Birational Geometry of Matroids and Abstract Hyperplane Arrangements

A matroid is a machine capturing linearity of mathematical objects and producing combinatorial structures. Matroid structure arises everywhere since linearity is a ubiquitous concept. One natural way to obtain matroids is by considering hyperplane arrangements, which give rise to convex polytopes called matroid polytopes. Much research has been conducted on these three areas: matroids, matroid polytopes, and hyperplane arrangements. However, substantial gaps in our knowledge remain, and the correspondence diagram between those areas needs to be more extensive. For instance, currently, there is no matroid counterpart of a matroid subdivision, and only some matroid subdivisions are associated with stable hyperplane arrangements. Moreover, we need a deeper understanding of the face structure of a matroid polytope and how to glue or subdivide base polytopes; the latter requires overcoming Mnev's universality theorem. Another interesting question is whether the birational geometry of hyperplane arrangements can be implemented over matroids. In this paper, we develop a theory that integrates the three areas into a trinity relationship and provide solutions to the aforementioned questions while answering as many as possible.

==> (inline-0) <==
\begin{tikzpicture}[font=\scriptsize]

\matrix[column sep=1cm, row sep=0cm]{

\path (0,0)node[font=\footnotesize]{$\mathrm(1)$};

&

\path (0,0)node[font=\footnotesize]{$\mathrm(2)$};

&

\path (0,0)node[font=\footnotesize]{$\mathrm(3)$};

&

\path (0,0)node[font=\footnotesize]{$\mathrm(4)$};

\\

\begin{scope}[line cap=round,rotate=0,scale=\size,xshift=0cm,yshift=-0.2cm,>=stealth,]
 \foreach \x [count=\xi] in {A0,A1,A2}{
      \path (-30+120*\xi:0.816) coordinate (\x);
      \fill (\x) circle (2pt);}
 \fill [gray,opacity=0.3] (A0)--(A1)--(A2)--cycle;

 \draw [ultra thin](A0)++(240:0.25) arc(240:300:0.25)
           (A1)++(0:0.25) arc(0:60:0.25)
           (A2)++(180:0.25) arc(180:120:0.25);

 \draw [thick] 
 (A0)--node[midway,left=-2pt]{$1$}(A1)node[below left=-5pt]{$_{(k)}$}
     --node[midway,below=-2pt]{$1$}(A2)node[below right=-5pt]{$_{(k)}$}
     --node[midway,right=-2pt]{$1$}(A0)node[above=-3pt]{$_{(k)}$};
\end{scope}

&

\begin{scope}[line cap=round,rotate=0,scale=\size,xshift=0cm,yshift=0cm,>=stealth]
 \foreach \x [count=\xi] in {A0,A1,A2,A3}{
      \path (-45+90*\xi:1) coordinate (\x);
      \fill (\x) circle (2pt);}
 \fill [gray,opacity=0.3] (A0)--(A1)--(A2)--(A3)--cycle;
 \draw [thick] 
 (A0)--node[midway,above=-2pt]{$1$}(A1)node[above left=-5pt]{$_{(k)}$}
     --node[midway,left=-2pt]{$1$}(A2)node[below left=-5pt]{$_{(k)}$}
     --node[midway,below=-2pt]{$1$}(A3)node[below right=-5pt]{$_{(k)}$}
     --node[midway,right=-2pt]{$1$}(A0)node[above right=-5pt]{$_{(k)}$}
pic [draw,ultra thin,angle radius=4pt] {right angle = A3--A0--A1}
pic [draw,ultra thin,angle radius=4pt] {right angle = A0--A1--A2}
pic [draw,ultra thin,angle radius=4pt] {right angle = A1--A2--A3}
pic [draw,ultra thin,angle radius=4pt] {right angle = A2--A3--A0};
\end{scope}

&

\begin{scope}[line cap=round,rotate=0,scale=\size,xshift=0cm,yshift=0cm,>=stealth]
 \foreach \x [count=\xi] in {A0,A1,A2}{
      \path (-90+90*\xi:0.707)++(-90:0.354)++(180:1.3) coordinate (\x);
      \fill (\x) circle (2pt);}
 \fill [gray,opacity=0.3] (A0)--(A1)--(A2)--cycle;

 \draw [ultra thin](A2)++(0:0.25) arc(0:45:0.25)
           (A0)++(180:0.25) arc(180:135:0.25)
pic [draw,ultra thin,angle radius=4pt] {right angle = A0--A1--A2};

 \draw [thick] 
 (A0)--node[midway,above right=-6pt]{$\nicefrac{1}{2}$}(A1)
     --node[midway,above left=-6pt]{$\nicefrac{1}{2}$}(A2)
     --node[midway,below=-2pt]{$1$}(A0);
 \path (A1)node[above=-2pt]{$_{(j+1)}$}
       (A2)node[below left=-5pt]{$_{(j)}$}
       (A0)node[below right=-5pt]{$_{(j)}$};

 \foreach \x [count=\xi] in {B0,B1,B2}{
      \path (90+90*\xi:0.707)++(90:0.38)++(0:1.3) coordinate (\x);
      \fill (\x) circle (2pt);}
 \fill [gray,opacity=0.3] (B0)--(B1)--(B2)--cycle;

 \draw [ultra thin](B0)++(0:0.25) arc(0:-45:0.25)
           (B2)++(180:0.25) arc(180:225:0.25)
pic [draw,ultra thin,angle radius=4pt] {right angle = B0--B1--B2};

 \draw [thick] 
 (B0)--node[midway,below left=-6pt]{$\nicefrac{1}{2}$}(B1)
     --node[midway,below right=-6pt]{$\nicefrac{1}{2}$}(B2)
     --node[midway,above=-2pt]{$1$}(B0);
 \path (B1)node[below=-2.5pt]{$_{(j)}$}
       (B0)++(180:0.17)node[above=-2pt]{$_{(j+1)}$}
       (B2)++(0:0.17)node[above=-2pt]{$_{(j+1)}$};
\end{scope}

&

\begin{scope}[line cap=round,rotate=0,scale=\size,xshift=0cm,yshift=0cm,>=stealth]
 \foreach \x [count=\xi] in {A0,A1,A2,A3}{
      \path (-90+90*\xi:0.707) coordinate (\x);
      \fill (\x) circle (2pt);}
 \fill [gray,opacity=0.3] (A0)--(A1)--(A2)--(A3)--cycle;
 
 \draw [thick] 
 (A0)--node[midway,above right=-6pt]{$\nicefrac{1}{2}$}(A1)node[above=-2pt]{$_{(j+1)}$}
     --node[midway,above left=-6pt] {$\nicefrac{1}{2}$}(A2)node[left=-2.5pt] {$_{(j)}$}
     --node[midway,below left=-6pt] {$\nicefrac{1}{2}$}(A3)node[below=-3pt]{$_{(j-1)}$}
     --node[midway,below right=-6pt]{$\nicefrac{1}{2}$}(A0)node[right=-2.5pt]{$_{(j)}$}
pic [draw,ultra thin,angle radius=4pt] {right angle = A3--A0--A1}
pic [draw,ultra thin,angle radius=4pt] {right angle = A0--A1--A2}
pic [draw,ultra thin,angle radius=4pt] {right angle = A1--A2--A3}
pic [draw,ultra thin,angle radius=4pt] {right angle = A2--A3--A0};
\end{scope}

\\
};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[blowup line/.style={line width=2pt,gray},font=\scriptsize]

\matrix[column sep=1.5cm, row sep=0.2cm]{

\begin{scope}[line cap=round,rotate=0,scale=\sizea,xshift=0cm,yshift=0cm,rounded corners]
 \path (90:4)--(210:4)--(330:4)--cycle;
 \path (0,0) coordinate (O);
 \foreach \x [count=\xi] in {B0,C0,A0}{
      \path (90+120*\xi:4) coordinate (\x);}
 \draw [blue,thick] (A0)++(60:1)node[right=-2pt,black]{${5}$}--++(240:8.928);
 \draw [red,thick] (A0)++(120:1)node[left=-2pt,black]{${1}$}--++(-60:8.928);
 \draw [blue,thick] (B0)++(-150:1)--++(30:8)node[right=-2pt,black]{${4}$};
 \draw [red,thick] (C0)++(-30:1)--++(150:8)node[left=-2pt,black]{${2}$};
 \draw [green,thick] (B0)++(180:1)--node[below=-2pt,black]{${3}$}++(0:8.928);
\fill[gray] (B0) circle (8pt) (C0) circle (8pt);

\draw [ultra thin,->]
  (B0)++(150:2.2)node[left=-3pt]{$_{M/\{1,2,3\}}$}--++(330:2);
\draw [ultra thin,->]
  (C0)++(30:2.2)node[right=-3pt]{$_{M/\{3,4,5\}}$}--++(210:2);

\path (0,7) node[]{$\mathrm{HA}_{M}$};

\end{scope}

&

\begin{scope}[line cap=round,rotate=0,scale=0.25,xshift=0cm,yshift=-0.5cm,rounded corners]
 \path (90:4)--(210:4)--(330:4)--cycle;
 \path (0,0) coordinate (O);
 \foreach \x [count=\xi] in {B0,C0,A0}{
      \path (90+120*\xi:4) coordinate (\x);}
 \draw [blue,thick] (A0)++(60:1)node[right=-2pt,black]{${5}$}--++(240:5.464)
  (A0)++(300:1.732)++(60:1)node[right=-2pt,black]{${4}$}--++(240:5.464);
 \draw [red,thick] (A0)++(120:1)node[left=-2pt,black]{${1}$}--++(-60:5.464)
  (A0)++(240:1.732)++(120:1)node[left=-2pt,black]{${2}$}--++(300:5.464);

\draw [gray,very thick,densely dashed]
  (A0)++(300:3.464)++(60:1)--++(240:5.464)
  (A0)++(240:3.464)++(120:1)--++(300:5.464);
\draw [ultra thin,->]
  (A0)++(240:3.464)++(120:0.6)++(180:1.5)node[left=-2pt]{$_{M(\{1,2,3\})}$}--++(0:1.4);
\draw [ultra thin,->]
  (A0)++(300:3.464)++(60:0.6)++(0:1.5)node[right=-2pt]{$_{M(\{3,4,5\})}$}--++(180:1.4);

\fill[green] (270:2) circle (5pt);

\draw [ultra thin,->] (0,-3.6)node[below=-2pt]{$_{M(\{3\})}$}--++(90:1.4);

\path (0,6.5) node[]{$\mathrm{PZ}_{M}$};

\end{scope}
\\
};
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[font=\scriptsize]

\matrix[column sep=0.3cm, row sep=0.2cm]{

\begin{scope}[line cap=round,rotate=0,scale=\sizea,xshift=0cm,yshift=0cm,rounded corners]
 \path (90:4)--(210:4)--(330:4)--cycle;
 \path (0,0) coordinate (O);
 \foreach \x [count=\xi] in {B0,C0,A0}{
      \path (90+120*\xi:4) coordinate (\x);}
 \draw [blue,thick] (A0)++(60:1)node[right=-2pt,black]{${5}$} .. controls (150:2) .. (-4.464,-1.5)
  (A0)++(300:2.309)++(30:1.2)node[right=-2pt,black]{${4}$} .. controls (0,0) .. (210:4.616);
 \draw [red,thick] (A0)++(120:1)node[left=-2pt,black]{${1}$} .. controls (30:2) .. (4.464,-1.5)
  (A0)++(240:2.309)++(150:1.2)node[left=-2pt,black]{${2}$} .. controls (0,0) .. (330:4.616);

\draw [green,thick] (-3.531,-3.116) ..node[midway,below=-2pt,black]
    {$3$} controls (-1.732,-2) and (1.732,-2) .. (3.531,-3.116);
 
\draw [gray,very thick,densely dashed]
(-3.564,0.598)node[left=-3pt,black]{${s_{345}}$} .. controls (210:2.5) .. (-1.464,-3.732)
(3.564,0.598)node[right=-2pt,black]{${s_{123}}$} .. controls (330:2.5) .. (1.464,-3.732);

\end{scope}

&

 \draw [->]     (-0.9,0)--(0.9,0);
 \path (0,0.4) node[]{Collapsing};

&

\begin{scope}[line cap=round,rotate=0,scale=0.25,xshift=0cm,yshift=-0.5cm,rounded corners]
 \path (90:4)--(210:4)--(330:4)--cycle;
 \path (0,0) coordinate (O);
 \foreach \x [count=\xi] in {B0,C0,A0}{
      \path (90+120*\xi:4) coordinate (\x);}
 \draw [blue,thick] (A0)++(60:1)node[right=-2pt,black]{${5}$}--++(240:5.464)
  (A0)++(300:1.732)++(60:1)node[right=-2pt,black]{${4}$}--++(240:5.464);
 \draw [red,thick] (A0)++(120:1)node[left=-2pt,black]{${1}$}--++(-60:5.464)
  (A0)++(240:1.732)++(120:1)node[left=-2pt,black]{${2}$}--++(300:5.464);

\draw [gray,very thick,densely dashed]
  (A0)++(300:3.464)++(60:1)node[right=-2pt,black]{${s_{123}}$}--++(240:5.464)
  (A0)++(240:3.464)++(120:1)node[left=-3pt,black]{${s_{345}}$}--++(300:5.464);

\draw [green,thick] (-1,-3.116) .. controls (0,-1.6) .. (1,-3.116) 
           node[right=-2pt,black] {$3$};
\end{scope}

&

 \draw [->]     (-0.9,0)--(0.9,0);
 \path (0,0.4) node[]{Collapsing};

&

\begin{scope}[line cap=round,rotate=0,scale=0.25,xshift=0cm,yshift=-0.5cm,rounded corners]
 \path (90:4)--(210:4)--(330:4)--cycle;
 \path (0,0) coordinate (O);
 \foreach \x [count=\xi] in {B0,C0,A0}{
      \path (90+120*\xi:4) coordinate (\x);}
 \draw [blue,thick] (A0)++(60:1)node[right=-2pt,black]{${5}$}--++(240:5.464)
  (A0)++(300:1.732)++(60:1)node[right=-2pt,black]{${4}$}--++(240:5.464);
 \draw [red,thick] (A0)++(120:1)node[left=-2pt,black]{${1}$}--++(-60:5.464)
  (A0)++(240:1.732)++(120:1)node[left=-2pt,black]{${2}$}--++(300:5.464);

\draw [gray,very thick,densely dashed]
  (A0)++(300:3.464)++(60:1)node[right=-2pt,black]{${s_{123}}$}--++(240:5.464)
  (A0)++(240:3.464)++(120:1)node[left=-3pt,black]{${s_{345}}$}--++(300:5.464);

\fill[green] (270:2) circle (6pt);
\end{scope}

\\
};
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[font=\footnotesize]

\begin{scope}[line cap=round,rotate=0,scale=\size,xshift=0cm,yshift=0cm,>=stealth]
 \path (180:1) coordinate (O) (0:2) coordinate (A0); \fill (A0) circle (1.9pt);
 \foreach \x [count=\xi] in {A1,A2,A3,A4}{
      \path (O)++(-90+90*\xi:1) coordinate (\x);
      \fill (\x) circle (1.9pt);}
 \draw [thick] (A1)--node[midway,above right=-5pt]{2}(A2)--node[midway,above left=-5pt]{1}(A3)
                    --node[midway,below left=-5pt]{4}(A4)--node[midway,below right=-5pt]{5}(A1)
               (A2)--node[midway,above right=-5pt]{3}(A0)--node[midway,below right=-5pt]{6}(A4);
\end{scope}

\path (6,0)node[]{$\begin{pmatrix}1 & 1 & 1\\1 &  &  & 1\\ & 1 &  &  & 1\\ &  & 1 &  &  & 1\\ &  &  & 1 & 1 & 1\end{pmatrix}_{5\times6}$};

\end{tikzpicture}
\begin{tikzpicture}

\matrix[column sep=3.1cm, row sep=0cm]{
\begin{scope}[line cap=round,rotate=0,scale=\size,xshift=0cm,yshift=0cm,rounded corners]
 \draw [thick] (-4,0)--(4,0);
 \foreach \x/\y [count=\xi] in {A0/blue,B0/red}{
      \path (-6+4*\xi,0) coordinate (\x);
      \fill [\y] (\x)circle(6pt);}
 \path (0,2) node[font=\scriptsize]{$2$ point loci};
 \path (0,-3)node[font=\footnotesize]{$\kappa \left(M\right)=2$};
\end{scope}

&

\begin{scope}[line cap=round,rotate=0,scale=\size,xshift=0cm,yshift=0cm,rounded corners]
 \draw [thick] (-4,0)--(4,0);
 \foreach \x [count=\xi] in {A0,B0,C0}{
      \path (-2.5*2+2.5*\xi,0) coordinate (\x);
      \fill [] (\x)circle(6pt);}
 \path (0,2) node[font=\scriptsize]{$3$ or more point loci};
 \path (0,-3)node[font=\footnotesize]{$\kappa \left(M\right)=1$};
\end{scope}

\\
};
\end{tikzpicture}
\begin{tikzpicture}[blowup line/.style={line width=2pt,gray}]

\matrix[column sep=0.2cm, row sep=0cm]{

\begin{scope}[line cap=round,rotate=0,scale=\sizea,xshift=0cm,yshift=0cm,rounded corners]
 \foreach \x [count=\xi] in {B0,C0,A0}{
      \path (90+120*\xi:4) coordinate (\x);}
 \draw [blue,thick] (A0)++(60:1)--(B0)--++(240:1);
 \draw [red,thick] (A0)++(120:1)--++(-60:8.928);
 \draw [green,thick] (B0)++(180:1)--++(0:8.928);
 \path (0,8.4) node[font=\scriptsize]{$3$ line loci with};
 \path (0,7) node[font=\scriptsize]{no common intersection};
\path (0,-6)node[font=\footnotesize]{$\kappa \left(M\right)=3$};
\end{scope}

&

\begin{scope}[line cap=round,rotate=0,scale=\sizea,xshift=0cm,yshift=0cm,rounded corners]
 \foreach \x [count=\xi] in {B0,C0,A0}{
      \path (90+120*\xi:4) coordinate (\x);}
 \draw [thick] (A0)++(60:1)--(B0)--++(240:1);
 \draw [thick] (A0)++(90:1)--++(-90:8);
 \draw [thick] (A0)++(120:1)--++(-60:8.928);
 \draw [green,thick] (B0)++(180:1)--++(0:8.928);
 \fill [] (A0)circle(7pt);
 \path (0,8.4) node[font=\scriptsize]{$3$ or more line loci meeting at a point \&};
 \path (0,7) node[font=\scriptsize]{$1$ the other line locus  away from the point};
\path (0,-6)node[font=\footnotesize]{$\kappa \left(M\right)=2$};
\end{scope}

&

\begin{scope}[line cap=round,rotate=0,scale=\sizea,xshift=0cm,yshift=0cm,rounded corners]
 \foreach \x [count=\xi] in {B0,C0,A0}{
      \path (90+120*\xi:4) coordinate (\x);}
 \draw [thick] (A0)++(60:1)--(B0)--++(240:1); %%blue
 \draw [thick] (A0)++(120:1)--++(-60:8.928); %%red
 \draw [thick] (B0)++(-150:1)--++(30:8); %%green
 \draw [thick] (C0)++(-30:1)--++(150:8); %%cyan
 \path (0,8.4) node[font=\scriptsize]{$\exists\,4$ line loci};
 \path (0,7) node[font=\scriptsize]{in general position};
 \path (0,-6)node[font=\footnotesize]{$\kappa \left(M\right)=1$};
\end{scope}

\\
};
\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[blowup line/.style={line width=2pt,gray},font=\scriptsize]

\matrix[column sep=0.5cm, row sep=0.2cm]{

\begin{scope}[line cap=round,rotate=0,scale=\sizea,xshift=0cm,yshift=0cm,rounded corners]
 \path (90:4)--(210:4)--(330:4)--cycle;
 \path (0,0) coordinate (O);
 \foreach \x [count=\xi] in {B0,C0,A0}{
      \path (90+120*\xi:4) coordinate (\x);}

 \draw [blue,thick] (B0)++(240:1)--++(60:8.928)
(B0)++(226:1)node[below=0pt]{$F-L$}--++(46:8.5);

 \draw [red,thick] (C0)++(300:1)--++(120:8.928)
(C0)++(314:1)node[below=-2pt]{$L-F$}--++(134:8.5);

 \draw [green,thick]
  ($(A0)!.5!(B0)$)++(160:1.2)--++(340:7.1)
  ($(A0)!.5!(C0)$)++(20:1.2)--++(200:7.1);

 \path (0,0) node[below=0pt,green]{$F\cap L$};

\end{scope}

&

 \draw [->]     (-1.2,0) -- (1.2,0);
 \path (0,0.4) node[]{$\delta_{F}^{2}$};

&

 \begin{scope}[line cap=round,rotate=0,scale=\sizea,xshift=0cm,yshift=0cm,rounded corners]
 \path (90:4)--(210:4)--(330:4)--cycle;
 \path (0,0) coordinate (O);
 \foreach \x [count=\xi] in {B0,C0,A0}{
      \path (90+120*\xi:4) coordinate (\x);}

 \draw [blue,thick] (B0)++(240:1)--++(60:8.928)
  (B0)++(226:1)node[below=-2pt]{$F-L$}--++(46:8.55);

 \draw [green,thick]
  (B0)++(212:1)--++(32:8.4)
  (B0)++(198:1)--++(18:8.4);

 \path (0.4,-1.8) node[green]{$F\cap L$};

 \draw [red,thick] (C0)++(300:1)--++(120:8.928)
(C0)++(314:1)node[below=-2pt]{$L-F$}--++(134:8.5);

\fill[black] (B0) circle (7pt);

\end{scope}

\\
};
\end{tikzpicture}
\begin{tikzpicture}[blowup line/.style={line width=2pt,gray},font=\scriptsize]

\matrix[column sep=0.5cm, row sep=1cm]{

\begin{scope}[line cap=round,rotate=0,scale=\sizea,xshift=0cm,yshift=0cm,rounded corners]
 \path (90:4)--(210:4)--(330:4)--cycle;
 \path (0,0) coordinate (O);
 \foreach \x [count=\xi] in {B0,C0,A0}{
      \path (90+120*\xi:4) coordinate (\x);}

 \draw [blue,thick] (B0)++(240:1)--++(60:8.928)
(B0)++(226:1)node[below=-2pt]{$F-L$}--++(46:8.5);

 \draw [red,thick] (C0)++(300:1)--++(120:8.928)
(C0)++(314:1)node[below=-2pt]{$L-F$}--++(134:8.5);

 \draw [green,thick]
  ($(A0)!.5!(B0)$)++(160:1.2)--++(340:7.1)
  ($(A0)!.5!(C0)$)++(20:1.2)--++(200:7.1);

 \path (0,0) node[below=0pt,green]{$F\cap L$};

\end{scope}

&

 \draw [->]     (-1.2,0) -- (1.2,0);
 \path (0,0.4) node[]{$\delta_{F\cap L}^{1}$};

&

\begin{scope}[line cap=round,rotate=0,scale=\sizea,xshift=0cm,yshift=0cm,rounded corners]
 \path (90:4)--(210:4)--(330:4)--cycle;
 \path (0,0) coordinate (O);
 \foreach \x [count=\xi] in {B0,C0,A0}{
      \path (90+120*\xi:4) coordinate (\x);}

 \draw [blue,thick] (B0)++(240:1)--++(60:8.928)
(B0)++(220:1)node[below=-2pt]{$F-L$}--++(40:8.5);

 \draw [red,thick] (C0)++(300:1)--++(120:8.928)
(C0)++(320:1)node[below=-2pt]{$L-F$}--++(140:8.5);

 \draw [green,thick]
  (0,-0.68)++(180:4)--++(0:8)
  (0,-0.68)++(180:4)++(90:0.2)--node[below=0pt]{$F\cap L$}++(0:8);

\end{scope}

\\

\begin{scope}[line cap=round,rotate=0,scale=\sizea,xshift=0cm,yshift=0cm,rounded corners]
 \path (90:4)--(210:4)--(330:4)--cycle;
 \path (0,0) coordinate (O);
 \foreach \x [count=\xi] in {B0,C0,A0}{
      \path (90+120*\xi:4) coordinate (\x);}

 \draw [blue,thick] (B0)++(240:1)--++(60:8.928)
(B0)++(226:1)node[below=-2pt]{$F-L$}--++(46:8.5);

 \draw [red,thick] (C0)++(300:1)--++(120:8.928)
(C0)++(314:1)node[below=-2pt]{$L-F$}--++(134:8.5);

 \draw [green,thick]
  ($(A0)!.5!(B0)$)++(160:1.2)--++(340:7.1)
  ($(A0)!.5!(C0)$)++(20:1.2)--++(200:7.1);

 \path (0,0) node[below=0pt,green]{$F\cap L$};

\end{scope}

&

 \draw [->]     (-1.2,0) -- (1.2,0);
 \path (0,0.4) node[]{$\delta_{F\cap L,F,L}^{1,2,2}=\delta_{F,L}^{2,2}$};

&

\begin{scope}[line cap=round,rotate=0,scale=\sizea,xshift=0cm,yshift=0cm,rounded corners]
 \path (90:4)--(210:4)--(330:4)--cycle;
 \path (0,0) coordinate (O);
 \foreach \x [count=\xi] in {B0,C0,A0}{
      \path (90+120*\xi:4) coordinate (\x);}
 \draw [green,thick] (B0)++(180:1)++(90:0.1)--++(0:8.928)
          (B0)++(180:1)++(270:0.1)--node[below=-1pt]{$F\cap L$}++(0:8.928);
 \draw [blue,thick] (A0)++(60:1)--++(240:8.928);
 \draw [red,thick] (A0)++(120:1)--++(-60:8.928);
 \draw [blue,thick] (B0)++(-150:1)node[below]{$F-L$}--++(30:8);
 \draw [red,thick] (C0)++(-30:1)node[below]{$L-F$}--++(150:8);
 \fill[black] (B0) circle (7pt) (C0) circle (7pt);

\end{scope}

\\
};
\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[blowup line/.style={line width=2pt,gray},font=\scriptsize]

\matrix[column sep=1cm, row sep=0.2cm]{

\begin{scope}[line cap=round,rotate=0,scale=\sizea,xshift=-4cm,yshift=0cm,rounded corners]
 \path (0,0) coordinate (O);
 \path (90:4) coordinate (A0);
 \path (210:4) coordinate (B0);
 \path (150:2) coordinate (D0);
 \draw [blue,very thick] (A0)++(60:1)node[above,black]{$\mathrm{HA}_{\left\lfloor M\right\rfloor}$}--++(240:8.928);
\fill[] (A0) circle (7pt)node[left]{$F_0$};
\fill[] (D0) circle (7pt)node[left]{$F_1$};
\fill[] (B0) circle (7pt)node[left]{$F_m$};
\draw[] (A0) circle (14pt);

\end{scope}

\begin{scope}[line cap=round,rotate=0,scale=\sizea,xshift=6cm,yshift=0cm,rounded corners]
 \path (0,0) coordinate (O);
 \path (90:4) coordinate (A0);
 \path (330:4) coordinate (C0);
 \path (30:2) coordinate (E0);
 \draw [red,very thick] (A0)++(120:1)node[above,black]{$\mathrm{HA}_{\left\lfloor N\right\rfloor}$}--++(300:8.928);
\fill[] (A0) circle (7pt)node[right]{$L_0$};
\fill[] (E0) circle (7pt)node[right]{$L_1$};
\fill[] (C0) circle (7pt)node[right]{$L_n$};
\draw[] (A0) circle (14pt);

\end{scope}

&

 \draw [->]     (-1,0) -- (1,0);
 \path (0,0.4) node[]{combine};

&

\begin{scope}[line cap=round,rotate=0,scale=\sizea,xshift=0cm,yshift=0cm,rounded corners]
 \path (0,0) coordinate (O);
 \path (90:4) coordinate (A0);
 \path (210:4) coordinate (B0);
 \path (150:2) coordinate (D0);
 \path (330:4) coordinate (C0);
 \path (30:2) coordinate (E0);

 \draw [blue,very thick] (A0)++(60:1)node[right=-2pt]{$L_0$}--++(240:8.928);
 \draw [red,very thick] (A0)++(120:1)node[left=-2pt]{$F_0$}--++(300:8.928);
 \draw [gray,thick]
  (D0)++(150:.7)--++(330:1.4)
  (D0)++(175:.7)--++(355:1.4)
  (B0)++(210:.7)--++(30:1.4)
  (B0)++(180:.7)--++(0:1.4)
  (E0)++(30:.7)--++(210:1.4)
  (E0)++(5:.7)--++(185:1.4)
  (C0)++(330:.7)--++(150:1.4)
  (C0)++(0:.7)--++(180:1.4);

\fill[] (A0) circle (7pt);
\draw[] (A0) circle (14pt);
\fill[] (D0) circle (7pt)node[left=2pt]{$F_1$};
\fill[] (B0) circle (7pt)node[left=2pt]{$F_m$};

\fill[] (E0) circle (7pt)node[right=2pt]{$L_1$};
\fill[] (C0) circle (7pt)node[right=2pt]{$L_n$};

\draw [ultra thin,->] (-3.2,3.2)node[left=-2pt]{$F_0\cup L_0$}--(-0.44,3.8);

\end{scope}
\\
};
\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}[blowup line/.style={line width=2pt,gray},font=\scriptsize]

\matrix[column sep=0.5cm, row sep=0.2cm]{

\begin{scope}[line cap=round,rotate=0,scale=\sizea,xshift=-4cm,yshift=0cm,rounded corners]
 \path (0,0) coordinate (O);
 \path (90:4) coordinate (A0);
 \path (210:4) coordinate (B0);
 \path (330:4) coordinate (C0);
 \path (150:2) coordinate (D0);

\fill[cyan,opacity=0.3] (A0) circle (18pt);

 \draw [green,very thick]
 (C0)++(0:1)--++(180:8.928);
 \draw [gray,very thick]
 (C0)++(300:1)--++(120:8.928)
 (C0)++(330:1)--++(150:8);

\draw [gray,very thick] (A0)++(60:1)node[above,black]{$\mathrm{HA}_{\left\lfloor M\right\rfloor}$}--++(240:8.928);
\fill[] (B0) circle (7pt)node[left=2pt]{$F_0$};
\fill[] (D0) circle (7pt)node[left]{$F_1$};
\fill[] (A0) circle (7pt)node[left=-2pt]{$F_m$};
\fill[blue] (C0) circle (7pt);
\draw[blue] (C0) circle (14pt);

\end{scope}

\begin{scope}[line cap=round,rotate=0,scale=\sizea,xshift=9cm,yshift=0cm,rounded corners]
 \path (0,0) coordinate (O);
 \path (90:4) coordinate (A0);
 \path (210:4) coordinate (B0);
 \path (330:4) coordinate (C0);
 \path (30:2) coordinate (E0);

\fill[cyan,opacity=0.3] (A0) circle (18pt);

 \draw [green,very thick]
 (B0)++(180:1)--++(0:8.928);
 \draw [gray,very thick]
 (B0)++(240:1)--++(60:8.928)
 (B0)++(210:1)--++(30:8);

 \draw [gray,very thick] (A0)++(120:1)node[above,black]{$\mathrm{HA}_{\left\lfloor N\right\rfloor}$}--++(300:8.928);
\fill[] (C0) circle (7pt)node[right=2pt]{$L_0$};
\fill[] (E0) circle (7pt)node[right]{$L_1$};
\fill[] (A0) circle (7pt)node[right]{$L_n$};
\fill[red] (B0) circle (7pt);
\draw[red] (B0) circle (14pt);

\end{scope}

&

 \draw [->]     (-1,0) -- (1,0);
 \path (0,0.4) node[]{combine};

&

\begin{scope}[line cap=round,rotate=0,scale=\sizea,xshift=0cm,yshift=0cm,rounded corners]
 \path (0,0) coordinate (O);
 \path (90:4) coordinate (A0);
 \path (210:4) coordinate (B0);
 \path (150:2) coordinate (D0);
 \path (330:4) coordinate (C0);
 \path (30:2) coordinate (E0);

\fill[cyan,opacity=0.3] (A0) circle (18pt);

 \draw [gray,very thick]
 (B0)++(240:1)--++(60:8.928)node[right=-2pt]{$L_n$}
 (B0)++(210:1)--++(30:8)node[right=-2pt]{$L_1$}
 (C0)++(300:1)--++(120:8.928)node[left=-3pt]{$F_m$}
 (C0)++(330:1)--++(150:8)node[left=-2pt]{$F_1$};

 \draw [green,very thick]
  (B0)++(180:1)--node[midway,below=-2pt]{$F_0=L_0$}++(0:8.928);

\fill[red] (B0) circle (7pt);
\fill[blue] (C0) circle (7pt);
\draw[red] (B0) circle (14pt);
\draw[blue] (C0) circle (14pt);

\draw [ultra thin,->](-6.664,-2.8)node[left=-2pt]{$E(\left\lfloor N\right\rfloor ) $}--(-3.9,-2.1);
\draw [ultra thin,->](6.664,-2.8)node[right=-2pt]{$E(\left\lfloor M\right\rfloor ) $}--(3.9,-2.1);

\end{scope}
\\
};
\end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}[blowup line/.style={line width=2pt,gray},font=\scriptsize]

\matrix[column sep=0.5cm, row sep=0.2cm]{

\begin{scope}[line cap=round,rotate=0,scale=\sizea,xshift=-4cm,yshift=0cm,rounded corners]
 \path (0,0) coordinate (O);
 \path (90:4) coordinate (A0);
 \path (210:4) coordinate (B0);
 \path (150:2) coordinate (D0);

\fill[cyan,opacity=0.3] (B0) circle (18pt);

 \draw [blue,very thick] (A0)++(60:1)node[above,black]{$\mathrm{HA}_{\left\lfloor M\right\rfloor}$}--++(240:8.928);
\fill[] (A0) circle (7pt)node[left]{$F_0$};
\fill[] (D0) circle (7pt)node[left]{$F_1$};
\fill[] (B0) circle (7pt)node[left]{$F_m$};
\draw[] (A0) circle (14pt);

\end{scope}

\begin{scope}[line cap=round,rotate=0,scale=\sizea,xshift=8cm,yshift=0cm,rounded corners]
 \path (0,0) coordinate (O);
 \path (90:4) coordinate (A0);
 \path (210:4) coordinate (B0);
 \path (330:4) coordinate (C0);
 \path (270:2) coordinate (F0);

\fill[cyan,opacity=0.3] (B0) circle (18pt);

 \draw [gray,very thick] (B0)++(180:1)node[black,left]{$\mathrm{HA}_{\left\lfloor N\right\rfloor}$}--++(0:8.928);
 \draw [gray,very thick]
 (A0)++(60:1)--++(240:8.928)
 (A0)++(120:1)--++(300:8.928)
 (A0)++(90:1)--++(270:8);

\fill[] (B0) circle (7pt)node[below=2pt]{$L_0$};
\fill[] (F0) circle (7pt)node[below=2pt]{$L_1$};
\fill[] (C0) circle (7pt)node[below=2pt]{$L_n$};
\fill[green] (A0) circle (7pt);
\draw[green] (A0) circle (14pt);

\end{scope}

&

 \draw [->]     (-1,0) -- (1,0);
 \path (0,0.4) node[]{combine};

&

\begin{scope}[line cap=round,rotate=0,scale=\sizea,xshift=0cm,yshift=0cm,rounded corners]
 \path (0,0) coordinate (O);
 \path (90:4) coordinate (A0);
 \path (210:4) coordinate (B0);
 \path (150:2) coordinate (D0);
 \path (330:4) coordinate (C0);
 \path (30:2) coordinate (E0);
 \path (270:2) coordinate (F0);

 \fill[cyan,opacity=0.3] (B0) circle (18pt);

 \draw [blue,very thick] (A0)++(60:1)--++(240:8.928)node[below=-2pt]{$L_0$};
 \draw [gray,very thick]
 (A0)++(120:1)--++(300:8.928)node[below=-2pt]{$L_n$}
 (A0)++(90:1)--++(270:8)node[below=-2pt]{$L_1$};
 \draw [gray,very thick]
  (B0)++(180:1)node[above left=-6pt]{$F_m$}--++(0:11.928);
 \draw [gray,very thick]
  (D0)++(160:1)node[above left=-6pt]{$F_1$}--++(340:11);

\draw [thin](A0) circle (7.25pt);
\draw [thin](A0) circle (13pt);
\fill[green] (A0) circle (7pt);
\fill[] (D0) circle (7pt);
\fill[] (B0) circle (7pt);
\fill[] (F0) circle (7pt);
\fill[] (C0) circle (7pt);
\draw[green] (A0) circle (14pt);

\draw [ultra thin,->] (-3.2,3.2)node[left=-2pt]{$F_0\cup L_0$}--(-0.32,3.92);
\draw [ultra thin,->](-4.932,.2)node[left=-2pt]{$F_1\cup L_0$}--(-2.052,.92);
\draw [ultra thin,->](-6.664,-2.8)node[left=-2pt]{$F_m\cup L_0$}--(-3.784,-2.08);

\end{scope}
\\
};
\end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}[blowup line/.style={line width=2pt,gray},font=\scriptsize]

\matrix[column sep=0.5cm, row sep=0.2cm]{

\begin{scope}[line cap=round,rotate=0,scale=\sizea,xshift=-4cm,yshift=0cm,rounded corners]
 \path (0,0) coordinate (O);
 \path (90:4) coordinate (A0);
 \path (210:4) coordinate (B0);
 \path (150:2) coordinate (D0);

 \fill[cyan,opacity=0.3] (B0) circle (18pt);
 \draw [blue,very thick] (A0)++(60:1)node[above,black]{$\mathrm{HA}_{\left\lfloor M\right\rfloor}$}--++(240:8.928);
\fill[] (A0) circle (7pt)node[left]{$F_0$};
\fill[] (D0) circle (7pt)node[left]{$F_1$};
\fill[] (B0) circle (7pt)node[left]{$F_m$};
\draw[] (A0) circle (14pt);

\end{scope}

\begin{scope}[line cap=round,rotate=0,scale=\sizea,xshift=8cm,yshift=0cm,rounded corners]
 \path (0,0) coordinate (O);
 \path (90:4) coordinate (A0);
 \path (210:4) coordinate (B0);
 \path (330:4) coordinate (C0);
 \path (270:2) coordinate (F0);

 \fill[cyan,opacity=0.3] (B0) circle (18pt);

 \draw [gray,very thick] (B0)++(180:1)node[black,left]{$\mathrm{HA}_{\left\lfloor N\right\rfloor}$}--++(0:8.928);
 \draw [gray,very thick]
 (A0)++(60:1)--++(240:8.928)
 (A0)++(120:1)--++(300:8.928)
 (A0)++(90:1)--++(270:8);

\fill[] (B0) circle (7pt)node[below=2pt]{$L_0$};
\fill[] (F0) circle (7pt)node[below=2pt]{$L_1$};
\fill[] (C0) circle (7pt)node[below=2pt]{$L_n$};
\fill[green] (A0) circle (7pt);
\draw[green] (A0) circle (14pt);

\end{scope}

&

 \draw [->]     (-1,0) -- (1,0);
 \path (0,0.4) node[]{combine};

&

\begin{scope}[line cap=round,rotate=0,scale=\sizea,xshift=0cm,yshift=0cm,rounded corners]
 \path (0,0) coordinate (O);
 \path (90:4) coordinate (A0);
 \path (210:4) coordinate (B0);
 \path (150:2) coordinate (D0);
 \path (270:2) coordinate (F0);
 \path (330:4) coordinate (C0);
 \path (30:2) coordinate (E0);

\fill[cyan,opacity=0.3] (B0) circle (18pt);

 \draw [blue,very thick] (A0)++(60:1)--++(240:8.928)node[below=-2pt]{$L_0$};
 \draw [gray,very thick]
 (A0)++(120:1)--++(300:8.928)node[below=-2pt]{$L_n$}
 (A0)++(90:1)--++(270:8)node[below=-2pt]{$L_1$};
 \draw [gray,very thick]
  (B0)++(180:1)node[above left=-6pt]{$F_m$}--++(0:8.928);
 \draw [gray,very thick]
  (D0)++(150:1)node[above left=-6pt]{$F_1$}--++(330:8);

\draw [thin](A0) circle (7.25pt);
\draw [thin](A0) circle (13pt);
\fill[green] (A0) circle (7pt);
\fill[] (D0) circle (7pt);
\fill[] (B0) circle (7pt);
\fill[] (C0)node[above right=-4pt]{$L_{n}\cup(E(\left\lfloor M\right\rfloor-F_{0})$} circle (7pt);
\fill[] (F0) circle (7pt);
\draw[green] (A0) circle (14pt);

\draw [ultra thin,->] (-3.2,3.2)node[left=-2pt]{$F_0\cup L_0$}--(-0.32,3.92);
\draw [ultra thin,->](-4.932,.2)node[left=-2pt]{$F_1\cup L_0$}--(-2.052,.92);
\draw [ultra thin,->](-6.664,-2.8)node[left=-2pt]{$F_m\cup L_0$}--(-3.784,-2.08);

\end{scope}
\\
};
\end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}[font=\scriptsize]

\begin{scope}[line cap=round,rotate=0,scale=\sizea,xshift=0cm,yshift=0cm,rounded corners]
 \foreach \x [count=\xi] in {B0,C0,A0}{
      \path (90+120*\xi:4) coordinate (\x);}
 \draw [thick] (A0)++(60:1)--(B0)--++(240:1);
 \draw [thick] (A0)++(90:1)--++(-90:8);
 \draw [thick] (A0)++(120:1)--++(-60:8.928);
 \draw [green,thick] (B0)++(180:1)--++(0:8.928);
 \fill [] (A0)circle(7pt);
 \path (0,6.5) node[]{$\mathrm{HA}_{U_{S_{1}}^{1}\oplus U_{S_{2}}^{2}}$};

\end{scope}

\begin{scope}[xshift=2.5cm,yshift=0cm]
 \draw [->]     (1,0) -- (-1,0);
 \path (0,0.4) node[]{Blowups};
\end{scope}

\begin{scope}[line cap=round,rotate=0,xshift=5cm,yshift=0cm,scale=\sizea,rounded corners]
 \foreach \x [count=\xi] in {B0,C0,A0}{
      \path (90+120*\xi:4) coordinate (\x);}
 \draw [thick] (B0)++(270:1)--++(90:8)
  (C0)++(270:1)--++(90:8)
  ($(B0)!.5!(C0)$)++(270:1)--++(90:8);
 \draw [green,thick] (B0)++(180:1)--++(0:8.928);
 \draw [thick,densely dashed] (B0)++(90:6)++(180:1)--++(0:8.928);
\end{scope}

\begin{scope}[xshift=7.5cm,yshift=0cm]
 \draw [->]     (-1,0) -- (1,0);
 \path (0,0.4) node[]{Collapsing};
\end{scope}

\begin{scope}[line cap=round,rotate=0,xshift=10cm,yshift=0cm,scale=\sizea,rounded corners]
 \path (210:4) coordinate (B0) (330:4) coordinate (C0);
 \draw [thick] (B0)++(90:2)++(180:1)--++(0:8.928);
 \fill ($(B0)!.5!(C0)$)++(90:2)circle(8pt)
       (B0)++(90:2)circle(8pt)
       (C0)++(90:2)circle(8pt);

 \path (0,6.5) node[]{$\mathrm{PZ}_{U_{S_{1}}^{1}\oplus U_{S_{2}}^{2}}$};

\end{scope}

\begin{scope}[xshift=0cm,yshift=0cm]
 \draw [->]     (1.4,1.3) .. node[above]{MMP} controls (5,1.6) .. (8.6,1.3);
\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[font=\scriptsize]

 \begin{scope}[line cap=round,rotate=0,scale=\sizea,xshift=0cm,yshift=0cm,rounded corners]
 \path (90:4)--(210:4)--(330:4)--cycle;
 \path (0,0) coordinate (O);
 \foreach \x [count=\xi] in {B0,C0,A0}{
      \path (90+120*\xi:4) coordinate (\x);}

 \draw [blue,thick] (B0)++(240:1)--++(60:8.928)
  (B0)++(226:1)node[below=-2pt]{$F-L$}--++(46:8.55);

 \draw [green,thick]
  (B0)++(212:1)--++(32:8.4)
  (B0)++(198:1)--++(18:8.4);

 \path (0,-1.8) node[green]{$F\cap L$};

 \draw [red,thick] (C0)++(300:1)--++(120:8.928)
(C0)++(314:1)node[below=-2pt]{$L-F$}--++(134:8.5);

\fill[black] (B0) circle (7pt);

\path (0,6.5) node[]{$\mathrm{HA}_{\delta_{F}^{2}(U^3_S)}$};

\end{scope}

\begin{scope}[xshift=2.5cm,yshift=0cm]
 \draw [->]     (1,0) -- (-1,0);
 \path (0,0.4) node[]{Blowups};
\end{scope}

\begin{scope}[line cap=round,rotate=0,xshift=5cm,yshift=0cm,scale=\sizea,rounded corners]

 \path (90:4)--(210:4)--(330:4)--cycle;
 \path (0,0) coordinate (O);
 \foreach \x [count=\xi] in {B0,C0,A0}{
      \path (90+120*\xi:4) coordinate (\x);}

 \draw [blue,thick] (A0)++(60:1)--++(240:5.464)node[below left=-3pt]{$F-L$}
  (A0)++(300:1.3)++(60:1)--++(240:5.464);

 \draw [green,thick]
  (A0)++(300:2*1.3)++(60:1)--++(240:5.464)node[below left=-3pt]{$F\cap L$}
  (A0)++(300:3*1.3)++(60:1)--++(240:5.464);

 \path (A0)++(240:1.732)++(120:1) coordinate (A1)
       (C0)++(330:1) coordinate (C1);
 \draw [red,thick] (C0)++(300:1)--++(120:8.928)
(A1) .. controls ++(300:5) .. (C1)node[below=-2pt]{$L-F$};

 \draw [very thick,densely dashed] (0,-2)++(300:1.4)--++(120:6)node[above left=-6pt]{$s_{F}$};

\end{scope}

\begin{scope}[xshift=7.5cm,yshift=0cm]
 \draw [->]     (-1,0) -- (1,0);
 \path (0,0.4) node[]{Collapsing};
\end{scope}

\begin{scope}[line cap=round,rotate=0,xshift=10cm,yshift=0cm,scale=\sizea,rounded corners]

 \path (90:4)--(210:4)--(330:4)--cycle;
 \path (0,0) coordinate (O);
 \foreach \x [count=\xi] in {B0,C0,A0}{
      \path (90+120*\xi:4) coordinate (\x);}

 \draw [blue,thick] (A0)++(60:1)--++(240:5.464)node[below left=-3pt]{$F-L$}
  (A0)++(300:1.3)++(60:1)--++(240:5.464);

 \draw [green,thick]
  (A0)++(300:2*1.3)++(60:1)--++(240:5.464)node[below left=-3pt]{$F\cap L$}
  (A0)++(300:3*1.3)++(60:1)--++(240:5.464);

 \path (A0)++(240:1.732)++(120:1) coordinate (A1)
       (C0)++(330:1) coordinate (C1);
 \draw [red,thick] (C0)++(300:1)--++(120:8.928)
(A1) .. controls ++(300:5) .. (C1)node[below=-2pt]{$L-F$};

 \draw [very thick,densely dashed] (0,-2)++(300:1.4)--++(120:6)node[above left=-6pt]{$s_{F}$};

\path (0,6.5) node[]{$\mathrm{PZ}_{\delta_{F}^{2}(U^3_S)}$};

\end{scope}

\begin{scope}[xshift=0cm,yshift=0cm]
 \draw [->]     (1.4,1.3) .. node[above]{MMP} controls (5,1.6) .. (8.6,1.3);
\end{scope}

\end{tikzpicture}

==> (inline-10) <==
\begin{tikzpicture}[font=\scriptsize]

\begin{scope}[line cap=round,rotate=0,scale=\sizea,xshift=0cm,yshift=0cm,rounded corners]
 \path (90:4)--(210:4)--(330:4)--cycle;
 \path (0,0) coordinate (O);
 \foreach \x [count=\xi] in {B0,C0,A0}{
      \path (90+120*\xi:4) coordinate (\x);}
 \draw [blue,thick] (A0)++(60:1)node[below right]{$F-L$}--++(240:8.928);
 \draw [red,thick] (A0)++(120:1)node[below left]{$L-F$}--++(-60:8.928);
 \draw [blue,thick] (B0)++(-150:1)--++(30:8);
 \draw [red,thick] (C0)++(-30:1)--++(150:8);
 \draw [green,thick] (B0)++(180:1)--node[midway,below=0pt]
    {$F\cap L$}++(0:8.928);
\fill[] (B0) circle (7pt) (C0) circle (7pt);

\path (0,6.5) node[]{$\mathrm{HA}_{\delta_{F,L}^{2,2}(U^3_S)}$};

\end{scope}

\begin{scope}[xshift=2.5cm,yshift=0cm]
 \draw [->]     (1,0) -- (-1,0);
 \path (0,0.4) node[]{Blowups};
\end{scope}

\begin{scope}[line cap=round,rotate=0,xshift=5cm,yshift=0.2cm,scale=\sizea,rounded corners]

 \path (90:4)--(210:4)--(330:4)--cycle;
 \path (0,0) coordinate (O);
 \foreach \x [count=\xi] in {B0,C0,A0}{
      \path (90+120*\xi:4) coordinate (\x);}
 \draw [blue,thick] (A0)++(60:1)node[below right]{$F-L$} .. controls (150:2) .. (-4.464,-1.5)
  (A0)++(300:2.309)++(30:1.2) .. controls (0,0) .. (210:4.616);
 \draw [red,thick] (A0)++(120:1)node[below left]{$L-F$} .. controls (30:2) .. (4.464,-1.5)
  (A0)++(240:2.309)++(150:1.2) .. controls (0,0) .. (330:4.616);

\draw [green,thick] (-3.531,-3.116) ..node[midway,above=-2pt]
    {$s_{F\cap L}$} controls (-1.732,-2) and (1.732,-2) .. (3.531,-3.116);
 
\draw [ultra thin,->] (0,-4.5)node[below=-4pt]{unstable}--(0,-2.4);
\draw [very thick,densely dashed] (-3.564,0.598)node[above left=-6pt]{$s_{F}$} .. controls (210:2.5) .. (-1.464,-3.732)
(3.564,0.598)node[above right=-6pt]{$s_{L}$} .. controls (330:2.5) .. (1.464,-3.732);

\end{scope}

\begin{scope}[xshift=7.5cm,yshift=0cm]
 \draw [->]     (-1,0) -- (1,0);
 \path (0,0.4) node[]{Collapsing};
\end{scope}

\begin{scope}[line cap=round,rotate=0,xshift=10cm,yshift=0cm,scale=\sizea,rounded corners]

 \path (90:4)--(210:4)--(330:4)--cycle;
 \path (0,0) coordinate (O);
 \foreach \x [count=\xi] in {B0,C0,A0}{
      \path (90+120*\xi:4) coordinate (\x);}
 \draw [blue,thick] (A0)++(60:1)node[below right=-2pt]{$F-L$}--++(240:5.464)
  (A0)++(300:1.732)++(60:1)--++(240:5.464);
 \draw [red,thick] (A0)++(120:1)node[below left=-2pt]{$L-F$}--++(-60:5.464)
  (A0)++(240:1.732)++(120:1)--++(300:5.464);

\draw [very thick,densely dashed]
  (A0)++(300:3.464)++(60:1)node[above right=-6pt]{$s_{L}$}--++(240:5.464)
  (A0)++(240:3.464)++(120:1)node[above left=-6pt]{$s_{F}$}--++(300:5.464);

\fill[green] (270:2) circle (7pt);
\draw [ultra thin,->] (3,-3.2)node[below=-2pt]{stable}|-(0.4,-2);

\path (0,6.5) node[]{$\mathrm{PZ}_{\delta_{F,L}^{2,2}(U^3_S)}$};

\end{scope}

\begin{scope}[xshift=0cm,yshift=0cm]
 \draw [->]     (1.4,1.3) .. node[above]{MMP} controls (5,1.6) .. (8.6,1.3);
\end{scope}

\end{tikzpicture}

==> (inline-11) <==
\begin{tikzpicture}[font=\scriptsize]

\matrix[column sep=0.25cm, row sep=1cm]{

\fill [black,opacity=1](0,0) circle (1.4pt);

\begin{scope}[line cap=round,rotate=0,scale=\size,xshift=0cm,yshift=0cm,>=stealth,
decoration={markings,mark=at position 1 with {\arrow[black,line width=1pt]{stealth};}}]
 \path (150:\gapa*2) coordinate (O);
 \foreach \x [count=\xi] in {A1,A2}{
      \path (240-60*\xi:2) coordinate (\x);}
 \path (A1)++(30:2*\gapa) coordinate (A1);
 \path (A2)++(270:2*\gapa) coordinate (A2);
 \path ($(O)!.5!(A1)$) coordinate (B1);
 \path ($(O)!.5!(A2)$) coordinate (B2);

 \fill [gray,opacity=0.3] (O)--(A1)arc(180:120:2-2*1.732*\gapa)--cycle;
 \draw [red,very thick] (O)--node[black,above right=-4pt]{$R'$}(A2);
 \draw [green,very thick] (O)--node[black,below=-2pt]{$R$}(A1);

 \draw [postaction={decorate}] (O)++(180:1.4)--++(90:-0.7) node[below left=-6pt]{$1^{S_1}$};
 \draw [postaction={decorate}] (O)++(120:1.4)--++(30:0.7) node[above right=-4pt ]{$1^{S_2}$};

\end{scope}

&

\fill [black,opacity=1](0,0) circle (1.4pt);

\begin{scope}[line cap=round,rotate=60,scale=\size,xshift=0cm,yshift=0cm,>=stealth,
decoration={markings,mark=at position 1 with {\arrow[black,line width=1pt]{stealth};}}]
 \path (30:\gapa*2) coordinate (O);
 \foreach \x [count=\xi] in {A1,A2}{
      \path (-60+60*\xi:2) coordinate (\x);}
 \path (A1)++(150:2*\gapa) coordinate (A1);
 \path (A2)++(270:2*\gapa) coordinate (A2);
 \path ($(O)!.5!(A1)$) coordinate (B1);
 \path ($(O)!.5!(A2)$) coordinate (B2);

 \fill [gray,opacity=0.3] (O)--(A1)arc(0:60:2-2*1.732*\gapa)--cycle;
 \draw [very thick,densely dashed] (O)--node[black,below right=-5.5pt]{$R'$}(A1);
 \draw [very thick,densely dashed] (O)--node[black,below left=-4pt]{$R$}(A2);

 \draw [postaction={decorate}] (O)++(60:1.4)--++(150:0.7) node[above left=-4pt]{$1^{S_1\cup S_3}$};
 \draw [postaction={decorate}] (O)++(0:1.4)--++(90:-0.7) node[above right=-2pt ]{$1^{S_1\cup S_2}$};

\end{scope}

&

\fill [black,opacity=1](0,0) circle (1.4pt);

\begin{scope}[line cap=round,rotate=60,scale=\size,xshift=0cm,yshift=0cm,>=stealth,
decoration={markings,mark=at position 1 with {\arrow[black,line width=1pt]{stealth};}}]
 \path (60:\gapa*1.155) coordinate (O);
 \foreach \x [count=\xi] in {A1,A2,A3}{
      \path (-60+60*\xi:2) coordinate (\x);}
 \path (A1)++(150:2*\gapa) coordinate (A1);
 \path (A2)++(240:1.155*\gapa) coordinate (A2);
 \path (A3)++(330:2*\gapa) coordinate (A3);
 \path ($(O)!.5!(A1)$) coordinate (B1);
 \path ($(O)!.5!(A3)$) coordinate (B3);

 \fill [gray,opacity=0.3] (O)--(A1)arc(0:120:2-2.309*\gapa)--cycle;
 \draw [very thick,densely dashed] (O)--node[black,below right=-5.5pt]{$R'$}(A1);
 \draw [green,very thick] (O)--node[black,below=-2pt]{$R$}(A3);

 \draw [postaction={decorate}] (O)++(120:1.5)--++(210:0.7) node[below left=-6pt ]{$1^{S_1}$};
 \draw [postaction={decorate}] (O)++(0:1.5)--++(90:-0.7) node[above right=-2pt ]{$1^{S_1\cup S_2}$};

\end{scope}

&

\fill [black,opacity=1](0,0) circle (1.4pt);

\begin{scope}[line cap=round,rotate=0,scale=\size,xshift=0cm,yshift=0cm,>=stealth,
decoration={markings,mark=at position 1 with {\arrow[black,line width=1pt]{stealth};}}]
 \path (60:\gapa*1.155) coordinate (O);
 \foreach \x [count=\xi] in {A1,A2,A3}{
      \path (-60+60*\xi:2) coordinate (\x);}
 \path (A1)++(150:2*\gapa) coordinate (A1);
 \path (A2)++(240:1.155*\gapa) coordinate (A2);
 \path (A3)++(330:2*\gapa) coordinate (A3);
 \path ($(O)!.5!(A1)$) coordinate (B1);
 \path ($(O)!.5!(A3)$) coordinate (B3);

 \fill [gray,opacity=0.3] (O)--(A1)arc(0:120:2-2.309*\gapa)--cycle;
 \draw [green,very thick] (O)--node[black,below=-2pt]{$R'$}(A1);
 \draw [very thick,densely dashed] (O)--node[black,below left=-4pt]{$R$}(A3);

 \draw [postaction={decorate}] (O)++(120:1.5)--++(210:0.7) node[above left=-4pt ]{$1^{S_1\cup S_3}$};
 \draw [postaction={decorate}] (O)++(0:1.5)--++(90:-0.7) node[below right=-5pt ]{$1^{S_1}$};

\end{scope}

\\
};
\end{tikzpicture}

==> (inline-12) <==
\begin{tabular}{c|c|c|c|c}
\hline 
\scalebox{0.9}{$X$} & \scalebox{0.9}{$\mathrm{typ}_{P_{1},Q}\left(R'\right)$} & \scalebox{0.9}{$\mathrm{typ}_{P_{2},Q}\left(R''\right)$} & \scalebox{0.9}{$\mathrm{ang}_{Q}\left(P_{1}\right)$} & \scalebox{0.9}{$\mathrm{ang}_{Q}\left(P_{2}\right)$}\tabularnewline
\hline 
\hline 
\scalebox{0.9}{$F\cup L$} & \scalebox{0.9}{$1$} & \scalebox{0.9}{$2$} & \scalebox{0.9}{$1$} & \scalebox{0.9}{$1$}\tabularnewline
\hline 
\scalebox{0.9}{$L$} & \scalebox{0.9}{$1$} & \scalebox{0.9}{$1$} & \scalebox{0.9}{$1$} & \scalebox{0.9}{$2$}\tabularnewline
\hline 
\scalebox{0.9}{$L$} & \scalebox{0.9}{$2$} & \scalebox{0.9}{$2$} & \scalebox{0.9}{$2$} & \scalebox{0.9}{$1$}\tabularnewline
\hline 
\scalebox{0.9}{$L-F$} & \scalebox{0.9}{$2$} & \scalebox{0.9}{$1$} & \scalebox{0.9}{$2$} & \scalebox{0.9}{$2$}\tabularnewline
\hline 
\end{tabular}
\begin{tikzpicture}[font=\scriptsize]

\matrix[column sep=0.8cm, row sep=1cm]{

\fill [black,opacity=1](0,0) circle (1.4pt);

\begin{scope}[line cap=round,rotate=120,scale=\size,xshift=0cm,yshift=0cm,>=stealth,
decoration={markings,mark=at position 1 with {\arrow[black,line width=1pt]{stealth};}}]
 \path (30:\gapa*2) coordinate (O);
 \foreach \x [count=\xi] in {A1,A2}{
      \path (-60+60*\xi:2) coordinate (\x);}
 \path (A1)++(150:2*\gapa) coordinate (A1);
 \path (A2)++(270:2*\gapa) coordinate (A2);
 \path ($(O)!.5!(A1)$) coordinate (B1);
 \path ($(O)!.5!(A2)$) coordinate (B2);

 \fill [gray,opacity=0.3] (O)--(A1)arc(0:60:2-2*1.732*\gapa)--cycle;
 \draw [red,very thick] (O)--(A1);
 \draw [green,very thick] (O)--(A2);

 \draw [postaction={decorate}] (O)++(60:1.5)--++(150:0.7) node[below left=-5pt ]{$1^L$};

\end{scope}

\begin{scope}[line cap=round,rotate=0,scale=\size]
 \path (-1,.58) node[]{$P_1$};
\end{scope}

\begin{scope}[line cap=round,rotate=60,scale=\size,xshift=0cm,yshift=0cm,>=stealth,
decoration={markings,mark=at position 1 with {\arrow[black,line width=1pt]{stealth};}}]
 \path (30:\gapa*2) coordinate (O);
 \foreach \x [count=\xi] in {A1,A2}{
      \path (-60+60*\xi:2) coordinate (\x);}
 \path (A1)++(150:2*\gapa) coordinate (A1);
 \path (A2)++(270:2*\gapa) coordinate (A2);
 \path ($(O)!.5!(A1)$) coordinate (B1);
 \path ($(O)!.5!(A2)$) coordinate (B2);

 \fill [gray,opacity=0.3] (O)--(A1)arc(0:60:2-2*1.732*\gapa)--cycle;
 \draw [very thick,densely dashed,gray] (O)--(A2);
 \draw [very thick,densely dashed] (O)--(A1);

 \draw [postaction={decorate}] (O)++(0:1.5)--++(90:-0.7) node[below=-2pt ]{$1^{F\cup L}$};

\end{scope}

\begin{scope}[line cap=round,rotate=60,scale=\size]
 \path (1,.58) node[]{$P_2$};
\end{scope}

&

\fill [black,opacity=1](0,0) circle (1.4pt);

\begin{scope}[line cap=round,rotate=120,scale=\size,xshift=0cm,yshift=0cm,>=stealth,
decoration={markings,mark=at position 1 with {\arrow[black,line width=1pt]{stealth};}}]
 \path (30:\gapa*2) coordinate (O);
 \foreach \x [count=\xi] in {A1,A2}{
      \path (-60+60*\xi:2) coordinate (\x);}
 \path (A1)++(150:2*\gapa) coordinate (A1);
 \path (A2)++(270:2*\gapa) coordinate (A2);
 \path ($(O)!.5!(A1)$) coordinate (B1);
 \path ($(O)!.5!(A2)$) coordinate (B2);

 \fill [gray,opacity=0.3] (O)--(A1)arc(0:60:2-2*1.732*\gapa)--cycle;
 \draw [red,very thick] (O)--(A1);
 \draw [green,very thick] (O)--(A2);

 \draw [postaction={decorate}] (O)++(60:1.5)--++(150:0.7) node[below left=-5pt ]{$1^L$};
\end{scope}

\begin{scope}[line cap=round,rotate=0,scale=\size]
 \path (-1,.58) node[]{$P_1$};
\end{scope}

\begin{scope}[line cap=round,rotate=0,scale=\size,xshift=0cm,yshift=0cm,>=stealth,
decoration={markings,mark=at position 1 with {\arrow[black,line width=1pt]{stealth};}}]
 \path (60:\gapa*1.155) coordinate (O);
 \foreach \x [count=\xi] in {A1,A2,A3}{
      \path (-60+60*\xi:2) coordinate (\x);}
 \path (A1)++(150:2*\gapa) coordinate (A1);
 \path (A2)++(240:1.155*\gapa) coordinate (A2);
 \path (A3)++(330:2*\gapa) coordinate (A3);
 \path ($(O)!.5!(A1)$) coordinate (B1);
 \path ($(O)!.5!(A3)$) coordinate (B3);

 \fill [gray,opacity=0.3] (O)--(A1)arc(0:120:2-2.309*\gapa)--cycle;
 \draw [green,very thick] (O)--(A1);
 \draw [very thick,densely dashed,gray] (O)--(A3);

 \draw [postaction={decorate}] (O)++(0:1.6)--++(90:-0.7) node[below right=-6pt ]{$1^{L}$};
\end{scope}

\begin{scope}[line cap=round,rotate=0,scale=\size]
 \path (60:1) node[]{$P_2$};
\end{scope}

&

\fill [black,opacity=1](0,0) circle (1.4pt);

\begin{scope}[line cap=round,rotate=120,scale=\size,xshift=0cm,yshift=0cm,>=stealth,
decoration={markings,mark=at position 1 with {\arrow[black,line width=1pt]{stealth};}}]
 \path (60:\gapa*1.155) coordinate (O);
 \foreach \x [count=\xi] in {A1,A2,A3}{
      \path (-60+60*\xi:2) coordinate (\x);}
 \path (A1)++(150:2*\gapa) coordinate (A1);
 \path (A2)++(240:1.155*\gapa) coordinate (A2);
 \path (A3)++(330:2*\gapa) coordinate (A3);
 \path ($(O)!.5!(A1)$) coordinate (B1);
 \path ($(O)!.5!(A3)$) coordinate (B3);

 \fill [gray,opacity=0.3] (O)--(A1)arc(0:120:2-2.309*\gapa)--cycle;
 \draw [red,very thick] (O)--(A1);
 \draw [very thick,densely dashed] (O)--(A3);

 \draw [postaction={decorate}] (O)++(120:1.6)--++(210:0.7) node[below right=-6pt ]{$1^{L}$};
\end{scope}

\begin{scope}[line cap=round,rotate=60,scale=\size]
 \path (120:1) node[]{$P_1$};
\end{scope}

\begin{scope}[line cap=round,rotate=60,scale=\size,xshift=0cm,yshift=0cm,>=stealth,
decoration={markings,mark=at position 1 with {\arrow[black,line width=1pt]{stealth};}}]
 \path (30:\gapa*2) coordinate (O);
 \foreach \x [count=\xi] in {A1,A2}{
      \path (-60+60*\xi:2) coordinate (\x);}
 \path (A1)++(150:2*\gapa) coordinate (A1);
 \path (A2)++(270:2*\gapa) coordinate (A2);
 \path ($(O)!.5!(A1)$) coordinate (B1);
 \path ($(O)!.5!(A2)$) coordinate (B2);

 \fill [gray,opacity=0.3] (O)--(A1)arc(0:60:2-2*1.732*\gapa)--cycle;
 \draw [very thick,densely dashed,gray] (O)--(A2);
 \draw [very thick,densely dashed] (O)--(A1);
 \draw [postaction={decorate}] (O)++(0:1.5)--++(90:-0.7) node[below right=-6pt]{$1^{L}$};

\end{scope}

\begin{scope}[line cap=round,rotate=60,scale=\size]
 \path (1,.58) node[]{$P_2$};
\end{scope}

&

\fill [black,opacity=1](0,0) circle (1.4pt);

\begin{scope}[line cap=round,rotate=120,scale=\size,xshift=0cm,yshift=0cm,>=stealth,
decoration={markings,mark=at position 1 with {\arrow[black,line width=1pt]{stealth};}}]
 \path (60:\gapa*1.155) coordinate (O);
 \foreach \x [count=\xi] in {A1,A2,A3}{
      \path (-60+60*\xi:2) coordinate (\x);}
 \path (A1)++(150:2*\gapa) coordinate (A1);
 \path (A2)++(240:1.155*\gapa) coordinate (A2);
 \path (A3)++(330:2*\gapa) coordinate (A3);
 \path ($(O)!.5!(A1)$) coordinate (B1);
 \path ($(O)!.5!(A3)$) coordinate (B3);

 \fill [gray,opacity=0.3] (O)--(A1)arc(0:120:2-2.309*\gapa)--cycle;
 \draw [red,very thick] (O)--(A1);
 \draw [very thick,densely dashed] (O)--(A3);

 \draw [postaction={decorate}] (O)++(120:1.6)--++(210:0.7) node[below right=-6pt ]{$1^{L}$};
\end{scope}

\begin{scope}[line cap=round,rotate=60,scale=\size]
 \path (120:1) node[]{$P_1$};
\end{scope}

\begin{scope}[line cap=round,rotate=0,scale=\size,xshift=0cm,yshift=0cm,>=stealth,
decoration={markings,mark=at position 1 with {\arrow[black,line width=1pt]{stealth};}}]
 \path (60:\gapa*1.155) coordinate (O);
 \foreach \x [count=\xi] in {A1,A2,A3}{
      \path (-60+60*\xi:2) coordinate (\x);}
 \path (A1)++(150:2*\gapa) coordinate (A1);
 \path (A2)++(240:1.155*\gapa) coordinate (A2);
 \path (A3)++(330:2*\gapa) coordinate (A3);
 \path ($(O)!.5!(A1)$) coordinate (B1);
 \path ($(O)!.5!(A3)$) coordinate (B3);

 \fill [gray,opacity=0.3] (O)--(A1)arc(0:120:2-2.309*\gapa)--cycle;
 \draw [green,very thick] (O)--(A1);
 \draw [very thick,densely dashed,gray] (O)--(A3);

 \draw [postaction={decorate}] (O)++(0:1.6)--++(90:-0.7) node[below=-2pt ]{$1^{L-F}$};
\end{scope}

\begin{scope}[line cap=round,rotate=0,scale=\size]
 \path (60:1) node[]{$P_2$};
\end{scope}

\\
};
\end{tikzpicture}

==> (inline-13) <==
\begin{tikzpicture}

\matrix[column sep=2.5cm, row sep=1cm]{

\fill [black,opacity=1](0,0) circle (1.4pt);

\begin{scope}[line cap=round,rotate=120,scale=\size,xshift=0cm,yshift=0cm,>=stealth]
 \path (30:\gapa*2) coordinate (O);
 \foreach \x [count=\xi] in {A1,A2}{
      \path (-60+60*\xi:2) coordinate (\x);}
 \path (A1)++(150:2*\gapa) coordinate (A1);
 \path (A2)++(270:2*\gapa) coordinate (A2);
 \path ($(O)!.5!(A1)$) coordinate (B1);
 \path ($(O)!.5!(A2)$) coordinate (B2);

 \fill [gray,opacity=0.3] (O)--(A1)arc(0:60:2-2*1.732*\gapa)--cycle;
 \draw [red,very thick] (O)--(A1);
 \draw [green,very thick] (O)--(A2);
\end{scope}

\begin{scope}[line cap=round,rotate=60,scale=\size,xshift=0cm,yshift=0cm,>=stealth]
 \path (30:\gapa*2) coordinate (O);
 \foreach \x [count=\xi] in {A1,A2}{
      \path (-60+60*\xi:2) coordinate (\x);}
 \path (A1)++(150:2*\gapa) coordinate (A1);
 \path (A2)++(270:2*\gapa) coordinate (A2);
 \path ($(O)!.5!(A1)$) coordinate (B1);
 \path ($(O)!.5!(A2)$) coordinate (B2);

 \fill [gray,opacity=0.3] (O)--(A1)arc(0:60:2-2*1.732*\gapa)--cycle;
 \draw [very thick,densely dashed,gray] (A2)--(O)--(A1);
\end{scope}

\begin{scope}[line cap=round,rotate=0,scale=\size,xshift=0cm,yshift=0cm,>=stealth]
 \path (30:\gapa*2) coordinate (O);
 \foreach \x [count=\xi] in {A1,A2}{
      \path (-60+60*\xi:2) coordinate (\x);}
 \path (A1)++(150:2*\gapa) coordinate (A1);
 \path (A2)++(270:2*\gapa) coordinate (A2);
 \path ($(O)!.5!(A1)$) coordinate (B1);
 \path ($(O)!.5!(A2)$) coordinate (B2);

 \fill [gray,opacity=0.3] (O)--(A1)arc(0:60:2-2*1.732*\gapa)--cycle;
 \draw [green,very thick] (O)--(A1);
 \draw [blue,very thick] (O)--(A2);
\end{scope}

&

\fill [black,opacity=1](0,0) circle (1.4pt);

\begin{scope}[line cap=round,rotate=120,scale=\size,xshift=0cm,yshift=0cm,>=stealth]
 \path (30:\gapa*2) coordinate (O);
 \foreach \x [count=\xi] in {A1,A2}{
      \path (-60+60*\xi:2) coordinate (\x);}
 \path (A1)++(150:2*\gapa) coordinate (A1);
 \path (A2)++(270:2*\gapa) coordinate (A2);
 \path ($(O)!.5!(A1)$) coordinate (B1);
 \path ($(O)!.5!(A2)$) coordinate (B2);

 \fill [gray,opacity=0.3] (O)--(A1)arc(0:60:2-2*1.732*\gapa)--cycle;
 \draw [red,very thick] (O)--(A1);
 \draw [green,very thick] (O)--(A2);
\end{scope}

\begin{scope}[line cap=round,rotate=0,scale=\size,xshift=0cm,yshift=0cm,>=stealth]
 \path (60:\gapa*1.155) coordinate (O);
 \foreach \x [count=\xi] in {A1,A2,A3}{
      \path (-60+60*\xi:2) coordinate (\x);}
 \path (A1)++(150:2*\gapa) coordinate (A1);
 \path (A2)++(240:1.155*\gapa) coordinate (A2);
 \path (A3)++(330:2*\gapa) coordinate (A3);
 \path ($(O)!.5!(A1)$) coordinate (B1);
 \path ($(O)!.5!(A3)$) coordinate (B3);

 \fill [gray,opacity=0.3] (O)--(A1)arc(0:120:2-2.309*\gapa)--cycle;
 \draw [green,very thick] (O)--(A1);
 \draw [very thick,densely dashed,gray] (O)--(A3);
\end{scope}

\\
};
\end{tikzpicture}
\begin{tikzpicture}

\matrix[column sep=0.3cm, row sep=0cm]{

\fill [black,opacity=1](0,0) circle (1.4pt);
\begin{scope}[line cap=round,rotate=120,scale=\size,xshift=0cm,yshift=0cm,>=stealth]
 \path (30:\gapa*2) coordinate (O);
 \foreach \x [count=\xi] in {A1,A2}{
      \path (-60+60*\xi:2) coordinate (\x);}
 \path (A1)++(150:2*\gapa) coordinate (A1);
 \path (A2)++(270:2*\gapa) coordinate (A2);
 \path ($(O)!.5!(A1)$) coordinate (B1);
 \path ($(O)!.5!(A2)$) coordinate (B2);

 \fill [gray,opacity=0.3] (O)--(A1)arc(0:60:2-2*1.732*\gapa)--cycle;
 \draw [red,very thick] (O)--(A1);
 \draw [green,very thick] (O)--(A2);

\end{scope}

\begin{scope}[line cap=round,rotate=0,scale=\size,xshift=0cm,yshift=0cm,>=stealth]
 \path (30:\gapa*2) coordinate (O);
 \foreach \x [count=\xi] in {A1,A2}{
      \path (-60+60*\xi:2) coordinate (\x);}
 \path (A1)++(150:2*\gapa) coordinate (A1);
 \path (A2)++(270:2*\gapa) coordinate (A2);
 \path ($(O)!.5!(A1)$) coordinate (B1);
 \path ($(O)!.5!(A2)$) coordinate (B2);

 \fill [gray,opacity=0.3] (O)--(A1)arc(0:60:2-2*1.732*\gapa)--cycle;
 \draw [green,very thick] (O)--(A1);
 \draw [blue,very thick] (O)--(A2);

\end{scope}

\begin{scope}[line cap=round,rotate=60,scale=\size,xshift=0cm,yshift=0cm,>=stealth]
 \path (30:\gapa*2) coordinate (O);
 \foreach \x [count=\xi] in {A1,A2}{
      \path (-60+60*\xi:2) coordinate (\x);}
 \path (A1)++(150:2*\gapa) coordinate (A1);
 \path (A2)++(270:2*\gapa) coordinate (A2);
 \path ($(O)!.5!(A1)$) coordinate (B1);
 \path ($(O)!.5!(A2)$) coordinate (B2);

 \fill [gray,opacity=0.3] (O)--(A1)arc(0:60:2-2*1.732*\gapa)--cycle;
 \draw [very thick,densely dashed,gray] (A2)--(O)--(A1);

\end{scope}

\begin{scope}[line cap=round,rotate=-120,scale=\size,xshift=0cm,yshift=0cm,>=stealth]
 \path (30:\gapa*2) coordinate (O);
 \foreach \x [count=\xi] in {A1,A2}{
      \path (-60+60*\xi:2) coordinate (\x);}
 \path (A1)++(150:2*\gapa) coordinate (A1);
 \path (A2)++(270:2*\gapa) coordinate (A2);
 \path ($(O)!.5!(A1)$) coordinate (B1);
 \path ($(O)!.5!(A2)$) coordinate (B2);

 \fill [gray,opacity=0.3] (O)--(A1)arc(0:60:2-2*1.732*\gapa)--cycle;
 \draw [blue,very thick] (O)--(A1);
 \draw [red,very thick] (O)--(A2);

\end{scope}

\begin{scope}[line cap=round,rotate=180,scale=\size,xshift=0cm,yshift=0cm,>=stealth]
 \path (30:\gapa*2) coordinate (O);
 \foreach \x [count=\xi] in {A1,A2}{
      \path (-60+60*\xi:2) coordinate (\x);}
 \path (A1)++(150:2*\gapa) coordinate (A1);
 \path (A2)++(270:2*\gapa) coordinate (A2);
 \path ($(O)!.5!(A1)$) coordinate (B1);
 \path ($(O)!.5!(A2)$) coordinate (B2);

 \fill [gray,opacity=0.3] (O)--(A1)arc(0:60:2-2*1.732*\gapa)--cycle;
 \draw [very thick,densely dashed,gray] (A2)--(O)--(A1);

\end{scope}

\begin{scope}[line cap=round,rotate=-60,scale=\size,xshift=0cm,yshift=0cm,>=stealth]
 \path (30:\gapa*2) coordinate (O);
 \foreach \x [count=\xi] in {A1,A2}{
      \path (-60+60*\xi:2) coordinate (\x);}
 \path (A1)++(150:2*\gapa) coordinate (A1);
 \path (A2)++(270:2*\gapa) coordinate (A2);
 \path ($(O)!.5!(A1)$) coordinate (B1);
 \path ($(O)!.5!(A2)$) coordinate (B2);

 \fill [gray,opacity=0.3] (O)--(A1)arc(0:60:2-2*1.732*\gapa)--cycle;
 \draw [very thick,densely dashed,gray] (A2)--(O)--(A1);

\end{scope}

&

\fill [black,opacity=1](0,0) circle (1.4pt);
\begin{scope}[line cap=round,rotate=120,scale=\size,xshift=0cm,yshift=0cm,>=stealth]
 \path (60:\gapa*1.155) coordinate (O);
 \foreach \x [count=\xi] in {A1,A2,A3}{
      \path (-60+60*\xi:2) coordinate (\x);}
 \path (A1)++(150:2*\gapa) coordinate (A1);
 \path (A2)++(240:1.155*\gapa) coordinate (A2);
 \path (A3)++(330:2*\gapa) coordinate (A3);
 \path ($(O)!.5!(A1)$) coordinate (B1);
 \path ($(O)!.5!(A3)$) coordinate (B3);

 \fill [gray,opacity=0.3] (O)--(A1)arc(0:120:2-2.309*\gapa)--cycle;
 \draw [red,very thick] (O)--(A1);
 \draw [very thick,densely dashed,gray] (O)--(A3);

\end{scope}

\begin{scope}[line cap=round,rotate=0,scale=\size,xshift=0cm,yshift=0cm,>=stealth]
 \path (30:\gapa*2) coordinate (O);
 \foreach \x [count=\xi] in {A1,A2}{
      \path (-60+60*\xi:2) coordinate (\x);}
 \path (A1)++(150:2*\gapa) coordinate (A1);
 \path (A2)++(270:2*\gapa) coordinate (A2);
 \path ($(O)!.5!(A1)$) coordinate (B1);
 \path ($(O)!.5!(A2)$) coordinate (B2);

 \fill [gray,opacity=0.3] (O)--(A1)arc(0:60:2-2*1.732*\gapa)--cycle;
 \draw [green,very thick] (O)--(A1);
 \draw [blue,very thick] (O)--(A2);

\end{scope}

\begin{scope}[line cap=round,rotate=60,scale=\size,xshift=0cm,yshift=0cm,>=stealth]
 \path (30:\gapa*2) coordinate (O);
 \foreach \x [count=\xi] in {A1,A2}{
      \path (-60+60*\xi:2) coordinate (\x);}
 \path (A1)++(150:2*\gapa) coordinate (A1);
 \path (A2)++(270:2*\gapa) coordinate (A2);
 \path ($(O)!.5!(A1)$) coordinate (B1);
 \path ($(O)!.5!(A2)$) coordinate (B2);

 \fill [gray,opacity=0.3] (O)--(A1)arc(0:60:2-2*1.732*\gapa)--cycle;
 \draw [very thick,densely dashed,gray] (A2)--(O)--(A1);

\end{scope}

\begin{scope}[line cap=round,rotate=-120,scale=\size,xshift=0cm,yshift=0cm,>=stealth]
 \path (30:\gapa*2) coordinate (O);
 \foreach \x [count=\xi] in {A1,A2}{
      \path (-60+60*\xi:2) coordinate (\x);}
 \path (A1)++(150:2*\gapa) coordinate (A1);
 \path (A2)++(270:2*\gapa) coordinate (A2);
 \path ($(O)!.5!(A1)$) coordinate (B1);
 \path ($(O)!.5!(A2)$) coordinate (B2);

 \fill [gray,opacity=0.3] (O)--(A1)arc(0:60:2-2*1.732*\gapa)--cycle;
 \draw [blue,very thick] (O)--(A1);
 \draw [red,very thick] (O)--(A2);

\end{scope}

\begin{scope}[line cap=round,rotate=-60,scale=\size,xshift=0cm,yshift=0cm,>=stealth]
 \path (30:\gapa*2) coordinate (O);
 \foreach \x [count=\xi] in {A1,A2}{
      \path (-60+60*\xi:2) coordinate (\x);}
 \path (A1)++(150:2*\gapa) coordinate (A1);
 \path (A2)++(270:2*\gapa) coordinate (A2);
 \path ($(O)!.5!(A1)$) coordinate (B1);
 \path ($(O)!.5!(A2)$) coordinate (B2);

 \fill [gray,opacity=0.3] (O)--(A1)arc(0:60:2-2*1.732*\gapa)--cycle;
 \draw [very thick,densely dashed,gray] (A2)--(O)--(A1);

\end{scope}

&

\fill [black,opacity=1](0,0) circle (1.4pt);
\begin{scope}[line cap=round,rotate=120,scale=\size,xshift=0cm,yshift=0cm,>=stealth]
 \path (60:\gapa*1.155) coordinate (O);
 \foreach \x [count=\xi] in {A1,A2,A3}{
      \path (-60+60*\xi:2) coordinate (\x);}
 \path (A1)++(150:2*\gapa) coordinate (A1);
 \path (A2)++(240:1.155*\gapa) coordinate (A2);
 \path (A3)++(330:2*\gapa) coordinate (A3);
 \path ($(O)!.5!(A1)$) coordinate (B1);
 \path ($(O)!.5!(A3)$) coordinate (B3);

 \fill [gray,opacity=0.3] (O)--(A1)arc(0:120:2-2.309*\gapa)--cycle;
 \draw [red,very thick] (O)--(A1);
 \draw [very thick,densely dashed,gray] (O)--(A3);

\end{scope}

\begin{scope}[line cap=round,rotate=60,scale=\size,xshift=0cm,yshift=0cm,>=stealth]
 \path (30:\gapa*2) coordinate (O);
 \foreach \x [count=\xi] in {A1,A2}{
      \path (-60+60*\xi:2) coordinate (\x);}
 \path (A1)++(150:2*\gapa) coordinate (A1);
 \path (A2)++(270:2*\gapa) coordinate (A2);
 \path ($(O)!.5!(A1)$) coordinate (B1);
 \path ($(O)!.5!(A2)$) coordinate (B2);

 \fill [gray,opacity=0.3] (O)--(A1)arc(0:60:2-2*1.732*\gapa)--cycle;
 \draw [very thick,densely dashed,gray] (A2)--(O)--(A1);

\end{scope}

\begin{scope}[line cap=round,rotate=-120,scale=\size,xshift=0cm,yshift=0cm,>=stealth]
 \path (30:\gapa*2) coordinate (O);
 \foreach \x [count=\xi] in {A1,A2}{
      \path (-60+60*\xi:2) coordinate (\x);}
 \path (A1)++(150:2*\gapa) coordinate (A1);
 \path (A2)++(270:2*\gapa) coordinate (A2);
 \path ($(O)!.5!(A1)$) coordinate (B1);
 \path ($(O)!.5!(A2)$) coordinate (B2);

 \fill [gray,opacity=0.3] (O)--(A1)arc(0:60:2-2*1.732*\gapa)--cycle;
 \draw [blue,very thick] (O)--(A1);
 \draw [red,very thick] (O)--(A2);

\end{scope}

\begin{scope}[line cap=round,rotate=-60,scale=\size,xshift=0cm,yshift=0cm,>=stealth]
 \path (60:\gapa*1.155) coordinate (O);
 \foreach \x [count=\xi] in {A1,A2,A3}{
      \path (-60+60*\xi:2) coordinate (\x);}
 \path (A1)++(150:2*\gapa) coordinate (A1);
 \path (A2)++(240:1.155*\gapa) coordinate (A2);
 \path (A3)++(330:2*\gapa) coordinate (A3);
 \path ($(O)!.5!(A1)$) coordinate (B1);
 \path ($(O)!.5!(A3)$) coordinate (B3);

 \fill [gray,opacity=0.3] (O)--(A1)arc(0:120:2-2.309*\gapa)--cycle;
 \draw [densely dashed,gray,very thick] (O)--(A1);
 \draw [blue,very thick] (O)--(A3);

\end{scope}

&

\fill [black,opacity=1](0,0) circle (1.4pt);
\begin{scope}[line cap=round,rotate=120,scale=\size,xshift=0cm,yshift=0cm,>=stealth]
 \path (60:\gapa*1.155) coordinate (O);
 \foreach \x [count=\xi] in {A1,A2,A3}{
      \path (-60+60*\xi:2) coordinate (\x);}
 \path (A1)++(150:2*\gapa) coordinate (A1);
 \path (A2)++(240:1.155*\gapa) coordinate (A2);
 \path (A3)++(330:2*\gapa) coordinate (A3);
 \path ($(O)!.5!(A1)$) coordinate (B1);
 \path ($(O)!.5!(A3)$) coordinate (B3);

 \fill [gray,opacity=0.3] (O)--(A1)arc(0:120:2-2.309*\gapa)--cycle;
 \draw [red,very thick] (O)--(A1);
 \draw [very thick,densely dashed,gray] (O)--(A3);

\end{scope}

\begin{scope}[line cap=round,rotate=0,scale=\size,xshift=0cm,yshift=0cm,>=stealth]
 \path (60:\gapa*1.155) coordinate (O);
 \foreach \x [count=\xi] in {A1,A2,A3}{
      \path (-60+60*\xi:2) coordinate (\x);}
 \path (A1)++(150:2*\gapa) coordinate (A1);
 \path (A2)++(240:1.155*\gapa) coordinate (A2);
 \path (A3)++(330:2*\gapa) coordinate (A3);
 \path ($(O)!.5!(A1)$) coordinate (B1);
 \path ($(O)!.5!(A3)$) coordinate (B3);

 \fill [gray,opacity=0.3] (O)--(A1)arc(0:120:2-2.309*\gapa)--cycle;
 \draw [green,very thick] (O)--(A1);
 \draw [very thick,densely dashed,gray] (O)--(A3);

\end{scope}

\begin{scope}[line cap=round,rotate=-60,scale=\size,xshift=0cm,yshift=0cm,>=stealth]
 \path (30:\gapa*2) coordinate (O);
 \foreach \x [count=\xi] in {A1,A2}{
      \path (-60+60*\xi:2) coordinate (\x);}
 \path (A1)++(150:2*\gapa) coordinate (A1);
 \path (A2)++(270:2*\gapa) coordinate (A2);
 \path ($(O)!.5!(A1)$) coordinate (B1);
 \path ($(O)!.5!(A2)$) coordinate (B2);

 \fill [gray,opacity=0.3] (O)--(A1)arc(0:60:2-2*1.732*\gapa)--cycle;
 \draw [very thick,densely dashed,gray] (A2)--(O)--(A1);

\end{scope}

\begin{scope}[line cap=round,rotate=-120,scale=\size,xshift=0cm,yshift=0cm,>=stealth]
 \path (30:\gapa*2) coordinate (O);
 \foreach \x [count=\xi] in {A1,A2}{
      \path (-60+60*\xi:2) coordinate (\x);}
 \path (A1)++(150:2*\gapa) coordinate (A1);
 \path (A2)++(270:2*\gapa) coordinate (A2);
 \path ($(O)!.5!(A1)$) coordinate (B1);
 \path ($(O)!.5!(A2)$) coordinate (B2);

 \fill [gray,opacity=0.3] (O)--(A1)arc(0:60:2-2*1.732*\gapa)--cycle;
 \draw [blue,very thick] (O)--(A1);
 \draw [red,very thick] (O)--(A2);

\end{scope}

&

\fill [black,opacity=1](0,0) circle (1.4pt);
\begin{scope}[line cap=round,rotate=120,scale=\size,xshift=0cm,yshift=0cm,>=stealth]
 \path (60:\gapa*1.155) coordinate (O);
 \foreach \x [count=\xi] in {A1,A2,A3}{
      \path (-60+60*\xi:2) coordinate (\x);}
 \path (A1)++(150:2*\gapa) coordinate (A1);
 \path (A2)++(240:1.155*\gapa) coordinate (A2);
 \path (A3)++(330:2*\gapa) coordinate (A3);
 \path ($(O)!.5!(A1)$) coordinate (B1);
 \path ($(O)!.5!(A3)$) coordinate (B3);

 \fill [gray,opacity=0.3] (O)--(A1)arc(0:120:2-2.309*\gapa)--cycle;
 \draw [red,very thick] (O)--(A1);
 \draw [very thick,densely dashed,gray] (O)--(A3);
\end{scope}

\begin{scope}[line cap=round,rotate=0,scale=\size,xshift=0cm,yshift=0cm,>=stealth]
 \path (60:\gapa*1.155) coordinate (O);
 \foreach \x [count=\xi] in {A1,A2,A3}{
      \path (-60+60*\xi:2) coordinate (\x);}
 \path (A1)++(150:2*\gapa) coordinate (A1);
 \path (A2)++(240:1.155*\gapa) coordinate (A2);
 \path (A3)++(330:2*\gapa) coordinate (A3);
 \path ($(O)!.5!(A1)$) coordinate (B1);
 \path ($(O)!.5!(A3)$) coordinate (B3);

 \fill [gray,opacity=0.3] (O)--(A1)arc(0:120:2-2.309*\gapa)--cycle;
 \draw [green,very thick] (O)--(A1);
 \draw [very thick,densely dashed,gray] (O)--(A3);
\end{scope}

\begin{scope}[line cap=round,rotate=240,scale=\size,xshift=0cm,yshift=0cm,>=stealth]
 \path (60:\gapa*1.155) coordinate (O);
 \foreach \x [count=\xi] in {A1,A2,A3}{
      \path (-60+60*\xi:2) coordinate (\x);}
 \path (A1)++(150:2*\gapa) coordinate (A1);
 \path (A2)++(240:1.155*\gapa) coordinate (A2);
 \path (A3)++(330:2*\gapa) coordinate (A3);
 \path ($(O)!.5!(A1)$) coordinate (B1);
 \path ($(O)!.5!(A3)$) coordinate (B3);

 \fill [gray,opacity=0.3] (O)--(A1)arc(0:120:2-2.309*\gapa)--cycle;
 \draw [blue,very thick] (O)--(A1);
 \draw [very thick,densely dashed,gray] (O)--(A3);
\end{scope}

\\
};
\end{tikzpicture}

==> (inline-14) <==
\begin{tikzpicture}[font=\scriptsize]

\matrix[column sep=0.3cm, row sep=0.5cm]{

\begin{scope}[line cap=round,rotate=120,scale=\size,xshift=0cm,yshift=0cm,>=stealth]
 \path (60:\gapa*1.155) coordinate (O);
 \foreach \x [count=\xi] in {A1,A2,A3}{
      \path (-60+60*\xi:2) coordinate (\x);}
 \path (A1)++(150:2*\gapa) coordinate (A1);
 \path (A2)++(240:1.155*\gapa) coordinate (A2);
 \path (A3)++(330:2*\gapa) coordinate (A3);
 \path ($(O)!.5!(A1)$) coordinate (B1);
 \path ($(O)!.5!(A3)$) coordinate (B3);

 \fill [gray,opacity=0.3] (O)--(A1)arc(0:120:2-2.309*\gapa)--cycle;
 \draw [red,very thick] (O)--(A1);
 \draw [very thick,densely dashed] (O)--(A3);
\end{scope}

\begin{scope}[line cap=round,rotate=0,scale=\size,xshift=0cm,yshift=0cm,>=stealth]
 \path (60:\gapa*1.155) coordinate (O);
 \foreach \x [count=\xi] in {A1,A2,A3}{
      \path (-60+60*\xi:2) coordinate (\x);}
 \path (A1)++(150:2*\gapa) coordinate (A1);
 \path (A2)++(240:1.155*\gapa) coordinate (A2);
 \path (A3)++(330:2*\gapa) coordinate (A3);
 \path ($(O)!.5!(A1)$) coordinate (B1);
 \path ($(O)!.5!(A3)$) coordinate (B3);

 \fill [gray,opacity=0.3] (O)--(A1)arc(0:120:2-2.309*\gapa)--cycle;
 \draw [green,very thick] (O)--(A1);
 \draw [gray,very thick,densely dashed,gray] (O)--(A3);
\end{scope}
\fill [black,opacity=1](0,0) circle (1.4pt) node[below right=-4pt]{$_{Q_0}$};

&

\begin{scope}[line cap=round,rotate=120,scale=\size,xshift=0cm,yshift=0cm,>=stealth]
 \path (60:\gapa*1.155) coordinate (O);
 \foreach \x [count=\xi] in {A1,A2,A3}{
      \path (-60+60*\xi:2) coordinate (\x);}
 \path (A1)++(150:2*\gapa) coordinate (A1);
 \path (A2)++(240:1.155*\gapa) coordinate (A2);
 \path (A3)++(330:2*\gapa) coordinate (A3);
 \path ($(O)!.5!(A1)$) coordinate (B1);
 \path ($(O)!.5!(A3)$) coordinate (B3);

 \fill [gray,opacity=0.3] (O)--(A1)arc(0:120:2-2.309*\gapa)--cycle;
 \draw [red,very thick] (O)--(A1);
 \draw [very thick,densely dashed] (O)--(A3);
\end{scope}

\begin{scope}[line cap=round,rotate=0,scale=\size,xshift=0cm,yshift=0cm,>=stealth]
 \path (30:\gapa*2) coordinate (O);
 \foreach \x [count=\xi] in {A1,A2}{
      \path (-60+60*\xi:2) coordinate (\x);}
 \path (A1)++(150:2*\gapa) coordinate (A1);
 \path (A2)++(270:2*\gapa) coordinate (A2);
 \path ($(O)!.5!(A1)$) coordinate (B1);
 \path ($(O)!.5!(A2)$) coordinate (B2);

 \fill [gray,opacity=0.3] (O)--(A1)arc(0:60:2-2*1.732*\gapa)--cycle;
 \draw [green,very thick] (O)--(A1);
 \draw [blue,very thick] (O)--(A2);
\end{scope}

\begin{scope}[line cap=round,rotate=60,scale=\size,xshift=0cm,yshift=0cm,>=stealth]
 \path (30:\gapa*2) coordinate (O);
 \foreach \x [count=\xi] in {A1,A2}{
      \path (-60+60*\xi:2) coordinate (\x);}
 \path (A1)++(150:2*\gapa) coordinate (A1);
 \path (A2)++(270:2*\gapa) coordinate (A2);
 \path ($(O)!.5!(A1)$) coordinate (B1);
 \path ($(O)!.5!(A2)$) coordinate (B2);

 \fill [gray,opacity=0.3] (O)--(A1)arc(0:60:2-2*1.732*\gapa)--cycle;
 \draw [gray,very thick,densely dashed,gray] (A2)--(O)--(A1);
\end{scope}
\fill [black,opacity=1](0,0) circle (1.4pt) node[below right=-4pt]{$_{Q_0}$};

&

\begin{scope}[line cap=round,rotate=120,scale=\size,xshift=0cm,yshift=0cm,>=stealth]
 \path (60:\gapa*1.155) coordinate (O);
 \foreach \x [count=\xi] in {A1,A2,A3}{
      \path (-60+60*\xi:2) coordinate (\x);}
 \path (A1)++(150:2*\gapa) coordinate (A1);
 \path (A2)++(240:1.155*\gapa) coordinate (A2);
 \path (A3)++(330:2*\gapa) coordinate (A3);
 \path ($(O)!.5!(A1)$) coordinate (B1);
 \path ($(O)!.5!(A3)$) coordinate (B3);

 \fill [gray,opacity=0.3] (O)--(A1)arc(0:120:2-2.309*\gapa)--cycle;
 \draw [red,very thick] (O)--(A1);
 \draw [very thick,densely dashed] (O)--(A3);
\end{scope}

\begin{scope}[line cap=round,rotate=60,scale=\size,xshift=0cm,yshift=0cm,>=stealth]
 \path (30:\gapa*2) coordinate (O);
 \foreach \x [count=\xi] in {A1,A2}{
      \path (-60+60*\xi:2) coordinate (\x);}
 \path (A1)++(150:2*\gapa) coordinate (A1);
 \path (A2)++(270:2*\gapa) coordinate (A2);
 \path ($(O)!.5!(A1)$) coordinate (B1);
 \path ($(O)!.5!(A2)$) coordinate (B2);

 \fill [gray,opacity=0.3] (O)--(A1)arc(0:60:2-2*1.732*\gapa)--cycle;
 \draw [gray,very thick,densely dashed,gray] (A2)--(O)--(A1);
\end{scope}

\begin{scope}[line cap=round,rotate=-60,scale=\size,xshift=0cm,yshift=0cm,>=stealth]
 \path (60:\gapa*1.155) coordinate (O);
 \foreach \x [count=\xi] in {A1,A2,A3}{
      \path (-60+60*\xi:2) coordinate (\x);}
 \path (A1)++(150:2*\gapa) coordinate (A1);
 \path (A2)++(240:1.155*\gapa) coordinate (A2);
 \path (A3)++(330:2*\gapa) coordinate (A3);
 \path ($(O)!.5!(A1)$) coordinate (B1);
 \path ($(O)!.5!(A3)$) coordinate (B3);

 \fill [gray,opacity=0.3] (O)--(A1)arc(0:120:2-2.309*\gapa)--cycle;
 \draw [blue,very thick] (O)--(A3);
 \draw [very thick,densely dashed] (O)--(A1);

\fill [black,opacity=1](0,0) circle (2.8pt);
 \draw [ultra thin,->] (330:1.3)node[below=-2pt]{$_{Q_0}$}--(330:.15);

\end{scope}

&

\begin{scope}[line cap=round,rotate=120,scale=\size,xshift=0cm,yshift=0cm,>=stealth]
 \path (30:\gapa*2) coordinate (O);
 \foreach \x [count=\xi] in {A1,A2}{
      \path (-60+60*\xi:2) coordinate (\x);}
 \path (A1)++(150:2*\gapa) coordinate (A1);
 \path (A2)++(270:2*\gapa) coordinate (A2);
 \path ($(O)!.5!(A1)$) coordinate (B1);
 \path ($(O)!.5!(A2)$) coordinate (B2);

 \fill [gray,opacity=0.3] (O)--(A1)arc(0:60:2-2*1.732*\gapa)--cycle;
 \draw [red,very thick] (O)--(A1);
 \draw [green,very thick] (O)--(A2);
\end{scope}

\begin{scope}[line cap=round,rotate=60,scale=\size,xshift=0cm,yshift=0cm,>=stealth]
 \path (30:\gapa*2) coordinate (O);
 \foreach \x [count=\xi] in {A1,A2}{
      \path (-60+60*\xi:2) coordinate (\x);}
 \path (A1)++(150:2*\gapa) coordinate (A1);
 \path (A2)++(270:2*\gapa) coordinate (A2);
 \path ($(O)!.5!(A1)$) coordinate (B1);
 \path ($(O)!.5!(A2)$) coordinate (B2);

 \fill [gray,opacity=0.3] (O)--(A1)arc(0:60:2-2*1.732*\gapa)--cycle;
 \draw [gray,very thick,densely dashed,gray] (A2)--(O)--(A1);
\end{scope}

\begin{scope}[line cap=round,rotate=-60,scale=\size,xshift=0cm,yshift=0cm,>=stealth]
 \path (60:\gapa*1.155) coordinate (O);
 \foreach \x [count=\xi] in {A1,A2,A3}{
      \path (-60+60*\xi:2) coordinate (\x);}
 \path (A1)++(150:2*\gapa) coordinate (A1);
 \path (A2)++(240:1.155*\gapa) coordinate (A2);
 \path (A3)++(330:2*\gapa) coordinate (A3);
 \path ($(O)!.5!(A1)$) coordinate (B1);
 \path ($(O)!.5!(A3)$) coordinate (B3);

 \fill [gray,opacity=0.3] (O)--(A1)arc(0:120:2-2.309*\gapa)--cycle;
 \draw [blue,very thick] (O)--(A3);
 \draw [very thick,densely dashed] (O)--(A1);
\end{scope}

\fill [black,opacity=1](0,0) circle (1.4pt) node[below left=-5pt]{$_{Q_0}$};

&

\begin{scope}[line cap=round,rotate=60,scale=\size,xshift=0cm,yshift=0cm,>=stealth]
 \path (60:\gapa*1.155) coordinate (O);
 \foreach \x [count=\xi] in {A1,A2,A3}{
      \path (-60+60*\xi:2) coordinate (\x);}
 \path (A1)++(150:2*\gapa) coordinate (A1);
 \path (A2)++(240:1.155*\gapa) coordinate (A2);
 \path (A3)++(330:2*\gapa) coordinate (A3);
 \path ($(O)!.5!(A1)$) coordinate (B1);
 \path ($(O)!.5!(A3)$) coordinate (B3);

 \fill [gray,opacity=0.3] (O)--(A1)arc(0:120:2-2.309*\gapa)--cycle;
 \draw [densely dashed,gray,very thick] (O)--(A1);
 \draw [green,very thick] (O)--(A3);
\end{scope}

\begin{scope}[line cap=round,rotate=-60,scale=\size,xshift=0cm,yshift=0cm,>=stealth]
 \path (60:\gapa*1.155) coordinate (O);
 \foreach \x [count=\xi] in {A1,A2,A3}{
      \path (-60+60*\xi:2) coordinate (\x);}
 \path (A1)++(150:2*\gapa) coordinate (A1);
 \path (A2)++(240:1.155*\gapa) coordinate (A2);
 \path (A3)++(330:2*\gapa) coordinate (A3);
 \path ($(O)!.5!(A1)$) coordinate (B1);
 \path ($(O)!.5!(A3)$) coordinate (B3);

 \fill [gray,opacity=0.3] (O)--(A1)arc(0:120:2-2.309*\gapa)--cycle;
 \draw [blue,very thick] (O)--(A3);
 \draw [very thick,densely dashed] (O)--(A1);
\end{scope}

\fill [black,opacity=1](0,0) circle (1.4pt) node[below left=-5pt]{$_{Q_0}$};

\\
};
\end{tikzpicture}
\begin{tikzpicture}[font=\scriptsize]

\matrix[column sep=3cm, row sep=0.5cm]{

\begin{scope}[line cap=round,rotate=120,scale=\size,xshift=0cm,yshift=0cm,>=stealth]
 \path (60:\gapa*1.155) coordinate (O);
 \foreach \x [count=\xi] in {A1,A2,A3}{
      \path (-60+60*\xi:2) coordinate (\x);}
 \path (A1)++(150:2*\gapa) coordinate (A1);
 \path (A2)++(240:1.155*\gapa) coordinate (A2);
 \path (A3)++(330:2*\gapa) coordinate (A3);
 \path ($(O)!.5!(A1)$) coordinate (B1);
 \path ($(O)!.5!(A3)$) coordinate (B3);

 \fill [gray,opacity=0.3] (O)--(A1)arc(0:120:2-2.309*\gapa)--cycle;
 \draw [red,very thick] (O)--(A1);
 \draw [very thick,densely dashed] (O)--(A3);
\end{scope}

\begin{scope}[line cap=round,rotate=60,scale=\size,xshift=0cm,yshift=0cm,>=stealth]
 \path (30:\gapa*2) coordinate (O);
 \foreach \x [count=\xi] in {A1,A2}{
      \path (-60+60*\xi:2) coordinate (\x);}
 \path (A1)++(150:2*\gapa) coordinate (A1);
 \path (A2)++(270:2*\gapa) coordinate (A2);
 \path ($(O)!.5!(A1)$) coordinate (B1);
 \path ($(O)!.5!(A2)$) coordinate (B2);

 \fill [gray,opacity=0.3] (O)--(A1)arc(0:60:2-2*1.732*\gapa)--cycle;
 \draw [gray,very thick,densely dashed] (O)--(A2);
 \draw [black,very thick,densely dashed] (O)--(A1)node[below right=-5pt]{$_{R_0}$};
 \path ($(A1)!.5!(A2)$) node[]{${_{P_0}}$};

\end{scope}
\fill [black,opacity=1](0,0) circle (1.4pt) node[below right=-4pt]{$_{Q}$};

&

\begin{scope}[line cap=round,rotate=60,scale=\size,xshift=0cm,yshift=0cm,>=stealth]
 \path (30:\gapa*2) coordinate (O);
 \foreach \x [count=\xi] in {A1,A2}{
      \path (-60+60*\xi:2) coordinate (\x);}
 \path (A1)++(150:2*\gapa) coordinate (A1);
 \path (A2)++(270:2*\gapa) coordinate (A2);
 \path ($(O)!.5!(A1)$) coordinate (B1);
 \path ($(O)!.5!(A2)$) coordinate (B2);

 \fill [gray,opacity=0.3] (O)--(A1)arc(0:60:2-2*1.732*\gapa)--cycle;
 \draw [gray,very thick,densely dashed] (O)--(A1);
 \draw [black,very thick,densely dashed] (O)--(A2)node[below left=-6pt]{$_{R_0}$};
 \path ($(A1)!.5!(A2)$) node[]{${_{P_0}}$};
\end{scope}

\begin{scope}[line cap=round,rotate=-60,scale=\size,xshift=0cm,yshift=0cm,>=stealth]
 \path (60:\gapa*1.155) coordinate (O);
 \foreach \x [count=\xi] in {A1,A2,A3}{
      \path (-60+60*\xi:2) coordinate (\x);}
 \path (A1)++(150:2*\gapa) coordinate (A1);
 \path (A2)++(240:1.155*\gapa) coordinate (A2);
 \path (A3)++(330:2*\gapa) coordinate (A3);
 \path ($(O)!.5!(A1)$) coordinate (B1);
 \path ($(O)!.5!(A3)$) coordinate (B3);

 \fill [gray,opacity=0.3] (O)--(A1)arc(0:120:2-2.309*\gapa)--cycle;
 \draw [blue,very thick] (O)--(A3);
 \draw [very thick,densely dashed] (O)--(A1);
\end{scope}

\fill [black,opacity=1](0,0) circle (1.4pt) node[below left=-4pt]{$_{Q}$};

\\
};
\end{tikzpicture}
\begin{tikzpicture}[font=\scriptsize]

\matrix[column sep=0.4cm, row sep=0.5cm]{

\begin{scope}[line cap=round,rotate=60,scale=\size,xshift=0cm,yshift=0cm,>=stealth]
 \path (60:\gapa*1.155) coordinate (O);
 \foreach \x [count=\xi] in {A1,A2,A3}{
      \path (-60+60*\xi:2) coordinate (\x);}
 \path (A1)++(150:2*\gapa) coordinate (A1);
 \path (A2)++(240:1.155*\gapa) coordinate (A2);
 \path (A3)++(330:2*\gapa) coordinate (A3);
 \path ($(O)!.5!(A1)$) coordinate (B1);
 \path ($(O)!.5!(A3)$) coordinate (B3);

 \fill [gray,opacity=0.3] (O)--(A1)arc(0:120:2-2.309*\gapa)--cycle;
 \draw [green,very thick] (O)--(A3);

 \draw [black,very thick,densely dashed] (O)--(A1)node[below right=-5pt]{$_{R_0}$};
 \path (A2) node[below right=-5pt]{${_{P_0}}$};

\end{scope}
\fill [black,opacity=1](0,0) circle (1.4pt) node[below right=-4pt]{$_{Q}$};

&

\begin{scope}[line cap=round,rotate=120,scale=\size,xshift=0cm,yshift=0cm,>=stealth]
 \path (30:\gapa*2) coordinate (O);
 \foreach \x [count=\xi] in {A1,A2}{
      \path (-60+60*\xi:2) coordinate (\x);}
 \path (A1)++(150:2*\gapa) coordinate (A1);
 \path (A2)++(270:2*\gapa) coordinate (A2);
 \path ($(O)!.5!(A1)$) coordinate (B1);
 \path ($(O)!.5!(A2)$) coordinate (B2);

 \fill [gray,opacity=0.3] (O)--(A1)arc(0:60:2-2*1.732*\gapa)--cycle;
 \draw [red,very thick] (O)--(A1);
 \draw [green,very thick] (O)--(A2);
\end{scope}

\begin{scope}[line cap=round,rotate=60,scale=\size,xshift=0cm,yshift=0cm,>=stealth]
 \path (30:\gapa*2) coordinate (O);
 \foreach \x [count=\xi] in {A1,A2}{
      \path (-60+60*\xi:2) coordinate (\x);}
 \path (A1)++(150:2*\gapa) coordinate (A1);
 \path (A2)++(270:2*\gapa) coordinate (A2);
 \path ($(O)!.5!(A1)$) coordinate (B1);
 \path ($(O)!.5!(A2)$) coordinate (B2);

 \fill [gray,opacity=0.3] (O)--(A1)arc(0:60:2-2*1.732*\gapa)--cycle;
 \draw [gray,very thick,densely dashed] (O)--(A2);
 \draw [black,very thick,densely dashed] (O)--(A1)node[below right=-5pt]{$_{R_0}$};
 \path ($(A1)!.5!(A2)$) node[]{${_{P_0}}$};

\end{scope}
\fill [black,opacity=1](0,0) circle (1.4pt) node[below right=-4pt]{$_{Q}$};

&

\begin{scope}[line cap=round,rotate=60,scale=\size,xshift=0cm,yshift=0cm,>=stealth]
 \path (30:\gapa*2) coordinate (O);
 \foreach \x [count=\xi] in {A1,A2}{
      \path (-60+60*\xi:2) coordinate (\x);}
 \path (A1)++(150:2*\gapa) coordinate (A1);
 \path (A2)++(270:2*\gapa) coordinate (A2);
 \path ($(O)!.5!(A1)$) coordinate (B1);
 \path ($(O)!.5!(A2)$) coordinate (B2);

 \fill [gray,opacity=0.3] (O)--(A1)arc(0:60:2-2*1.732*\gapa)--cycle;
 \draw [black,very thick,densely dashed] (O)--(A2);
 \draw [black,very thick,densely dashed] (O)--(A1)node[below right=-5pt]{$_{R_0}$};
 \path ($(A1)!.5!(A2)$) node[]{${_{P_0}}$};

\end{scope}
\fill [black,opacity=1](0,0) circle (1.4pt) node[below right=-4pt]{$_{Q}$};

&

\begin{scope}[line cap=round,rotate=60,scale=\size,xshift=0cm,yshift=0cm,>=stealth]
 \path (30:\gapa*2) coordinate (O);
 \foreach \x [count=\xi] in {A1,A2}{
      \path (-60+60*\xi:2) coordinate (\x);}
 \path (A1)++(150:2*\gapa) coordinate (A1);
 \path (A2)++(270:2*\gapa) coordinate (A2);
 \path ($(O)!.5!(A1)$) coordinate (B1);
 \path ($(O)!.5!(A2)$) coordinate (B2);

 \fill [gray,opacity=0.3] (O)--(A1)arc(0:60:2-2*1.732*\gapa)--cycle;
 \draw [black,very thick,densely dashed] (O)--(A1);
 \draw [black,very thick,densely dashed] (O)--(A2)node[below left=-6pt]{$_{R_0}$};
 \path ($(A1)!.5!(A2)$) node[]{${_{P_0}}$};
\end{scope}
\fill [black,opacity=1](0,0) circle (1.4pt) node[below left=-4pt]{$_{Q}$};

&

\begin{scope}[line cap=round,rotate=60,scale=\size,xshift=0cm,yshift=0cm,>=stealth]
 \path (30:\gapa*2) coordinate (O);
 \foreach \x [count=\xi] in {A1,A2}{
      \path (-60+60*\xi:2) coordinate (\x);}
 \path (A1)++(150:2*\gapa) coordinate (A1);
 \path (A2)++(270:2*\gapa) coordinate (A2);
 \path ($(O)!.5!(A1)$) coordinate (B1);
 \path ($(O)!.5!(A2)$) coordinate (B2);

 \fill [gray,opacity=0.3] (O)--(A1)arc(0:60:2-2*1.732*\gapa)--cycle;
 \draw [gray,very thick,densely dashed] (O)--(A1);
 \draw [black,very thick,densely dashed] (O)--(A2)node[below left=-6pt]{$_{R_0}$};
 \path ($(A1)!.5!(A2)$) node[]{${_{P_0}}$};
\end{scope}

\begin{scope}[line cap=round,rotate=0,scale=\size,xshift=0cm,yshift=0cm,>=stealth]
 \path (30:\gapa*2) coordinate (O);
 \foreach \x [count=\xi] in {A1,A2}{
      \path (-60+60*\xi:2) coordinate (\x);}
 \path (A1)++(150:2*\gapa) coordinate (A1);
 \path (A2)++(270:2*\gapa) coordinate (A2);
 \path ($(O)!.5!(A1)$) coordinate (B1);
 \path ($(O)!.5!(A2)$) coordinate (B2);

 \fill [gray,opacity=0.3] (O)--(A1)arc(0:60:2-2*1.732*\gapa)--cycle;
 \draw [green,very thick] (O)--(A1);
 \draw [blue,very thick] (O)--(A2);
\end{scope}
\fill [black,opacity=1](0,0) circle (1.4pt) node[below left=-4pt]{$_{Q}$};

&

\begin{scope}[line cap=round,rotate=0,scale=\size,xshift=0cm,yshift=0cm,>=stealth]
 \path (60:\gapa*1.155) coordinate (O);
 \foreach \x [count=\xi] in {A1,A2,A3}{
      \path (-60+60*\xi:2) coordinate (\x);}
 \path (A1)++(150:2*\gapa) coordinate (A1);
 \path (A2)++(240:1.155*\gapa) coordinate (A2);
 \path (A3)++(330:2*\gapa) coordinate (A3);
 \path ($(O)!.5!(A1)$) coordinate (B1);
 \path ($(O)!.5!(A3)$) coordinate (B3);

 \fill [gray,opacity=0.3] (O)--(A1)arc(0:120:2-2.309*\gapa)--cycle;
 \draw [green,very thick] (O)--(A1);

 \draw [black,very thick,densely dashed] (O)--(A3)node[below left=-6pt]{$_{R_0}$};
 \path (A2) node[below left=-6pt]{${_{P_0}}$};

\end{scope}
\fill [black,opacity=1](0,0) circle (1.4pt) node[below left=-4pt]{$_{Q}$};

\\
};
\end{tikzpicture}

==> (inline-15) <==
\begin{tikzpicture}[blowup line/.style={line width=2pt,gray}][font=\footnotesize]

\matrix[column sep=1.7cm, row sep=0cm]{

\begin{scope}[line cap=round,rotate=0,scale=\sizea,xshift=0cm,yshift=0cm]
 \path (-0.8,0)node[font=\footnotesize]{$\mathrm{HA}_M$};
 \path (1.2,0)node[font=\footnotesize]{$\mathrm{HA}_N$};
 \path (2,0) coordinate (Z0);
\end{scope}

&

\begin{scope}[line cap=round,rotate=0,scale=\sizea,xshift=0cm,yshift=0cm]
 \path (0.1,0)node[font=\footnotesize]{$\mathrm{HA}_\Sigma$};
\end{scope}

&

\begin{scope}[line cap=round,rotate=0,scale=\sizea,xshift=0cm,yshift=0cm]
 \path (0.1,0)node[font=\footnotesize]{$\left|\mathrm{HA}_{\Sigma}\right|\simeq\mathrm{HA}_{U^2_4}$};

\end{scope}

\\
\begin{scope}[line cap=round,rotate=0,scale=\sizea,xshift=0cm,yshift=0cm,rounded corners]
 \path (0,0) coordinate (O);
 \foreach \x [count=\xi] in {C0,C1,C2}{
      \path (0,\xi*1-1) coordinate (\x);}
 \foreach \x/\y/\z [count=\xi] in {C0/B0/A0,C1/B1/A1,C2/B2/A2}{
      \path (\x)++(0:1) coordinate (\y);
      \path (\x)++(180:1) coordinate (\z);}

 \draw [thick] (A0)++(-90:0.5)--++(90:3) (B0)++(-90:0.5)--++(90:3);

 \fill (A0)node [left,black]{$34$} circle (2.7pt);
 \fill [orange](A1)node [left,black]{$2$} circle (2.7pt);
 \fill [red](A2)node [left,black]{$1$} circle (2.7pt);

 \fill (B0)node [right,black]{$12$} circle (2.7pt);
 \fill [green](B1)node [right,black]{$3$} circle (2.7pt);
 \fill [blue](B2)node [right,black]{$4$} circle (2.7pt);
\end{scope}

&

\begin{scope}[line cap=round,rotate=0,scale=\sizea,xshift=0cm,yshift=0.2cm,rounded corners]
 \path (0,0) coordinate (O);
 \foreach \x [count=\xi] in {C0,C1,C2}{
      \path (0,\xi*1-1) coordinate (\x);}
 \foreach \x/\y [count=\xi] in {B0/A0,B1/A1,B2/A2}{
      \path (60:\xi-1) coordinate (\x);
      \path (120:\xi-1) coordinate (\y);}
 \draw [thick] (A0)++(-60:0.5)--++(120:3) (B0)++(240:0.5)--++(60:3);

 \fill [orange](A1)node [left,black]{$2$} circle (2.7pt);
 \fill [red](A2)node [left,black]{$1$} circle (2.7pt);

 \fill (O) circle (2.7pt);

 \fill [green](B1)node [right,black]{$3$} circle (2.7pt);
 \fill [blue](B2)node [right,black]{$4$} circle (2.7pt);
\end{scope}

&

\begin{scope}[line cap=round,rotate=0,scale=\sizea,xshift=0cm,yshift=1cm,rounded corners]
 \path (0,0) coordinate (O);
 \foreach \x [count=\xi] in {C1,C2,C3,C4}{
      \path (-2.5+\xi,0) coordinate (\x);}
 \draw [thick] (C1)++(180:0.5)--++(0:4);

 \foreach \x/\y [count=\xi] in {C1/red,C2/orange,C3/green,C4/blue}{
       \fill [\y](\x)node [above]{$\xi$} circle (2.7pt);}
\end{scope}

\\
};
\end{tikzpicture}

==> (inline-16) <==
\begin{tikzpicture}[font=\scriptsize]

\matrix[column sep=1.5cm, row sep=0cm]{

\begin{scope}[line cap=round,rotate=0,scale=\sizea]

 \foreach \x [count=\xi] in {B0,C0,A0}{
      \path (90+120*\xi:4) coordinate (\x);}

 \draw [blue,thick](A0)++(60:1)node[above right=-4pt,black]{${5}$}--++(240:8.928);
 \draw [red,thick](A0)++(30:0.1)++(120:1)node[left=-1pt,black]{${12}$}
--++(-60:8.928) (A0)++(210:0.1)++(120:1)--++(-60:8.928);
\draw [blue,thick](B0)++(210:1)--++(30:8)node[above right=-4pt,black]{${4}$};
 \draw [green,thick](C0)++(-30:1)node[above right=-3pt,black]{${3}$}--++(150:8);

\path (0.2,7.2) node[]{$\mathrm{HA}_{M_1}$};
\end{scope}

&

\begin{scope}[line cap=round,rotate=0,scale=\sizea]

 \foreach \x [count=\xi] in {B0,C0,A0}{
      \path (90+120*\xi:4) coordinate (\x);}

 \draw [blue,thick](A0)++(60:1)node[right=-2pt,black]{${5}$}--++(240:8.928);
 \draw [red,thick](A0)++(120:1)node[left=-2pt,black]{${1}$}--++(-60:8.928);

\draw [green,thick](B0)++(180:1)--node[below=-2pt,black]{${3}$}++(0:8.928);
\draw [blue,thick](B0)++(210:1)--++(30:8)node[right=-2pt,black]{${4}$};
\draw [red,thick](C0)++(-30:1)--++(150:8)node[left=-2pt,black]{${2}$};

\fill [gray](B0) circle (10pt)(C0) circle (10pt);
\path (0.2,7.2) node[]{$\mathrm{HA}_{M_2}$};
\end{scope}

&

\begin{scope}[line cap=round,rotate=0,scale=\sizea]

 \foreach \x [count=\xi] in {B0,C0,A0}{
      \path (90+120*\xi:4) coordinate (\x);}

 \draw [blue,thick](A0)++(-30:0.1)++(60:1)node[above right=-4pt,black]{${45}$}--++(240:8.928) (A0)++(150:0.1)++(60:1)--++(240:8.928);
 \draw [red,thick](A0)++(120:1)node[above left=-4pt,black]{${1}$}--++(-60:8.928);

\draw [green,thick](B0)++(210:1)node[above left=-3pt,black]{${3}$}--++(30:8);
 \draw [red,thick](C0)++(-30:1)--++(150:8)node[above left=-4pt,black]{${2}$};
\path (0.2,7.2) node[]{$\mathrm{HA}_{M_3}$};
\end{scope}

\\
};
\end{tikzpicture}
\par\end{center}\vspace{-0.25em}
\par\end{centering}
\noindent \begin{centering}
\noindent \begin{center}
\def\sizea{0.24}
\def\sizeb{0.28}
\def\yshift{-0.55cm}
\def\ratioa{0.901}
\def\ratior{0.851}
\def\ratiow{0.761}
\def\ratioe{0.881}

\begin{tikzpicture}[glue/.style={line width=2.5pt,gray},font=\scriptsize]
\matrix[column sep=1.8cm, row sep=0.4cm]{

%% PART4 %%
%%Rhombus
\begin{scope}[line cap=round,yshift=\yshift,scale=\sizeb,yshift=3cm]
 \path (90:3)--(180:1.732)--(270:3)--(0:1.732)--cycle;

 \path (180:1.732*\ratior) coordinate (B0);
 \path (270:3*\ratior) coordinate (C0);
 \path (0:1.732*\ratior) coordinate (D0);
 \path (C0)--++(120:1.732*\ratior) coordinate (B1);
 \path (C0)--++(60:1.732*\ratior) coordinate (D1);

 \draw [blue,thick] (B0)--++(60:4.464*\ratior)node[above right=-4pt,black]{${5}$}
            (B1)--++(60:4.464*\ratior)node[above right=-4pt,black]{${4}$};
 \draw [red,thick] (D0)--++(120:4.464*\ratior)node[above left=-4pt,black]{${1}$}
           (D1)--++(120:4.464*\ratior)node[above left=-4pt,black]{${2}$};
 \draw [gray,thick,densely dashed]
           (C0)--++(60:4.464*\ratior)node[above right=-6pt]{$s_{123}$}
           (C0)--++(120:4.464*\ratior)node[above left=-6pt]{$s_{345}$};
\draw [green,thick] (-0.25,-2.8) .. controls (0,-2.5) .. (0.25,-2.8);

\path (0,5.5) node[]{${\Phi}$};
\end{scope}

%%Wedge
\begin{scope}[line cap=round,yshift=\yshift,scale=\sizeb,rotate=300,yshift=2cm]
 \path (150:2)--(270:2)--(30:2)--cycle;
 \path (0,0) coordinate (O);
 \path (150:2*\ratiow) coordinate (A0);
 \path (270:2*\ratiow) coordinate (B0);
 \path (30:2*\ratiow) coordinate (C0);

 \path (210:1*\ratiow) coordinate (A1);
 \path (-30:1*\ratiow) coordinate (B1);

 \draw [blue,thick](B0)--++(120:4.464*\ratiow)node[right=-2pt,black]{${s_{45}}$}
                              (B0)++(90:0.402*\ratiow)--++(120:4*\ratiow);
 \draw [red,thick] (A1)--(C0)--++(30:\ratior)(A0)--++(0:4*\ratior);
 \draw [green,thick] (B0)--++(90:3.5*\ratior)node[right=-2pt,black]{$3$};
\end{scope}

%%Wedge
\begin{scope}[line cap=round,yshift=\yshift,scale=\sizeb,rotate=60,yshift=2cm]
 \path (150:2)--(270:2)--(30:2)--cycle;
 \path (0,0) coordinate (O);
 \path (150:2*\ratiow) coordinate (A0);
 \path (270:2*\ratiow) coordinate (B0);
 \path (30:2*\ratiow) coordinate (C0);

 \path (210:1*\ratiow) coordinate (A1);
 \path (-30:1*\ratiow) coordinate (B1);

 \draw [red,thick] (B0)--++(60:4.464*\ratiow)node[left=-2pt,black]{${s_{12}}$} 
                              (B0)++(90:0.402*\ratiow)--++(60:4*\ratiow);
 \draw [blue,thick] (B1)--(A0)--++(150:\ratior)(C0)--++(180:4*\ratior);
 \draw [green,thick] (B0)--++(90:3.5*\ratior)node[left=-2pt,black]{$3$};
\end{scope}

&

\begin{scope}[line cap=round,rotate=0,scale=\sizea]
 \foreach \x [count=\xi] in {B0,C0,A0}{
      \path (90+120*\xi:4) coordinate (\x);}

 \draw [blue,thick](A0)++(60:1)node[above right=-4pt,black]{${5}$}--++(240:8.928);
 \draw [blue,thick](B0)++(210:1)--++(30:4)--++(60:4.464)node[above right=-4pt,black]{${4}$};
 \draw [red,thick](A0)++(120:1)node[above left=-4pt,black]{${1}$}--++(-60:8.928);
 \draw [red,thick](C0)++(-30:1)--++(150:4)--++(120:4.464)node[above left=-4pt,black]{${2}$};
 \draw[green,thick]($(B0)!.5!(C0)$)--++(30:4)node[above right=-4pt,black]{${3}$};
 \draw [green,thick]($(B0)!.5!(C0)$)--++(150:4);

 \draw [glue]($(B0)!.5!(C0)$)--++(60:4.4);
 \draw [glue]($(B0)!.5!(C0)$)--++(120:4.4);

\path (0.2,7.5) node[]{$\mathrm{HA}_{\Sigma}=\mathrm{GA}_{\Phi}$};
\end{scope}

&

\begin{scope}[line cap=round,rotate=0,scale=\sizea]

 \foreach \x [count=\xi] in {B0,C0,A0}{
      \path (90+120*\xi:4) coordinate (\x);}

 \draw [blue,thick](A0)++(60:1)node[above right=-4pt,black]{${5}$}--++(240:8.928);
 \draw [red,thick](A0)++(120:1)node[above left=-4pt,black]{${1}$}--++(-60:8.928);

\draw [green,thick](B0)++(90:1.8)--++(0:6.928)node[above right=-4pt,black]{${3}$};
\draw [blue,thick](B0)++(220:1)--++(40:8.2)node[above right=-4pt,black]{${4}$};
\draw [red,thick](C0)++(-40:1)--++(140:8.2)node[above left=-4pt,black]{${2}$};

\path (0.2,7.2) node[]{$\left|\mathrm{HA}_{\Sigma}\right|\simeq\mathrm{HA}_{U^3_5}$};
\end{scope}

\\
};

\end{tikzpicture}
\begin{tikzpicture}[blowup line/.style={line width=2pt,gray}]

\matrix[column sep=1.2cm, row sep=0.4cm]{

%%PART1
%%%Center of flake%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \fill [black,opacity=1](0,0) circle (1.5pt);
%%%2-skeleton%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%NewWedge
\begin{scope}[line cap=round,rotate=60,scale=\size,xshift=0cm,yshift=2cm]
 \path (150:2)--(270:2)--(30:2)--cycle;
 \path (0,0) coordinate (O);
 \path (150:2*\ratiow) coordinate (A0);
 \path (270:2*\ratiow) coordinate (B0);
 \path (30:2*\ratiow) coordinate (C0);

 \path (210:1*\ratiow) coordinate (A1);
 \path (-30:1*\ratiow) coordinate (B1);

 \draw [green,thick] (A0)--(B0)++(60:0.201*\ratiow)--++(120:3.464*\ratiow-2*0.201*\ratiow);
 \draw [red,thick] (C0)--(B0)++(120:0.201*\ratiow)--++(60:3.464*\ratiow-2*0.201*\ratiow);

 \draw [blue,thick] (A0)--(B1)(A1)--(C0);
\end{scope}
%%NewWedge
\begin{scope}[line cap=round,rotate=300,scale=\size,xshift=0cm,yshift=2cm]
 \path (150:2)--(270:2)--(30:2)--cycle;
 \path (0,0) coordinate (O);
 \path (150:2*\ratiow) coordinate (A0);
 \path (270:2*\ratiow) coordinate (B0);
 \path (30:2*\ratiow) coordinate (C0);

 \path (210:1*\ratiow) coordinate (A1);
 \path (-30:1*\ratiow) coordinate (B1);

 \draw [blue,thick] (A0)--(B0)++(60:0.201*\ratiow)--++(120:3.464*\ratiow-2*0.201*\ratiow);
 \draw [green,thick] (C0)--(B0)++(120:0.201*\ratiow)--++(60:3.464*\ratiow-2*0.201*\ratiow);

 \draw [red,thick] (A0)--(B1)(A1)--(C0);
\end{scope}
%%NewWedge
\begin{scope}[line cap=round,rotate=180,scale=\size,xshift=0cm,yshift=2cm]
 \path (150:2)--(270:2)--(30:2)--cycle;
 \path (0,0) coordinate (O);
 \path (150:2*\ratiow) coordinate (A0);
 \path (270:2*\ratiow) coordinate (B0);
 \path (30:2*\ratiow) coordinate (C0);

 \path (210:1*\ratiow) coordinate (A1);
 \path (-30:1*\ratiow) coordinate (B1);

 \draw [red,thick] (A0)--(B0)++(60:0.201*\ratiow)--++(120:3.464*\ratiow-2*0.201*\ratiow);
 \draw [blue,thick] (C0)--(B0)++(120:0.201*\ratiow)--++(60:3.464*\ratiow-2*0.201*\ratiow);

 \draw [green,thick] (A0)--(B1)(A1)--(C0);
\end{scope}
%%Rhombus
\begin{scope}[line cap=round,rotate=0,scale=\size,xshift=0cm,yshift=3cm]
 \path (90:3)--(180:1.732)--(270:3)--(0:1.732)--cycle;

 \path (180:1.732*\ratior) coordinate (B0);
 \path (270:3*\ratior) coordinate (C0);
 \path (0:1.732*\ratior) coordinate (D0);
 \path (C0)--++(120:1.732*\ratior) coordinate (B1);
 \path (C0)--++(60:1.732*\ratior) coordinate (D1);

 \draw [blue,thick] (B0)--++(60:3.464*\ratior) (B1)--++(60:3.464*\ratior);
 \draw [red,thick] (D0)--++(120:3.464*\ratior) (D1)--++(120:3.464*\ratior);

 \draw [gray,thick,densely dashed] (B0)--(C0)--(D0);
\end{scope}
%%Rhombus
\begin{scope}[line cap=round,rotate=120,scale=\size,xshift=0cm,yshift=3cm]
 \path (90:3)--(180:1.732)--(270:3)--(0:1.732)--cycle;

 \path (180:1.732*\ratior) coordinate (B0);
 \path (270:3*\ratior) coordinate (C0);
 \path (0:1.732*\ratior) coordinate (D0);
 \path (C0)--++(120:1.732*\ratior) coordinate (B1);
 \path (C0)--++(60:1.732*\ratior) coordinate (D1);

 \draw [green,thick] (B0)--++(60:3.464*\ratior) (B1)--++(60:3.464*\ratior);
 \draw [blue,thick] (D0)--++(120:3.464*\ratior) (D1)--++(120:3.464*\ratior);
 \draw [gray,thick,densely dashed] (B0)--(C0)--(D0);
\end{scope}
%%Rhombus
\begin{scope}[line cap=round,rotate=240,scale=\size,xshift=0cm,yshift=3cm]
 \path (90:3)--(180:1.732)--(270:3)--(0:1.732)--cycle;

 \path (180:1.732*\ratior) coordinate (B0);
 \path (270:3*\ratior) coordinate (C0);
 \path (0:1.732*\ratior) coordinate (D0);
 \path (C0)--++(120:1.732*\ratior) coordinate (B1);
 \path (C0)--++(60:1.732*\ratior) coordinate (D1);

 \draw [red,thick] (B0)--++(60:3.464*\ratior) (B1)--++(60:3.464*\ratior);
 \draw [green,thick] (D0)--++(120:3.464*\ratior) (D1)--++(120:3.464*\ratior);
 \draw [gray,thick,densely dashed] (B0)--(C0)--(D0);
\end{scope}

&

%%new PART 2
%%%Center of flake%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \fill [black,opacity=1](0,0) circle (1.5pt);
%%%2-skeleton%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%NewWedge
\begin{scope}[line cap=round,scale=\size,xshift=0cm,yshift=4cm,rotate=-60,xshift=0cm,yshift=0cm]
 \path (150:2)--(270:2)--(30:2)--cycle;
 \path (0,0) coordinate (O);
 \path (150:2*\ratiow) coordinate (A0);
 \path (270:2*\ratiow) coordinate (B0);
 \path (30:2*\ratiow) coordinate (C0);

 \path (210:1*\ratiow) coordinate (A1);
 \path (-30:1*\ratiow) coordinate (B1);

 \foreach \x [count=\xi] in {.,.}{
          \draw [green,thick](B0)++(120:0.201*\ratiow*\xi)
                              --++(60:3.464*\ratiow-2*\xi*0.201*\ratiow);}
 \draw [blue,thick] (A0)--(B0)--(C0);
 \draw [red,thick] (A0)--(B1)(A1)--(C0);
\end{scope}
%%Rhombus
\begin{scope}[line cap=round,scale=\size,xshift=0.866cm,yshift=1.5cm,rotate=-120]
 \path (90:3)--(180:1.732)--(270:3)--(0:1.732)--cycle;

 \path (180:1.732*\ratior) coordinate (B0);
 \path (270:3*\ratior) coordinate (C0);
 \path (0:1.732*\ratior) coordinate (D0);
 \path (C0)--++(120:1.732*\ratior) coordinate (B1);
 \path (C0)--++(60:1.732*\ratior) coordinate (D1);
 \path (90:3*\ratior) coordinate (A0);
 \path (A0)++(-60:1.732*\ratior) coordinate (A1);

 \draw [blue,thick] (D1)--++(120:3.464*\ratior);
 \draw [green,thick] (D0)--++(120:3.464*\ratior)(D0)++(-120:0.201*\ratiow)--++(120:3.464*\ratior);
 \draw [red,thick] (B0)--++(60:3.464*\ratior) (B1)--++(60:3.464*\ratior);
 \draw [gray,thick,densely dashed] (B0)--(C0)--(D0);
\end{scope}

%%NewWedge
\begin{scope}[line cap=round,rotate=60,scale=\size,xshift=0cm,yshift=2cm]
 \path (150:2)--(270:2)--(30:2)--cycle;
 \path (0,0) coordinate (O);
 \path (150:2*\ratiow) coordinate (A0);
 \path (270:2*\ratiow) coordinate (B0);
 \path (30:2*\ratiow) coordinate (C0);

 \path (210:1*\ratiow) coordinate (A1);
 \path (-30:1*\ratiow) coordinate (B1);

 \draw [green,thick] (A0)--(B0)++(60:0.201*\ratiow)--++(120:3.464*\ratiow-2*0.201*\ratiow);
 \draw [red,thick] (C0)--(B0)++(120:0.201*\ratiow)--++(60:3.464*\ratiow-2*0.201*\ratiow);

 \draw [blue,thick] (A0)--(B1)(A1)--(C0);
\end{scope}
%%Rhombus
\begin{scope}[line cap=round,rotate=120,scale=\size,xshift=0cm,yshift=3cm]
 \path (90:3)--(180:1.732)--(270:3)--(0:1.732)--cycle;

 \path (180:1.732*\ratior) coordinate (B0);
 \path (270:3*\ratior) coordinate (C0);
 \path (0:1.732*\ratior) coordinate (D0);
 \path (C0)--++(120:1.732*\ratior) coordinate (B1);
 \path (C0)--++(60:1.732*\ratior) coordinate (D1);

 \draw [green,thick] (B0)--++(60:3.464*\ratior) (B1)--++(60:3.464*\ratior);
 \draw [blue,thick] (D0)--++(120:3.464*\ratior) (D1)--++(120:3.464*\ratior);
 \draw [gray,thick,densely dashed] (B0)--(C0)--(D0);
\end{scope}

%%NewWedge
\begin{scope}[line cap=round,rotate=180,scale=\size,xshift=0cm,yshift=2cm]
 \path (150:2)--(270:2)--(30:2)--cycle;
 \path (0,0) coordinate (O);
 \path (150:2*\ratiow) coordinate (A0);
 \path (270:2*\ratiow) coordinate (B0);
 \path (30:2*\ratiow) coordinate (C0);

 \path (210:1*\ratiow) coordinate (A1);
 \path (-30:1*\ratiow) coordinate (B1);

 \draw [red,thick] (A0)--(B0)++(60:0.201*\ratiow)--++(120:3.464*\ratiow-2*0.201*\ratiow);
 \draw [blue,thick] (C0)--(B0)++(120:0.201*\ratiow)--++(60:3.464*\ratiow-2*0.201*\ratiow);
 \draw [green,thick] (A0)--(B1)(A1)--(C0);
\end{scope}

%%Rhombus
\begin{scope}[line cap=round,rotate=240,scale=\size,xshift=0cm,yshift=3cm]
 \path (90:3)--(180:1.732)--(270:3)--(0:1.732)--cycle;

 \path (180:1.732*\ratior) coordinate (B0);
 \path (270:3*\ratior) coordinate (C0);
 \path (0:1.732*\ratior) coordinate (D0);
 \path (C0)--++(120:1.732*\ratior) coordinate (B1);
 \path (C0)--++(60:1.732*\ratior) coordinate (D1);

 \draw [red,thick] (B0)--++(60:3.464*\ratior) (B1)--++(60:3.464*\ratior);
 \draw [green,thick] (D0)--++(120:3.464*\ratior) (D1)--++(120:3.464*\ratior);
 \draw [gray,thick,densely dashed] (B0)--(C0)--(D0);
\end{scope}

&

%%new PART 3
%%%Center of flake%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \fill [black,opacity=1](0,0) circle (1.5pt);
%%%2-skeleton%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%NewWedge
\begin{scope}[line cap=round,scale=\size,xshift=0cm,yshift=4cm,rotate=-60,xshift=0cm,yshift=0cm]
 \path (150:2)--(270:2)--(30:2)--cycle;
 \path (0,0) coordinate (O);
 \path (150:2*\ratiow) coordinate (A0);
 \path (270:2*\ratiow) coordinate (B0);
 \path (30:2*\ratiow) coordinate (C0);

 \path (210:1*\ratiow) coordinate (A1);
 \path (-30:1*\ratiow) coordinate (B1);

 \foreach \x [count=\xi] in {.,.}{
          \draw [green,thick](B0)++(120:0.201*\ratiow*\xi)
                              --++(60:3.464*\ratiow-2*\xi*0.201*\ratiow);}
 \draw [blue,thick] (A0)--(B0)--(C0);
 \draw [red,thick] (A0)--(B1)(A1)--(C0);
\end{scope}
%%Rhombus
\begin{scope}[line cap=round,scale=\size,xshift=0.866cm,yshift=1.5cm,rotate=-120]
 \path (90:3)--(180:1.732)--(270:3)--(0:1.732)--cycle;

 \path (180:1.732*\ratior) coordinate (B0);
 \path (270:3*\ratior) coordinate (C0);
 \path (0:1.732*\ratior) coordinate (D0);
 \path (C0)--++(120:1.732*\ratior) coordinate (B1);
 \path (C0)--++(60:1.732*\ratior) coordinate (D1);
 \path (90:3*\ratior) coordinate (A0);
 \path (A0)++(-60:1.732*\ratior) coordinate (A1);

 \draw [blue,thick] (D1)--++(120:3.464*\ratior);
 \draw [green,thick] (D0)--++(120:3.464*\ratior)(D0)++(-120:0.201*\ratiow)--++(120:3.464*\ratior);
 \draw [red,thick] (B0)--++(60:3.464*\ratior) (B1)--++(60:3.464*\ratior);
 \draw [gray,thick,densely dashed] (B0)--(C0)--(D0);
\end{scope}

%%NewWedge
\begin{scope}[rotate=120,line cap=round,scale=\size,xshift=0cm,yshift=4cm,rotate=-60,xshift=0cm,yshift=0cm]
 \path (150:2)--(270:2)--(30:2)--cycle;
 \path (0,0) coordinate (O);
 \path (150:2*\ratiow) coordinate (A0);
 \path (270:2*\ratiow) coordinate (B0);
 \path (30:2*\ratiow) coordinate (C0);

 \path (210:1*\ratiow) coordinate (A1);
 \path (-30:1*\ratiow) coordinate (B1);

 \foreach \x [count=\xi] in {.,.}{
          \draw [red,thick](B0)++(120:0.201*\ratiow*\xi)
                              --++(60:3.464*\ratiow-2*\xi*0.201*\ratiow);}
 \draw [green,thick] (A0)--(B0)--(C0);
 \draw [blue,thick] (A0)--(B1)(A1)--(C0);
\end{scope}
%%Rhombus
\begin{scope}[rotate=120,line cap=round,scale=\size,xshift=0.866cm,yshift=1.5cm,rotate=-120]
 \path (90:3)--(180:1.732)--(270:3)--(0:1.732)--cycle;

 \path (180:1.732*\ratior) coordinate (B0);
 \path (270:3*\ratior) coordinate (C0);
 \path (0:1.732*\ratior) coordinate (D0);
 \path (C0)--++(120:1.732*\ratior) coordinate (B1);
 \path (C0)--++(60:1.732*\ratior) coordinate (D1);
 \path (90:3*\ratior) coordinate (A0);
 \path (A0)++(-60:1.732*\ratior) coordinate (A1);

 \draw [green,thick] (D1)--++(120:3.464*\ratior);
 \draw [red,thick] (D0)--++(120:3.464*\ratior)(D0)++(-120:0.201*\ratiow)--++(120:3.464*\ratior);
 \draw [blue,thick] (B0)--++(60:3.464*\ratior) (B1)--++(60:3.464*\ratior);
 \draw [gray,thick,densely dashed] (B0)--(C0)--(D0);
\end{scope}

%%NewWedge
\begin{scope}[line cap=round,rotate=180,scale=\size,xshift=0cm,yshift=2cm]
 \path (150:2)--(270:2)--(30:2)--cycle;
 \path (0,0) coordinate (O);
 \path (150:2*\ratiow) coordinate (A0);
 \path (270:2*\ratiow) coordinate (B0);
 \path (30:2*\ratiow) coordinate (C0);

 \path (210:1*\ratiow) coordinate (A1);
 \path (-30:1*\ratiow) coordinate (B1);

 \draw [red,thick] (A0)--(B0)++(60:0.201*\ratiow)--++(120:3.464*\ratiow-2*0.201*\ratiow);
 \draw [blue,thick] (C0)--(B0)++(120:0.201*\ratiow)--++(60:3.464*\ratiow-2*0.201*\ratiow);

 \draw [green,thick] (A0)--(B1)(A1)--(C0);
\end{scope}

%%Rhombus
\begin{scope}[line cap=round,rotate=240,scale=\size,xshift=0cm,yshift=3cm]
 \path (90:3)--(180:1.732)--(270:3)--(0:1.732)--cycle;

 \path (180:1.732*\ratior) coordinate (B0);
 \path (270:3*\ratior) coordinate (C0);
 \path (0:1.732*\ratior) coordinate (D0);
 \path (C0)--++(120:1.732*\ratior) coordinate (B1);
 \path (C0)--++(60:1.732*\ratior) coordinate (D1);

 \draw [red,thick] (B0)--++(60:3.464*\ratior) (B1)--++(60:3.464*\ratior);
 \draw [green,thick] (D0)--++(120:3.464*\ratior) (D1)--++(120:3.464*\ratior);
 \draw [gray,thick,densely dashed] (B0)--(C0)--(D0);
\end{scope}

\\

%%new PART 4
%%%Center of flake%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \fill [black,opacity=1](0,0) circle (1.5pt);
%%%2-skeleton%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%Rhombus
\begin{scope}[line cap=round,rotate=0,scale=\size,xshift=0cm,yshift=3cm]
 \path (90:3)--(180:1.732)--(270:3)--(0:1.732)--cycle;

 \path (180:1.732*\ratior) coordinate (B0);
 \path (270:3*\ratior) coordinate (C0);
 \path (0:1.732*\ratior) coordinate (D0);
 \path (C0)--++(120:1.732*\ratior) coordinate (B1);
 \path (C0)--++(60:1.732*\ratior) coordinate (D1);

 \draw [blue,thick] (B0)--++(60:3.464*\ratior) (B1)--++(60:3.464*\ratior);
 \draw [red,thick] (D0)--++(120:3.464*\ratior) (D1)--++(120:3.464*\ratior);
 \draw [gray,thick,densely dashed] (B0)--(C0)--(D0);
\end{scope}

%%NewWedge
\begin{scope}[rotate=120,line cap=round,scale=\size,xshift=0cm,yshift=4cm,rotate=-60,xshift=0cm,yshift=0cm]
 \path (150:2)--(270:2)--(30:2)--cycle;
 \path (0,0) coordinate (O);
 \path (150:2*\ratiow) coordinate (A0);
 \path (270:2*\ratiow) coordinate (B0);
 \path (30:2*\ratiow) coordinate (C0);

 \path (210:1*\ratiow) coordinate (A1);
 \path (-30:1*\ratiow) coordinate (B1);

 \foreach \x [count=\xi] in {.,.}{
          \draw [red,thick](B0)++(120:0.201*\ratiow*\xi)
                              --++(60:3.464*\ratiow-2*\xi*0.201*\ratiow);}
 \draw [green,thick] (A0)--(B0)--(C0);
 \draw [blue,thick] (A0)--(B1)(A1)--(C0);
\end{scope}
%%Rhombus
\begin{scope}[rotate=120,line cap=round,scale=\size,xshift=0.866cm,yshift=1.5cm,rotate=-120]
 \path (90:3)--(180:1.732)--(270:3)--(0:1.732)--cycle;

 \path (180:1.732*\ratior) coordinate (B0);
 \path (270:3*\ratior) coordinate (C0);
 \path (0:1.732*\ratior) coordinate (D0);
 \path (C0)--++(120:1.732*\ratior) coordinate (B1);
 \path (C0)--++(60:1.732*\ratior) coordinate (D1);
 \path (90:3*\ratior) coordinate (A0);
 \path (A0)++(-60:1.732*\ratior) coordinate (A1);

 \draw [green,thick] (D1)--++(120:3.464*\ratior);
 \draw [red,thick] (D0)--++(120:3.464*\ratior)(D0)++(-120:0.201*\ratiow)--++(120:3.464*\ratior);
 \draw [blue,thick] (B0)--++(60:3.464*\ratior) (B1)--++(60:3.464*\ratior);
 \draw [gray,thick,densely dashed] (B0)--(C0)--(D0);
\end{scope}
%%NewWedge
\begin{scope}[line cap=round,rotate=180,scale=\size,xshift=0cm,yshift=2cm]
 \path (150:2)--(270:2)--(30:2)--cycle;
 \path (0,0) coordinate (O);
 \path (150:2*\ratiow) coordinate (A0);
 \path (270:2*\ratiow) coordinate (B0);
 \path (30:2*\ratiow) coordinate (C0);

 \path (210:1*\ratiow) coordinate (A1);
 \path (-30:1*\ratiow) coordinate (B1);

 \draw [red,thick] (A0)--(B0)++(60:0.201*\ratiow)--++(120:3.464*\ratiow-2*0.201*\ratiow);
 \draw [blue,thick] (C0)--(B0)++(120:0.201*\ratiow)--++(60:3.464*\ratiow-2*0.201*\ratiow);
 \draw [green,thick] (A0)--(B1)(A1)--(C0);
\end{scope}

%%Rhombus
\begin{scope}[line cap=round,scale=\size,rotate=240,xshift=1.732cm,yshift=3cm,rotate=120,xshift=0cm,yshift=3cm]
 \path (90:3)--(180:1.732)--(270:3)--(0:1.732)--cycle;

 \path (180:1.732*\ratior) coordinate (B0);
 \path (270:3*\ratior) coordinate (C0);
 \path (0:1.732*\ratior) coordinate (D0);
 \path (C0)--++(120:1.732*\ratior) coordinate (B1);
 \path (C0)--++(60:1.732*\ratior) coordinate (D1);
 \path (90:3*\ratior) coordinate (A0);
 \path (A0)++(-120:1.732*\ratior) coordinate (A1);

 \draw [blue,thick] (B0)--++(60:3.464*\ratior)(B0)++(-60:0.201*\ratiow)--++(60:3.464*\ratior);
 \draw [green,thick] (B1)--++(60:3.464*\ratior);
 \draw [red,thick] (D0)--++(120:3.464*\ratior) (D1)--++(120:3.464*\ratior);
 \draw [gray,thick,densely dashed] (B0)--(C0)--(D0);
\end{scope}
%%NewWedge
\begin{scope}[rotate=240,line cap=round,scale=\size,xshift=0cm,yshift=4cm,rotate=-60,xshift=0cm,yshift=0cm]
 \path (150:2)--(270:2)--(30:2)--cycle;
 \path (0,0) coordinate (O);
 \path (150:2*\ratiow) coordinate (A0);
 \path (270:2*\ratiow) coordinate (B0);
 \path (30:2*\ratiow) coordinate (C0);

 \path (-30:1*\ratiow) coordinate (B1);
 \path (90:1*\ratiow) coordinate (C1);

 \foreach \x [count=\xi] in {.,.}{
          \draw [blue,thick](C0)++(180:0.201*\ratiow*\xi)
                              --++(240:3.464*\ratiow-2*\xi*0.201*\ratiow);}
 \draw [green,thick] (A0)--(C0)--(B0);
 \draw [red,thick] (A0)--(B1)(B0)--(C1);
\end{scope}

&

%%new PART 5
%%%Center of flake%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \fill [black,opacity=1](0,0) circle (1.5pt);
%%%2-skeleton%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%Rhombus
\begin{scope}[line cap=round,rotate=0,scale=\size,xshift=0cm,yshift=3cm]
 \path (90:3)--(180:1.732)--(270:3)--(0:1.732)--cycle;

 \path (180:1.732*\ratior) coordinate (B0);
 \path (270:3*\ratior) coordinate (C0);
 \path (0:1.732*\ratior) coordinate (D0);
 \path (C0)--++(120:1.732*\ratior) coordinate (B1);
 \path (C0)--++(60:1.732*\ratior) coordinate (D1);

 \draw [blue,thick] (B0)--++(60:3.464*\ratior) (B1)--++(60:3.464*\ratior);
 \draw [red,thick] (D0)--++(120:3.464*\ratior) (D1)--++(120:3.464*\ratior);
 \draw [gray,thick,densely dashed] (B0)--(C0)--(D0);
\end{scope}

%%NewWedge
\begin{scope}[rotate=120,line cap=round,scale=\size,xshift=0cm,yshift=4cm,rotate=-60,xshift=0cm,yshift=0cm]
 \path (150:2)--(270:2)--(30:2)--cycle;
 \path (0,0) coordinate (O);
 \path (150:2*\ratiow) coordinate (A0);
 \path (270:2*\ratiow) coordinate (B0);
 \path (30:2*\ratiow) coordinate (C0);

 \path (210:1*\ratiow) coordinate (A1);
 \path (-30:1*\ratiow) coordinate (B1);

 \foreach \x [count=\xi] in {.,.}{
          \draw [red,thick](B0)++(120:0.201*\ratiow*\xi)
                              --++(60:3.464*\ratiow-2*\xi*0.201*\ratiow);}
 \draw [green,thick] (A0)--(B0)--(C0);
 \draw [blue,thick] (A0)--(B1)(A1)--(C0);
\end{scope}

%%Rhombus
\begin{scope}[rotate=120,line cap=round,scale=\size,xshift=0.866cm,yshift=1.5cm,rotate=-120]
 \path (90:3)--(180:1.732)--(270:3)--(0:1.732)--cycle;

 \path (180:1.732*\ratior) coordinate (B0);
 \path (270:3*\ratior) coordinate (C0);
 \path (0:1.732*\ratior) coordinate (D0);
 \path (C0)--++(120:1.732*\ratior) coordinate (B1);
 \path (C0)--++(60:1.732*\ratior) coordinate (D1);
 \path (90:3*\ratior) coordinate (A0);
 \path (A0)++(-60:1.732*\ratior) coordinate (A1);

 \draw [green,thick] (D1)--++(120:3.464*\ratior);
 \draw [red,thick] (D0)--++(120:3.464*\ratior)(D0)++(-120:0.201*\ratiow)--++(120:3.464*\ratior);
 \draw [blue,thick] (B0)--++(60:3.464*\ratior) (B1)--++(60:3.464*\ratior);
 \draw [gray,thick,densely dashed] (B0)--(C0)--(D0);
\end{scope}

%%NewWedge
\begin{scope}[line cap=round,rotate=180,scale=\size,xshift=0cm,yshift=2cm]
 \path (150:2)--(270:2)--(30:2)--cycle;
 \path (0,0) coordinate (O);
 \path (150:2*\ratiow) coordinate (A0);
 \path (270:2*\ratiow) coordinate (B0);
 \path (30:2*\ratiow) coordinate (C0);

 \path (210:1*\ratiow) coordinate (A1);
 \path (-30:1*\ratiow) coordinate (B1);

 \draw [red,thick] (A0)--(B0)++(60:0.201*\ratiow)--++(120:3.464*\ratiow-0.201*\ratiow);
 \draw [blue,thick] (C0)--(B0)++(120:0.201*\ratiow)--++(60:3.464*\ratiow-0.201*\ratiow);

 \draw [green,thick] (A0)--(C0);
 \draw [green,thick] (A1)--(O)--(B1)(O)--($(A0)!.5!(C0)$);
\end{scope}

%%Rhombus
\begin{scope}[line cap=round,scale=\size,rotate=240,xshift=1.732cm,yshift=3cm,rotate=120,xshift=0cm,yshift=3cm]
 \path (90:3)--(180:1.732)--(270:3)--(0:1.732)--cycle;

 \path (180:1.732*\ratior) coordinate (B0);
 \path (270:3*\ratior) coordinate (C0);
 \path (0:1.732*\ratior) coordinate (D0);
 \path (C0)--++(120:1.732*\ratior) coordinate (B1);
 \path (C0)--++(60:1.732*\ratior) coordinate (D1);
 \path (90:3*\ratior) coordinate (A0);
 \path (A0)++(-120:1.732*\ratior) coordinate (A1);

 \draw [blue,thick] (B0)--++(60:3.464*\ratior)(B0)++(-60:0.201*\ratiow)--++(60:3.464*\ratior);
 \draw [green,thick] (B1)--++(60:3.464*\ratior);
 \draw [red,thick] (D0)--++(120:3.464*\ratior) (D1)--++(120:3.464*\ratior);
 \draw [gray,thick,densely dashed] (B0)--(C0)--(D0);
\end{scope}

%%NewWedge
\begin{scope}[rotate=240,line cap=round,scale=\size,xshift=0cm,yshift=4cm,rotate=-60,xshift=0cm,yshift=0cm]
 \path (150:2)--(270:2)--(30:2)--cycle;
 \path (0,0) coordinate (O);
 \path (150:2*\ratiow) coordinate (A0);
 \path (270:2*\ratiow) coordinate (B0);
 \path (30:2*\ratiow) coordinate (C0);

 \path (-30:1*\ratiow) coordinate (B1);
 \path (90:1*\ratiow) coordinate (C1);

 \foreach \x [count=\xi] in {.,.}{
          \draw [blue,thick](C0)++(180:0.201*\ratiow*\xi)
                              --++(240:3.464*\ratiow-2*\xi*0.201*\ratiow);}
 \draw [green,thick] (A0)--(C0)--(B0);
 \draw [red,thick] (A0)--(B1)(B0)--(C1);
\end{scope}

&

%%PART6
%%%Center of flake%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \fill [black,opacity=1](0,0) circle (1.5pt);
%%%2-skeleton%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%NewWedge
\begin{scope}[rotate=120,line cap=round,scale=\size,xshift=0cm,yshift=4cm,rotate=-60,xshift=0cm,yshift=0cm]
 \path (150:2)--(270:2)--(30:2)--cycle;
 \path (0,0) coordinate (O);
 \path (150:2*\ratiow) coordinate (A0);
 \path (270:2*\ratiow) coordinate (B0);
 \path (30:2*\ratiow) coordinate (C0);

 \path (210:1*\ratiow) coordinate (A1);
 \path (-30:1*\ratiow) coordinate (B1);

 \foreach \x [count=\xi] in {.,.}{
          \draw [red,thick](B0)++(120:0.201*\ratiow*\xi)
                              --++(60:3.464*\ratiow-2*\xi*0.201*\ratiow);}
 \draw [green,thick] (A0)--(B0)--(C0);
 \draw [blue,thick] (A0)--(B1)(A1)--(C0);
\end{scope}
%%Rhombus
\begin{scope}[rotate=120,line cap=round,scale=\size,xshift=0.866cm,yshift=1.5cm,rotate=-120]
 \path (90:3)--(180:1.732)--(270:3)--(0:1.732)--cycle;

 \path (180:1.732*\ratior) coordinate (B0);
 \path (270:3*\ratior) coordinate (C0);
 \path (0:1.732*\ratior) coordinate (D0);
 \path (C0)--++(120:1.732*\ratior) coordinate (B1);
 \path (C0)--++(60:1.732*\ratior) coordinate (D1);
 \path (90:3*\ratior) coordinate (A0);
 \path (A0)++(-60:1.732*\ratior) coordinate (A1);

 \draw [green,thick] (D1)--++(120:3.464*\ratior);
 \draw [red,thick] (D0)--++(120:3.464*\ratior)(D0)++(-120:0.201*\ratiow)--++(120:3.464*\ratior);
 \draw [blue,thick] (B0)--++(60:3.464*\ratior) (B1)--++(60:3.464*\ratior);
 \draw [gray,thick,densely dashed] (B0)--(C0)--(D0);
\end{scope}

%%NewWedge
\begin{scope}[rotate=-120,line cap=round,scale=\size,xshift=0cm,yshift=4cm,rotate=-60,xshift=0cm,yshift=0cm]
 \path (150:2)--(270:2)--(30:2)--cycle;
 \path (0,0) coordinate (O);
 \path (150:2*\ratiow) coordinate (A0);
 \path (270:2*\ratiow) coordinate (B0);
 \path (30:2*\ratiow) coordinate (C0);

 \path (210:1*\ratiow) coordinate (A1);
 \path (-30:1*\ratiow) coordinate (B1);

 \foreach \x [count=\xi] in {.,.}{
          \draw [blue,thick](B0)++(120:0.201*\ratiow*\xi)
                              --++(60:3.464*\ratiow-2*\xi*0.201*\ratiow);}
 \draw [red,thick] (A0)--(B0)--(C0);
 \draw [green,thick] (A0)--(B1)(A1)--(C0);
\end{scope}
%%Rhombus
\begin{scope}[rotate=-120,line cap=round,scale=\size,xshift=0.866cm,yshift=1.5cm,rotate=-120]
 \path (90:3)--(180:1.732)--(270:3)--(0:1.732)--cycle;

 \path (180:1.732*\ratior) coordinate (B0);
 \path (270:3*\ratior) coordinate (C0);
 \path (0:1.732*\ratior) coordinate (D0);
 \path (C0)--++(120:1.732*\ratior) coordinate (B1);
 \path (C0)--++(60:1.732*\ratior) coordinate (D1);
 \path (90:3*\ratior) coordinate (A0);
 \path (A0)++(-60:1.732*\ratior) coordinate (A1);

 \draw [red,thick] (D1)--++(120:3.464*\ratior);
 \draw [blue,thick] (D0)--++(120:3.464*\ratior)(D0)++(-120:0.201*\ratiow)--++(120:3.464*\ratior);
 \draw [green,thick] (B0)--++(60:3.464*\ratior) (B1)--++(60:3.464*\ratior);
 \draw [gray,thick,densely dashed] (B0)--(C0)--(D0);
\end{scope}

%%NewWedge
\begin{scope}[line cap=round,scale=\size,xshift=0cm,yshift=4cm,rotate=-60,xshift=0cm,yshift=0cm]
 \path (150:2)--(270:2)--(30:2)--cycle;
 \path (0,0) coordinate (O);
 \path (150:2*\ratiow) coordinate (A0);
 \path (270:2*\ratiow) coordinate (B0);
 \path (30:2*\ratiow) coordinate (C0);

 \path (210:1*\ratiow) coordinate (A1);
 \path (-30:1*\ratiow) coordinate (B1);

 \foreach \x [count=\xi] in {.,.}{
          \draw [green,thick](B0)++(120:0.201*\ratiow*\xi)
                              --++(60:3.464*\ratiow-2*\xi*0.201*\ratiow);}
 \draw [blue,thick] (A0)--(B0)--(C0);
 \draw [red,thick] (A0)--(B1)(A1)--(C0);
\end{scope}
%%Rhombus
\begin{scope}[line cap=round,scale=\size,xshift=0.866cm,yshift=1.5cm,rotate=-120]
 \path (90:3)--(180:1.732)--(270:3)--(0:1.732)--cycle;

 \path (180:1.732*\ratior) coordinate (B0);
 \path (270:3*\ratior) coordinate (C0);
 \path (0:1.732*\ratior) coordinate (D0);
 \path (C0)--++(120:1.732*\ratior) coordinate (B1);
 \path (C0)--++(60:1.732*\ratior) coordinate (D1);
 \path (90:3*\ratior) coordinate (A0);
 \path (A0)++(-60:1.732*\ratior) coordinate (A1);

 \draw [blue,thick] (D1)--++(120:3.464*\ratior);
 \draw [green,thick] (D0)--++(120:3.464*\ratior)(D0)++(-120:0.201*\ratiow)--++(120:3.464*\ratior);
 \draw [red,thick] (B0)--++(60:3.464*\ratior) (B1)--++(60:3.464*\ratior);
 \draw [gray,thick,densely dashed] (B0)--(C0)--(D0);
\end{scope}

\\
};
\end{tikzpicture}
\begin{tikzpicture}[blowup line/.style={line width=2pt,gray},font=\scriptsize]
\matrix[column sep=1.8cm, row sep=0.4cm]{

%% PART1 %%
%%Echelon
\begin{scope}[line cap=round,xshift=-4.4cm,yshift=0cm,rotate=0,scale=\sizo,xshift=1.732cm,yshift=3cm,rotate=30]
 \path (90:3.464)--(150:3.464)--(210:3.464)--(270:3.464)--cycle;
 \path (0,0) coordinate (O);
 \path (90:3.464) coordinate (A0);
 \path (A0)++(210:3.464*\ratioe) coordinate (B0);
 \path (270:3.464*\ratioe) coordinate (D0);
 \path (210:3.464*\ratioe) coordinate (C0);
 \path (A0)++(270:1.732*\ratioe) coordinate (A2);
 \foreach \x/\y in {B2/B0,C2/C0,D2/D0}{
      \path ($(O)!.5!(\y)$) coordinate (\x);}
 \foreach \x/\y [count=\xi] in {A1/A0,B1/B0,C1/C0}{
      \path (\y)++(150+60*\xi:1.732*\ratioe) coordinate (\x);}

 \draw [gray,thick,densely dashed] (B0)--(C0);
 \draw [green,thick] (D0)--(C0)++(90:0.23*\ratiow)--++(330:3.7*\ratiow);

 \draw [blue,thick] (A0)--(B0)(A2)--(B1);
 \draw [red,thick,rounded corners] (A0)..controls(O)..(C1) (A1)..controls(C2)..(D0);
 \fill [black](210:3.464) circle (6pt);
\end{scope}

&

\begin{scope}[line cap=round,xshift=2.2cm,yshift=0cm,rotate=0,scale=\size,xshift=0cm,yshift=3cm]
 \path (90:3)--(180:1.732)--(270:3)--(0:1.732)--cycle;

 \path (180:1.732*\ratior) coordinate (B0);
 \path (270:3*\ratior) coordinate (C0);
 \path (0:1.732*\ratior) coordinate (D0);
 \path (C0)--++(120:1.732*\ratior) coordinate (B1);
 \path (C0)--++(60:1.732*\ratior) coordinate (D1);

 \draw [blue,thick] (B0)--++(60:3.464*\ratior) (B1)--++(60:3.464*\ratior);
 \draw [red,thick] (D0)--++(120:3.464*\ratior) (D1)--++(120:3.464*\ratior);
 \draw [gray,thick,densely dashed] (B0)--(C0)--(D0);
 \fill [black](270:3) circle (5.5pt);
\end{scope}

&

%%Wedge
\begin{scope}[line cap=round,xshift=2.2cm,yshift=0cm,rotate=300,scale=\size,xshift=0cm,yshift=2cm]
 \path (150:2)--(270:2)--(30:2)--cycle;
 \path (0,0) coordinate (O);
 \path (150:2*\ratiow) coordinate (A0);
 \path (270:2*\ratiow) coordinate (B0);
 \path (30:2*\ratiow) coordinate (C0);

 \path (210:1*\ratiow) coordinate (A1);
 \path (-30:1*\ratiow) coordinate (B1);

 \draw [blue,thick] (A0)--(B0)++(60:0.201*\ratiow)--++(120:3.464*\ratiow-2*0.201*\ratiow);
 \draw [green,thick] (C0)--(B0)++(120:0.201*\ratiow)--++(60:3.464*\ratiow-2*0.201*\ratiow);
 \draw [red,thick] (A0)--(B1)(A1)--(C0);
 \fill [black](270:2) circle (5.5pt);
\end{scope}

&

%%Rhombus
\begin{scope}[line cap=round,xshift=4.4cm,yshift=0cm,scale=\size,xshift=0.866cm,yshift=1.5cm,rotate=-120]
 \path (90:3)--(180:1.732)--(270:3)--(0:1.732)--cycle;

 \path (180:1.732*\ratior) coordinate (B0);
 \path (270:3*\ratior) coordinate (C0);
 \path (0:1.732*\ratior) coordinate (D0);
 \path (C0)--++(120:1.732*\ratior) coordinate (B1);
 \path (C0)--++(60:1.732*\ratior) coordinate (D1);
 \path (90:3*\ratior) coordinate (A0);
 \path (A0)++(-60:1.732*\ratior) coordinate (A1);

 \draw [blue,thick] (D1)--++(120:3.464*\ratior);
 \draw [green,thick] (D0)--++(120:3.464*\ratior)(D0)++(-120:0.201*\ratiow)--++(120:3.464*\ratior);
 \draw [red,thick] (B0)--++(60:3.464*\ratior) (B1)--++(60:3.464*\ratior);
 \draw [gray,thick,densely dashed] (B0)--(C0)--(D0);
 \fill [black](0:1.732) circle (5.5pt);
\end{scope}

\\
};

\end{tikzpicture}
\begin{tikzpicture}[blowup line/.style={line width=2pt,gray},font=\scriptsize]
\matrix[column sep=0.85cm, row sep=0.4cm]{

%% PART1 %%
%%Echelon
\begin{scope}[line cap=round,xshift=-4.4cm,yshift=0cm,rotate=0,scale=\sizo,xshift=1.732cm,yshift=3cm,rotate=30]
 \path (90:3.464)--(150:3.464)--(210:3.464)--(270:3.464)--cycle;
 \path (0,0) coordinate (O);
 \path (90:3.464) coordinate (A0);
 \path (A0)++(210:3.464*\ratioe) coordinate (B0);
 \path (270:3.464*\ratioe) coordinate (D0);
 \path (210:3.464*\ratioe) coordinate (C0);
 \path (A0)++(270:1.732*\ratioe) coordinate (A2);
 \foreach \x/\y in {B2/B0,C2/C0,D2/D0}{
      \path ($(O)!.5!(\y)$) coordinate (\x);}
 \foreach \x/\y [count=\xi] in {A1/A0,B1/B0,C1/C0}{
      \path (\y)++(150+60*\xi:1.732*\ratioe) coordinate (\x);}

 \draw [gray,thick,densely dashed] (B0)--(C0);
 \draw [green,thick] (D0)--(C0)++(90:0.23*\ratiow)--++(330:3.7*\ratiow);

 \draw [blue,thick] (A0)--(B0)(A2)--(B1);
 \draw [red,thick,rounded corners] (A0)..controls(O)..(C1) (A1)..controls(C2)..(D0);
 \fill [black](210:3.464) circle (6pt);
\end{scope}

&

 \draw [->]     (-1,0.6) -- (1,0.6);
 \path (0,1) node[]{subdivisions};

&

%% PART4 %%
%%Rhombus
\begin{scope}[line cap=round,xshift=2.2cm,yshift=0cm,rotate=0,scale=\size,xshift=0cm,yshift=3cm]
 \path (90:3)--(180:1.732)--(270:3)--(0:1.732)--cycle;

 \path (180:1.732*\ratior) coordinate (B0);
 \path (270:3*\ratior) coordinate (C0);
 \path (0:1.732*\ratior) coordinate (D0);
 \path (C0)--++(120:1.732*\ratior) coordinate (B1);
 \path (C0)--++(60:1.732*\ratior) coordinate (D1);

 \draw [blue,thick] (B0)--++(60:3.464*\ratior) (B1)--++(60:3.464*\ratior);
 \draw [red,thick] (D0)--++(120:3.464*\ratior) (D1)--++(120:3.464*\ratior);
 \draw [gray,thick,densely dashed] (B0)--(C0)--(D0);
\end{scope}
%%Wedge
\begin{scope}[line cap=round,xshift=2.2cm,yshift=0cm,rotate=300,scale=\size,xshift=0cm,yshift=2cm]
 \path (150:2)--(270:2)--(30:2)--cycle;
 \path (0,0) coordinate (O);
 \path (150:2*\ratiow) coordinate (A0);
 \path (270:2*\ratiow) coordinate (B0);
 \path (30:2*\ratiow) coordinate (C0);

 \path (210:1*\ratiow) coordinate (A1);
 \path (-30:1*\ratiow) coordinate (B1);

 \draw [blue,thick] (A0)--(B0)++(60:0.201*\ratiow)--++(120:3.464*\ratiow-2*0.201*\ratiow);
 \draw [green,thick] (C0)--(B0)++(120:0.201*\ratiow)--++(60:3.464*\ratiow-2*0.201*\ratiow);
 \draw [red,thick] (A0)--(B1)(A1)--(C0);
 \fill [black](270:2) circle (5.5pt);
\end{scope}

&

 \path (0,0.6) node[]{or};

&

%% PART5 %%
%%NewWedge
\begin{scope}[line cap=round,xshift=4.4cm,yshift=0cm,scale=\size,xshift=0cm,yshift=4cm,rotate=-60,xshift=0cm,yshift=0cm]
 \path (150:2)--(270:2)--(30:2)--cycle;
 \path (0,0) coordinate (O);
 \path (150:2*\ratiow) coordinate (A0);
 \path (270:2*\ratiow) coordinate (B0);
 \path (30:2*\ratiow) coordinate (C0);

 \path (210:1*\ratiow) coordinate (A1);
 \path (-30:1*\ratiow) coordinate (B1);

 \foreach \x [count=\xi] in {.,.}{
          \draw [green,thick](B0)++(120:0.201*\ratiow*\xi)
                              --++(60:3.464*\ratiow-2*\xi*0.201*\ratiow);}
 \draw [blue,thick] (A0)--(B0)--(C0);
 \draw [red,thick] (A0)--(B1)(A1)--(C0);
\end{scope}
%%Rhombus
\begin{scope}[line cap=round,xshift=4.4cm,yshift=0cm,scale=\size,xshift=0.866cm,yshift=1.5cm,rotate=-120]
 \path (90:3)--(180:1.732)--(270:3)--(0:1.732)--cycle;

 \path (180:1.732*\ratior) coordinate (B0);
 \path (270:3*\ratior) coordinate (C0);
 \path (0:1.732*\ratior) coordinate (D0);
 \path (C0)--++(120:1.732*\ratior) coordinate (B1);
 \path (C0)--++(60:1.732*\ratior) coordinate (D1);
 \path (90:3*\ratior) coordinate (A0);
 \path (A0)++(-60:1.732*\ratior) coordinate (A1);

 \draw [blue,thick] (D1)--++(120:3.464*\ratior);
 \draw [green,thick] (D0)--++(120:3.464*\ratior)(D0)++(-120:0.201*\ratiow)--++(120:3.464*\ratior);
 \draw [red,thick] (B0)--++(60:3.464*\ratior) (B1)--++(60:3.464*\ratior);
 \draw [gray,thick,densely dashed] (B0)--(C0)--(D0);
 \fill [black](0:1.732) circle (5.5pt);
\end{scope}

\\
};

\end{tikzpicture}

==> (inline-17) <==
\begin{tikzpicture}[blowup line/.style={line width=2pt,gray},font=\scriptsize]

\matrix[column sep=1.2cm, row sep=0.4cm]{

%%PART6
%%%2-skeleton%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%NewWedge
\begin{scope}[rotate=120,line cap=round,scale=\size,xshift=0cm,yshift=4cm,rotate=-60,xshift=0cm,yshift=0cm]
 \path (150:2)--(270:2)--(30:2)--cycle;
 \path (0,0) coordinate (O);
 \path (150:2*\ratiow) coordinate (A0);
 \path (270:2*\ratiow) coordinate (B0);
 \path (30:2*\ratiow) coordinate (C0);

 \path (210:1*\ratiow) coordinate (A1);
 \path (-30:1*\ratiow) coordinate (B1);

 \foreach \x [count=\xi] in {.,.}{
          \draw [red,thick](B0)++(120:0.201*\ratiow*\xi)
                              --++(60:3.464*\ratiow-2*\xi*0.201*\ratiow);}
 \draw [green,thick] (A0)--(B0)--(C0);
 \draw [blue,thick] (A0)--(B1)(A1)--(C0);
\end{scope}

%%NewWedge
\begin{scope}[rotate=-120,line cap=round,scale=\size,xshift=0cm,yshift=4cm,rotate=-60,xshift=0cm,yshift=0cm]
 \path (150:2)--(270:2)--(30:2)--cycle;
 \path (0,0) coordinate (O);
 \path (150:2*\ratiow) coordinate (A0);
 \path (270:2*\ratiow) coordinate (B0);
 \path (30:2*\ratiow) coordinate (C0);

 \path (210:1*\ratiow) coordinate (A1);
 \path (-30:1*\ratiow) coordinate (B1);

 \foreach \x [count=\xi] in {.,.}{
          \draw [blue,thick](B0)++(120:0.201*\ratiow*\xi)
                              --++(60:3.464*\ratiow-2*\xi*0.201*\ratiow);}
 \draw [red,thick] (A0)--(B0)--(C0);
 \draw [green,thick] (A0)--(B1)(A1)--(C0);
\end{scope}

%%NewWedge
\begin{scope}[line cap=round,scale=\size,xshift=0cm,yshift=4cm,rotate=-60,xshift=0cm,yshift=0cm]
 \path (150:2)--(270:2)--(30:2)--cycle;
 \path (0,0) coordinate (O);
 \path (150:2*\ratiow) coordinate (A0);
 \path (270:2*\ratiow) coordinate (B0);
 \path (30:2*\ratiow) coordinate (C0);

 \path (210:1*\ratiow) coordinate (A1);
 \path (-30:1*\ratiow) coordinate (B1);

 \foreach \x [count=\xi] in {.,.}{
          \draw [green,thick](B0)++(120:0.201*\ratiow*\xi)
                              --++(60:3.464*\ratiow-2*\xi*0.201*\ratiow);}
 \draw [blue,thick] (A0)--(B0)--(C0);
 \draw [red,thick] (A0)--(B1)(A1)--(C0);
\end{scope}

%%Hexagon
\begin{scope}[line cap=round,scale=\size,xshift=0cm,yshift=0cm]

 \draw [green,thick] (240:1.732*\ratioh)--(300:1.732*\ratioh);
 \draw [gray,thick,densely dashed] (60:1.732*\ratioh)--(120:1.732*\ratioh);

 \draw [red,thick] (0,0.2)--(90:1.5*\ratioh);
\draw [white,line width=3pt] (210:1.5*\ratioh)..controls++(60:1.5*\ratioh)..(30:1.5*\ratioh);
 \draw [blue,thick] (210:1.5*\ratioh)..controls++(60:1.5*\ratioh)..(30:1.5*\ratioh);

\draw [white,line width=3pt](-30:1.5*\ratioh)..controls++(120:1.5*\ratioh)..(150:1.5*\ratioh);
 \draw [green,thick] (-30:1.5*\ratioh)..controls++(120:1.5*\ratioh)..(150:1.5*\ratioh);

 \path (240:1.732*\ratioh)++(0:0.433*\ratioh) coordinate (S0);
 \draw [red,thick] (0,0.2)..controls++(240:0.866*\ratioh)..(S0);

 \draw [blue,thick] (120:1.732*\ratioh)--(180:1.732*\ratioh);
 \draw [red,thick] (0:1.732*\ratioh)--(60:1.732*\ratioh);
 \draw [gray,thick,densely dashed] (180:1.732*\ratioh)--(240:1.732*\ratioh);
 \draw [gray,thick,densely dashed] (300:1.732*\ratioh)--(0:1.732*\ratioh);

 \draw [gray,thick,densely dashed] (180:1.6)++(0,0.2)--++(0:3.2);
\end{scope}

%%NewWedge
\begin{scope}[line cap=round,scale=\size,xshift=0cm,yshift=-1cm,rotate=120]
 \path (150:2)--(270:2)--(30:2)--cycle;
 \path (0,0) coordinate (O);
 \path (150:2*\ratiow) coordinate (A0);
 \path (270:2*\ratiow) coordinate (B0);
 \path (30:2*\ratiow) coordinate (C0);

 \path (210:1*\ratiow) coordinate (A1);
 \path (-30:1*\ratiow) coordinate (B1);

 \foreach \x [count=\xi] in {blue,green,red}{
          \draw [white,line width=2.5pt](B0)++(120:0.201*\ratiow*\xi-0.201*\ratiow)
                              --++(60:3.866*\ratiow-0.402*\xi*\ratiow);}
 \draw [white,line width=2.5pt] (A1)--(C0);

 \foreach \x [count=\xi] in {blue,red,green}{
          \draw [\x,thick](B0)++(120:0.201*\ratiow*\xi-0.201*\ratiow)
                              --++(60:3.866*\ratiow-0.402*\xi*\ratiow);}
 \draw [green,thick] (A0)--(B0);
 \draw [red,thick] (A0)--(B1);
 \draw [blue,thick] (A1)--(C0);
\end{scope}

\draw[ultra thin,->](5.5,0.65)--node[midway,above left]{$_{\mathrm{MMP}}$}++(-3.8,0)--++(208:1);

\begin{scope}[line cap=round,xshift=6cm,yshift=0cm,rotate=0,scale=0.25]

 \foreach \x [count=\xi] in {B0,C0,A0}{
      \path (90+120*\xi:4) coordinate (\x);}

 \draw [blue,thick](A0)++(60:1)--++(240:8.928);
 \draw [blue,thick](B0)++(210:1)--++(30:8);

 \draw [red,thick](A0)++(120:1)--++(-60:8.928);
 \draw [red,thick](A0)++(90:1)--++(270:8);

 \draw [green,thick](B0)++(180:1)--++(0:8.928);
 \draw [green,thick](C0)++(-30:1)--++(150:8);
\end{scope}

\\
};
\end{tikzpicture}

==> (inline-18) <==
\begin{tikzpicture}[font=\scriptsize]

\matrix[column sep=0.4cm, row sep=0cm]{

\begin{scope}[line cap=round,rotate=120,scale=\size,xshift=0cm,yshift=0cm,>=stealth]
 \path (60:\gapa*1.155) coordinate (O);
 \foreach \x [count=\xi] in {A1,A2,A3}{
      \path (-60+60*\xi:2) coordinate (\x);}
 \path (A1)++(150:2*\gapa) coordinate (A1);
 \path (A2)++(240:1.155*\gapa) coordinate (A2);
 \path (A3)++(330:2*\gapa) coordinate (A3);
 \path ($(O)!.5!(A1)$) coordinate (B1);
 \path ($(O)!.5!(A3)$) coordinate (B3);

 \fill [gray,opacity=0.3] (O)--(A1)--(A2)--(A3)--cycle;
 \draw [very thick,densely dashed] (A3)--(O)(A3)--(A2);
 \draw [blue,very thick] (A1)--(A2);
 \draw [red,very thick] (O)--(A1);
\end{scope}

\begin{scope}[line cap=round,rotate=60,scale=\size,xshift=0cm,yshift=0cm,>=stealth]
 \path (30:\gapa*2) coordinate (O);
 \foreach \x [count=\xi] in {A1,A2}{
      \path (-60+60*\xi:2) coordinate (\x);}
 \path (A1)++(150:2*\gapa) coordinate (A1);
 \path (A2)++(270:2*\gapa) coordinate (A2);
 \path ($(O)!.5!(A1)$) coordinate (B1);
 \path ($(O)!.5!(A2)$) coordinate (B2);

 \fill [gray,opacity=0.3] (O)--(A1)arc(0:60:2-2*1.732*\gapa)--cycle;
 \draw [gray,very thick,densely dashed,gray] (A2)--(O)--(A1);
\end{scope}

\begin{scope}[line cap=round,rotate=-60,scale=\size,xshift=0cm,yshift=0cm,>=stealth]
 \path (60:\gapa*1.155) coordinate (O);
 \foreach \x [count=\xi] in {A1,A2,A3}{
      \path (-60+60*\xi:2) coordinate (\x);}
 \path (A1)++(150:2*\gapa) coordinate (A1);
 \path (A2)++(240:1.155*\gapa) coordinate (A2);
 \path (A3)++(330:2*\gapa) coordinate (A3);
 \path ($(O)!.5!(A1)$) coordinate (B1);
 \path ($(O)!.5!(A3)$) coordinate (B3);

 \fill [gray,opacity=0.3] (O)--(A1)arc(0:120:2-2.309*\gapa)--cycle;
 \draw [blue,very thick] (O)--(A3);
 \draw [very thick,densely dashed] (O)--(A1);

 \fill [black,opacity=1](0,0) circle (2.8pt);
 \draw [ultra thin,->] (330:2)node[below=-2pt]{socket filling}--(330:.6);

\end{scope}

\begin{scope}[line cap=round,rotate=120,scale=\size]
 \fill [cyan,opacity=0.15](60:1) circle (1.8cm);
 \fill [black,opacity=1](120:2) circle (2.8pt);
\end{scope}

&

\begin{scope}[line cap=round,rotate=120,scale=\size,xshift=0cm,yshift=0cm,>=stealth]
 \path (60:\gapa*1.155) coordinate (O);
 \foreach \x [count=\xi] in {A1,A2,A3}{
      \path (-60+60*\xi:2) coordinate (\x);}
 \path (A1)++(150:2*\gapa) coordinate (A1);
 \path (A2)++(240:1.155*\gapa) coordinate (A2);
 \path (A3)++(330:2*\gapa) coordinate (A3);
 \path (A3)++(60:2-2.31*\gapa) coordinate (A4);
 \path ($(O)!.5!(A1)$) coordinate (B1);
 \path ($(O)!.5!(A3)$) coordinate (B3);

 \fill [gray,opacity=0.3] 
 (O)--(A1)arc(0:30:2-2*1.155*\gapa)--++(120:2-2*1.155*\gapa) arc(30:60:2-2*1.155*\gapa)--(A3)--cycle;

 \draw [very thick,densely dashed] (A3)--(O);
 \draw [green,very thick] (A3)--(A4);
 \draw [red,very thick] (O)--(A1);
\end{scope}

\begin{scope}[line cap=round,rotate=60,scale=\size,xshift=0cm,yshift=0cm,>=stealth]
 \path (30:\gapa*2) coordinate (O);
 \foreach \x [count=\xi] in {A1,A2}{
      \path (-60+60*\xi:2) coordinate (\x);}
 \path (A1)++(150:2*\gapa) coordinate (A1);
 \path (A2)++(270:2*\gapa) coordinate (A2);
 \path ($(O)!.5!(A1)$) coordinate (B1);
 \path ($(O)!.5!(A2)$) coordinate (B2);

 \fill [gray,opacity=0.3] (O)--(A1)arc(0:60:2-2*1.732*\gapa)--cycle;
 \draw [gray,very thick,densely dashed,gray] (A2)--(O)--(A1);
\end{scope}

\begin{scope}[line cap=round,rotate=-60,scale=\size,xshift=0cm,yshift=0cm,>=stealth]
 \path (60:\gapa*1.155) coordinate (O);
 \foreach \x [count=\xi] in {A1,A2,A3}{
      \path (-60+60*\xi:2) coordinate (\x);}
 \path (A1)++(150:2*\gapa) coordinate (A1);
 \path (A2)++(240:1.155*\gapa) coordinate (A2);
 \path (A3)++(330:2*\gapa) coordinate (A3);
 \path ($(O)!.5!(A1)$) coordinate (B1);
 \path ($(O)!.5!(A3)$) coordinate (B3);

 \fill [gray,opacity=0.3] (O)--(A1)arc(0:120:2-2.309*\gapa)--cycle;
 \draw [blue,very thick] (O)--(A3);
 \draw [very thick,densely dashed] (O)--(A1);

 \fill [black,opacity=1](0,0) circle (2.8pt);
 \draw [ultra thin,->] (330:2)node[below=-2pt]{socket filling}--(330:.6);

\end{scope}

\begin{scope}[line cap=round,rotate=120,scale=\size]
 \fill [cyan,opacity=0.15](60:1)++(210:1.65)arc(210:390:1.8)--++(120:1)
arc(30:210:1.8)--cycle;
 \fill [black,opacity=1](120:2) circle (2.8pt);
\end{scope}

&

\begin{scope}[line cap=round,rotate=120,scale=\size,xshift=0cm,yshift=0cm,>=stealth]
\path (60:\gapa*1.155) coordinate (O);
 \foreach \x [count=\xi] in {A1,A2,A3}{
      \path (-60+60*\xi:2) coordinate (\x);}
 \path (A1)++(150:2*\gapa) coordinate (A1);
 \path (A2)++(240:1.155*\gapa) coordinate (A2);
 \path (A3)++(30:2*\gapa) coordinate (A5);
 \path (A3)++(330:2*\gapa) coordinate (A3);
 \path (A5)++(60:2-2.31*\gapa) coordinate (A4);
 \path ($(O)!.5!(A1)$) coordinate (B1);
 \path ($(O)!.5!(A3)$) coordinate (B3);

 \fill [gray,opacity=0.3] (O)--(A1)--(A2)--(A3)--cycle;
 \fill [gray,opacity=0.3] (A5)--++(0:2-3.465*\gapa)arc(0:60:2-3.465*\gapa)--cycle;

 \draw [very thick,densely dashed] (A3)--(O)(A3)--(A2);
 \draw [blue,very thick] (A1)--(A2);
 \draw [red,very thick] (O)--(A1);

 \draw [green,very thick] (A5)--++(60:2-3.465*\gapa);
 \draw [red,very thick] (A5)--++(0:2-3.465*\gapa);
\end{scope}

\begin{scope}[line cap=round,rotate=60,scale=\size,xshift=0cm,yshift=0cm,>=stealth]
 \path (30:\gapa*2) coordinate (O);
 \foreach \x [count=\xi] in {A1,A2}{
      \path (-60+60*\xi:2) coordinate (\x);}
 \path (A1)++(150:2*\gapa) coordinate (A1);
 \path (A2)++(270:2*\gapa) coordinate (A2);
 \path ($(O)!.5!(A1)$) coordinate (B1);
 \path ($(O)!.5!(A2)$) coordinate (B2);

 \fill [gray,opacity=0.3] (O)--(A1)arc(0:60:2-2*1.732*\gapa)--cycle;
 \draw [gray,very thick,densely dashed,gray] (A2)--(O)--(A1);
\end{scope}

\begin{scope}[line cap=round,rotate=-60,scale=\size,xshift=0cm,yshift=0cm,>=stealth]
 \path (60:\gapa*1.155) coordinate (O);
 \foreach \x [count=\xi] in {A1,A2,A3}{
      \path (-60+60*\xi:2) coordinate (\x);}
 \path (A1)++(150:2*\gapa) coordinate (A1);
 \path (A2)++(240:1.155*\gapa) coordinate (A2);
 \path (A3)++(330:2*\gapa) coordinate (A3);
 \path ($(O)!.5!(A1)$) coordinate (B1);
 \path ($(O)!.5!(A3)$) coordinate (B3);

 \fill [gray,opacity=0.3] (O)--(A1)arc(0:120:2-2.309*\gapa)--cycle;
 \draw [blue,very thick] (O)--(A3);
 \draw [very thick,densely dashed] (O)--(A1);

 \fill [black,opacity=1](0,0) circle (2.8pt);
 \draw [ultra thin,->] (330:2)node[below=-2pt]{socket filling}--(330:.6);

\end{scope}

\begin{scope}[line cap=round,rotate=120,scale=\size]
 \fill [cyan,opacity=0.15](60:1)++(210:1.65)arc(210:390:1.8)--++(120:1)
arc(30:210:1.8)--cycle;
 \fill [black,opacity=1](120:2) circle (2.8pt);
\end{scope}

&

\begin{scope}[line cap=round,rotate=120,scale=\size,xshift=0cm,yshift=0cm,>=stealth]
 \path (60:\gapa*1.155) coordinate (O);
 \foreach \x [count=\xi] in {A1,A2,A3}{
      \path (-60+60*\xi:2) coordinate (\x);}
 \path (A1)++(150:2*\gapa) coordinate (A1);
 \path (A2)++(240:1.155*\gapa) coordinate (A2);
 \path (A3)++(330:2*\gapa) coordinate (A3);
 \path ($(O)!.5!(A1)$) coordinate (B1);
 \path ($(O)!.5!(A3)$) coordinate (B3);

 \fill [gray,opacity=0.3] (O)--(A1)--(A2)--(A3)--cycle;
 \draw [gray,very thick,densely dashed] (A2)--(A3);
 \draw [blue,very thick] (A1)--(A2);
 \draw [very thick,densely dashed] (A3)--(O);
 \draw [red,very thick] (O)--(A1);
\end{scope}

\begin{scope}[line cap=round,scale=\size,xshift=-1cm,yshift=-1.732cm,rotate=120,>=stealth]
 \path (60:\gapa*1.155) coordinate (O);
 \foreach \x [count=\xi] in {A1,A2,A3}{
      \path (-60+60*\xi:2) coordinate (\x);}
 \path (A1)++(150:2*\gapa) coordinate (A1);
 \path (A2)++(240:1.155*\gapa) coordinate (A2);
 \path (A3)++(330:2*\gapa) coordinate (A3);
 \path ($(O)!.5!(A1)$) coordinate (B1);
 \path ($(O)!.5!(A3)$) coordinate (B3);

 \fill [gray,opacity=0.3] (O)--(A1)arc(0:120:2-2.309*\gapa)--cycle;
 \draw [red,very thick] (O)--(A1);
 \draw [very thick,densely dashed] (O)--(A3);
\end{scope}

\begin{scope}[line cap=round,rotate=60,scale=\size,xshift=0cm,yshift=0cm,>=stealth]
 \path (30:\gapa*2) coordinate (O);
 \foreach \x [count=\xi] in {A1,A2}{
      \path (-60+60*\xi:2) coordinate (\x);}
 \path (A1)++(150:2*\gapa) coordinate (A1);
 \path (A2)++(270:2*\gapa) coordinate (A2);
 \path ($(O)!.5!(A1)$) coordinate (B1);
 \path ($(O)!.5!(A2)$) coordinate (B2);

 \fill [gray,opacity=0.3] (O)--(A1)arc(0:60:2-2*1.732*\gapa)--cycle;
 \draw [gray,very thick,densely dashed,gray] (A2)--(O)--(A1);
\end{scope}

\begin{scope}[line cap=round,rotate=-60,scale=\size,xshift=0cm,yshift=0cm,>=stealth]
 \path (60:\gapa*1.155) coordinate (O);
 \foreach \x [count=\xi] in {A1,A2,A3}{
      \path (-60+60*\xi:2) coordinate (\x);}
 \path (A1)++(150:2*\gapa) coordinate (A1);
 \path (A2)++(240:1.155*\gapa) coordinate (A2);
 \path (A3)++(330:2*\gapa) coordinate (A3);
 \path ($(O)!.5!(A1)$) coordinate (B1);
 \path ($(O)!.5!(A3)$) coordinate (B3);

 \fill [gray,opacity=0.3] (O)--(A1)arc(0:120:2-2.309*\gapa)--cycle;
 \draw [blue,very thick] (O)--(A3);
 \draw [very thick,densely dashed] (O)--(A1);

 \fill [black,opacity=1](0,0) circle (2.8pt);

 \draw [ultra thin,->] (330:2)--(330:.6);
 \path  (310:2.05) node[below right=-2pt]{socket filling};
\end{scope}

\begin{scope}[line cap=round,rotate=120,scale=\size]
 \fill [cyan,opacity=0.15](60:1)++(210:1.8)arc(210:390:1.8)--++(120:2)
arc(30:210:1.8)--cycle;
 \fill [black,opacity=1](120:2) circle (2.8pt);
\end{scope}

\\
};
\end{tikzpicture}

==> (inline-19) <==
\begin{tikzpicture}[blowup line/.style={line width=2pt,gray},font=\scriptsize]

\matrix[column sep=0cm, row sep=0cm]{

%%%% PART1 %%%%
\begin{scope}[line cap=round,scale=\size,xshift=0cm,yshift=0cm]
 \foreach \x [count=\xi] in {L1,L2,L3,L4}{
     \path (0:2*\xi-2) coordinate (\x);}
 \path (240:2) coordinate (L0);

 \path (L0)++(120:1-\rat) coordinate (Q0)node[below right=-3pt]{};
 \path (L1)++(120:1-\rat) coordinate (Q1)node[above left=-1pt]{$_{Q_1}$};
 \path (L2)++(60:1-\rat) coordinate (Q2);
 \path (L3)++(60:1-\rat) coordinate (Q3);
 \path (L4)++(120:1-\rat) coordinate (Q4);

 \draw [](Q4)++(180:0.4) arc(180:-60:0.4)
         (Q4)++(180:0.3) arc(180:60:0.3)
         (Q4)++(180:0.2) arc(180:120:0.2);
 \path (Q4)++(0:0.3)node[below right=-3pt]{$_{\mathrm{ang}=1,2,4}$};
 \draw (Q1)++(240:0.3)node[left=-2pt]{$_{\mathrm{ang}=4}$} arc(240:0:0.3);

 \draw [thick,densely dashed]
       (Q0)--++(240:1.1)(Q0)++(120:1.1)--(Q0)--(Q1)
       (Q4)--++(60:1.1)(Q4)--++(-60:1.1);
 \draw [thick] (Q0)--++(180:1)
    (Q1)--node[midway,below=-2pt]{$_{R_1}$}(Q2)
    (Q2)--node[midway,below=-2pt]{${\cdots}$}(Q3)
    (Q3)--node[midway,below=-2pt]{$_{R_{m-1}}$}(Q4)
        node[above right=0pt]{$_{Q_m}$}--++(120:1);
 \draw (Q0)++(60:0.2) arc(60:120:0.2)
       (Q0)++(60:0.3) arc(60:180:0.3)
       (Q0)++(60:0.4) arc(60:240:0.4);
 \path (Q0)++(240:0.4)node[left=-2pt]{$_{\mathrm{ang}\le3}$};
 \foreach \x in {Q0,Q1,Q2,Q3,Q4}{
          \fill [black](\x) circle (3pt);}
\end{scope}

\\
};

\end{tikzpicture}
\begin{tikzpicture}[blowup line/.style={line width=2pt,gray},font=\scriptsize]

\matrix[column sep=1.7cm, row sep=0.5cm]{

%%%% PART1 %%%%
\begin{scope}[line cap=round,scale=\size,xshift=0cm,yshift=0cm]
 \foreach \x [count=\xi] in {L1,L2,L3,L4}{
     \path (0:2*\xi-2) coordinate (\x);}
 \path (240:2) coordinate (L0);

 \path (L0)++(120:1-\rat) coordinate (Q0)node[below right=-3pt]{};
 \path (L1)++(120:1-\rat) coordinate (Q1)node[above left=-1pt]{$_{Q_1}$};
 \path (L2)++(60:1-\rat) coordinate (Q2);
 \path (L3)++(60:1-\rat) coordinate (Q3);
 \path (L4)++(120:1-\rat) coordinate (Q4);

 \draw [](Q4)++(180:0.4) arc(180:-60:0.4)
         (Q4)++(180:0.3) arc(180:60:0.3)
         (Q4)++(180:0.2) arc(180:120:0.2);
 \path (Q4)++(0:0.3)node[below right=-3pt]{$_{\mathrm{ang}=1,2,4}$};
 \draw (Q1)++(240:0.3)node[left=-2pt]{$_{\mathrm{ang}=4}$} arc(240:0:0.3);

 \draw [thick,densely dashed]
       (Q0)--++(240:1.1)(Q0)++(120:1.1)--(Q0)--(Q1)
       (Q4)--++(60:1.1)(Q4)--++(-60:1.1);
 \draw [thick] (Q0)--++(180:1)
    (Q1)--(Q2)
    (Q2)--(Q3)
    (Q3)--(Q4)
        node[above right=0pt]{$_{Q_m}$}--++(120:1);
 \draw (Q0)++(60:0.2) arc(60:120:0.2)
       (Q0)++(60:0.3) arc(60:180:0.3)
       (Q0)++(60:0.4) arc(60:240:0.4);
 \path (Q0)++(240:0.4)node[left=-2pt]{$_{\mathrm{ang}\le3}$};
 \foreach \x in {Q0,Q1,Q2,Q3,Q4}{
          \fill [black](\x) circle (3pt);}
\end{scope}

%%%% PART2 %%%%
%%Rhombus_on_boundary
\begin{scope}[line cap=round,scale=\size,xshift=0cm,yshift=0cm]
 \path (-60:1) coordinate (O)++(120:\rat) coordinate (A1);
 \path (O)++(210:1.732*\rat) coordinate (B1);
 \path (O)++(-60:\rat) coordinate (C1);
 \path (O)++(30:1.732*\rat) coordinate (D1);

 \fill [gray,opacity=0.2](A1)--(B1)--(C1)--(D1)--cycle;
 \draw [very thick,densely dashed,gray]
       (C1)--(D1)--(A1);
 \draw [very thick,blue] (A1)--(B1);
 \draw [very thick,green] (B1)--(C1);
\end{scope}

%%%% PART2 %%%%
%%Rhombus_on_boundary
\begin{scope}[line cap=round,scale=\size,xshift=2cm,yshift=0cm]
 \path (-60:1) coordinate (O)++(120:\rat) coordinate (A1);
 \path (O)++(210:1.732*\rat) coordinate (B1);
 \path (O)++(-60:\rat) coordinate (C1);
 \path (O)++(30:1.732*\rat) coordinate (D1);

 \fill [gray,opacity=0.2](A1)--(B1)--(C1)--(D1)--cycle;

 \draw [very thick,densely dashed,gray]
       (C1)--(D1)--(A1);
 \draw [very thick,blue] (A1)--(B1);
 \draw [very thick,green] (B1)--(C1);
\end{scope}

%%%% PART2 %%%%
%%Rhombus_on_boundary
\begin{scope}[line cap=round,scale=\size,xshift=4cm,yshift=0cm]
 \path (-60:1) coordinate (O)++(120:\rat) coordinate (A1);
 \path (O)++(210:1.732*\rat) coordinate (B1);
 \path (O)++(-60:\rat) coordinate (C1);
 \path (O)++(30:1.732*\rat) coordinate (D1);

 \fill [gray,opacity=0.2](A1)--(B1)--(C1)--(D1)--cycle;

 \draw [very thick,densely dashed,gray](D1)--(A1); 
 \draw [very thick,blue] (A1)--(B1);
 \draw [very thick,green] (B1)--(C1);
 \draw [very thick,densely dashed]
  (D1)--(C1);
\end{scope}

\\
};

\end{tikzpicture}

==> (inline-20) <==
\begin{tikzpicture}[blowup line/.style={line width=2pt,gray},font=\scriptsize]

\matrix[column sep=3cm, row sep=0.5cm]{

\begin{scope}[line cap=round,scale=\size,xshift=0cm,yshift=0cm,rotate=0]
 \foreach \x [count=\xi] in {L1,L2,L3,L4}{
     \path (0:2*\xi-2) coordinate (\x);}

 \path (L1)++(300:1-\rat) coordinate (Q1)node[above left=-4pt]{$_{Q_1}$};
 \path (L2)++(300:1-\rat) coordinate (Q2);
 \path (L3)++(300:1-\rat) coordinate (Q3);
 \path (L4)++(300:1-\rat) coordinate (Q4);

 \draw [](Q1)++(360:0.2) arc(360:300:0.2)
         (Q1)++(360:0.3) arc(360:240:0.3);

 \draw [gray,opacity=0.5](Q4)++(180:0.4) arc(180:360:0.4)
         (Q4)++(180:0.3) arc(180:300:0.3)
         (Q4)++(180:0.2) arc(180:240:0.2);
 \draw [gray,densely dashed,thick,opacity=0.5](Q4)--++(240:1)(Q4)--++(0:1);
 \draw [gray,thick,opacity=0.5](Q4)--++(300:1);
 \path [gray,opacity=0.5](Q4)++(1,-0.4)node[]{$_{\mathrm{ang}\le3}$}; 

 \draw [densely dashed,thick](Q1)++(-60:1)--(Q1)--node[black,midway,above=-2.5pt]{$_{R_1}$}
       (Q2)--(Q3)--node[black,midway,above=-3.5pt]{$_{R_{m-1}}$}(Q4);
 \draw [thick](Q1)--++(240:1);

 \path (Q1)++(1,-0.4)node[]{$_{\mathrm{ang}\le2}$}; 

 \foreach \x in {Q1,Q2,Q3,Q4}{
          \fill [black](\x) circle (3pt);}
\end{scope}

\\
};

\end{tikzpicture}
\begin{tikzpicture}[blowup line/.style={line width=2pt,gray},font=\scriptsize]

\matrix[column sep=3cm, row sep=0.5cm]{

\begin{scope}[line cap=round,scale=\size,xshift=0cm,yshift=0cm,rotate=0]
 \foreach \x [count=\xi] in {L1,L2,L3,L4}{
     \path (0:2*\xi-2) coordinate (\x);}

 \path (L1)++(300:1-\rat) coordinate (Q1)node[above left=-4pt]{$_{Q_1}$};
 \path (L2)++(300:1-\rat) coordinate (Q2);
 \path (L3)++(300:1-\rat) coordinate (Q3);
 \path (L4)++(300:1-\rat) coordinate (Q4);

 \draw [](Q1)++(360:0.2) arc(360:300:0.2)
         (Q1)++(360:0.3) arc(360:240:0.3);

 \draw [gray,opacity=0.5](Q4)++(180:0.4) arc(180:360:0.4)
         (Q4)++(180:0.3) arc(180:300:0.3)
         (Q4)++(180:0.2) arc(180:240:0.2);
 \draw [gray,densely dashed,thick,opacity=0.5](Q4)--++(240:1)(Q4)--++(0:1);
 \draw [gray,thick,opacity=0.5](Q4)--++(300:1);
 \path [gray,opacity=0.5](Q4)++(1,-0.4)node[]{$_{\mathrm{ang}\le3}$}; 

 \draw [densely dashed,thick](Q1)++(-60:1)--(Q1)--(Q2)--(Q3)--node[black,midway,above=-3.5pt]{$_{R_{m-1}}$}(Q4);
 \draw [thick](Q1)--++(240:1);

 \path (Q1)++(1,-0.4)node[]{$_{\mathrm{ang}\le2}$}; 

 \foreach \x in {Q1,Q2,Q3,Q4}{
          \fill [black](\x) circle (3pt);}
\end{scope}

%%Triangle
\begin{scope}[line cap=round,scale=\size,xshift=0cm,yshift=0cm,rotate=0]
 \path (0:1-\rat)++(60:1-\rat) coordinate (A1)
       ++(0:2*\rat) coordinate (B1)
       ++(120:2*\rat) coordinate (C1);
 \fill [gray,opacity=0.2] (A1)--(B1)--(C1)--cycle;

 \draw [very thick,green] (A1)--(B1);
 \draw [very thick,red] (B1)--(C1);
 \draw [very thick,blue] (C1)--(A1);
\end{scope}

\\
};

\end{tikzpicture}

==> (inline-21) <==
\begin{tikzpicture}[blowup line/.style={line width=2pt,gray},font=\scriptsize]

\matrix[column sep=1cm, row sep=0cm]{

\begin{scope}[line cap=round,scale=\size,xshift=0cm,yshift=0cm,rotate=0]
 \foreach \x [count=\xi] in {L1,L2,L3,L4}{
     \path (0:2*\xi-2) coordinate (\x);}

 \path (L1)++(30:1.732-1.732*\rat) coordinate (Q1)node[left=-3pt]{$_{Q_1}$};
 \path (L2)++(30:1.732-1.732*\rat) coordinate (Q2);
 \path (L3)++(30:1.732-1.732*\rat) coordinate (Q3);
 \path (L4)++(30:1.732-1.732*\rat) coordinate (Q4)node[right=-2pt]{$_{Q_m}$};

 \draw (Q1)++(60:0.33) arc(60:0:0.33);
 \path (Q1)++(1,0.3) node[]{$_{\mathrm{ang}=1}$};
 \draw (Q4)++(180:0.33) arc(180:120:0.33);
 \path (Q4)++(-1,0.3) node[]{$_{\mathrm{ang}=1}$};

 \draw [thick](Q1)++(60:1)--(Q1)--node[black,midway,below=-2pt]{$_{R_1}$}(Q2)--(Q3)--node[black,midway,below=-2pt]{$_{R_{m-1}}$}(Q4)--++(120:1);

 \foreach \x in {Q1,Q2,Q3,Q4}{
          \fill [black](\x) circle (3pt);}
\end{scope}

\\
};

\end{tikzpicture}
\begin{tikzpicture}[blowup line/.style={line width=2pt,gray},font=\scriptsize]

\matrix[column sep=1cm, row sep=0cm]{

%%Rhombus_specialized
\begin{scope}[line cap=round,scale=\size,xshift=0cm,yshift=0cm,rotate=0]
 \path (-60:1) coordinate (O) ++(120:\rat) coordinate (A1);
 \path (O)++(210:1.732*\rat) coordinate (B1);
 \path (O)++(30:1.732*\rat)++(0:1-\rat) coordinate (D1);
 \path (D1)++(-60:2*\rat) coordinate (C1);
 \fill [gray,opacity=0.2] (A1)--(B1)--(C1)--(D1)--cycle;
 \draw [blue,very thick] (A1)--(B1);
 \draw [green,very thick] (B1)--(C1);
 \draw [red,very thick] (C1)--(D1);
 \draw [very thick,densely dashed,gray] (D1)--(A1);
\end{scope}

\begin{scope}[line cap=round,scale=\size,xshift=4cm,yshift=0cm,rotate=0]
 \path (240:1) coordinate (O) ++(60:\rat) coordinate (A1);
 \path (O)++(150:1.732*\rat) coordinate (B1);
 \path (O)++(240:\rat) coordinate (C1);
 \path (O)++(-30:1.732*\rat) coordinate (D1);
 \fill [gray,opacity=0.2] (A1)--(B1)--(C1)--(D1)--cycle;
 \draw [very thick,red] (D1)--(A1);
 \draw [very thick,green] (C1)--(D1);
 \draw [very thick,densely dashed,gray] (A1)--(B1)--(C1);
\end{scope}

\begin{scope}[line cap=round,scale=\size,xshift=6cm,yshift=0cm,rotate=0]
 \path (240:1) coordinate (O) ++(60:\rat) coordinate (A1);
 \path (O)++(150:1.732*\rat) coordinate (B1);
 \path (O)++(240:\rat) coordinate (C1);
 \path (O)++(-30:1.732*\rat) coordinate (D1);
 \fill [gray,opacity=0.2] (A1)--(B1)--(C1)--(D1)--cycle;
 \draw [very thick,red] (D1)--(A1);
 \draw [very thick,green] (C1)--(D1);
 \draw [very thick,densely dashed,gray] (A1)--(B1)--(C1);
\end{scope}

\begin{scope}[line cap=round,scale=\size,xshift=0cm,yshift=0cm,rotate=0]
 \foreach \x [count=\xi] in {L1,L2,L3,L4}{
     \path (0:2*\xi-2) coordinate (\x);}

 \path (L1)++(30:1.732-1.732*\rat) coordinate (Q1)node[left=-3pt]{$_{Q_1}$};
 \path (L2)++(120:1-\rat) coordinate (Q2);
 \path (L3)++(120:1-\rat) coordinate (Q3);
 \path (L4)++(120:1-\rat)++(180:1-\rat) coordinate (Q4)node[right=-2pt]{$_{Q_m}$};

 \draw (Q1)++(60:0.33) arc(60:0:0.33);
 \draw (Q4)++(180:0.33) arc(180:120:0.33);

 \draw [thick,gray](Q1)--(Q4);
 \draw [thick](Q1)--++(60:1)(Q4)--++(120:1);

 \foreach \x in {Q1,Q2,Q3,Q4}{
          \fill [black](\x) circle (3pt);}
\end{scope}

\\
};

\end{tikzpicture}

==> (inline-22) <==
\begin{tikzpicture}[font=\scriptsize,rounded corners=10pt]

\matrix[column sep=0cm, row sep=0cm]{

\begin{scope}[line cap=round,rotate=0,xshift=0cm,yshift=0cm,scale=0.225]

 \fill [cyan,opacity=0.12](-8,-4)rectangle(7,7);

 \foreach \x [count=\xi] in {B0,C0,A0}{
      \path (90+120*\xi:4) coordinate (\x);}
 \path ($(B0)!.5!(C0)$) coordinate (D0);

 \draw [cyan,thick]
   (C0)++(-30:1)++(60:0.1)--++(150:8.5)node[above left=-4pt]{$M/{L_2}$}
   (C0)++(-30:1)++(240:0.1)--++(150:8.5);

 \draw [green,thick]
      (B0)++(180:1)node[above left=-4pt]{$M/{L_1}$}--++(0:8.928)
      (B0)++(180:1)++(90:.2)--++(0:8.928)
      (B0)++(180:1)++(270:.2)--++(0:8.928);

 \draw [red,thick]
       (C0)++(-60:1)++(30:0.1)--++(120:8.928)node[above left=-4pt]{$M/{L_3}$}
       (C0)++(-60:1)++(210:0.1)--++(120:8.928);

 \foreach \x in {C0}{
 \fill (\x) circle (7pt);
 \draw (\x) circle (12pt);}
 \path (C0) node[above right]{$M/F$};
\end{scope}

&

\begin{scope}[line cap=round,rotate=0,xshift=0cm,yshift=0cm,scale=0.225]
 \foreach \x [count=\xi] in {B0,C0,A0}{
      \path (90+120*\xi:4) coordinate (\x);}
 \path ($(B0)!.5!(C0)$) coordinate (D0);

 \draw [cyan,thick]
   (C0)++(-40:1)++(50:0.1)--++(140:8.5)node[above left=-4pt]{$M/{L_2}$}
   (C0)++(-40:1)++(230:0.1)--++(140:8.5);

 \draw [green,thick]
      (B0)++(180:1)++(90:.1)node[above left=-4pt]{$M/{L_1}$}--++(0:8.928)
      (B0)++(180:1)++(270:.1)--++(0:8.928);
 \draw [cyan!.5!green,thick]
      (C0)++(-20:1)--++(160:8.5)node[above left=-4pt]{$M/{L_4}$};

 \draw [red,thick]
       (C0)++(-60:1)++(30:0.1)--++(120:8.928)node[above left=-4pt]{$M/{L_3}$}
       (C0)++(-60:1)++(210:0.1)--++(120:8.928);

 \foreach \x in {C0}{
 \fill (\x) circle (7pt);
 \draw (\x) circle (12pt);}
 \path (C0) node[above right]{$M/F$};
\end{scope}

&

\begin{scope}[line cap=round,rotate=0,xshift=0cm,yshift=0cm,scale=0.225]
 \foreach \x [count=\xi] in {B0,C0,A0}{
      \path (90+120*\xi:4) coordinate (\x);}
 \path ($(B0)!.5!(C0)$) coordinate (D0);

 \draw [cyan,thick]
   (C0)++(-30:1)++(60:0.1)--++(150:8.5)node[above left=-4pt]{$M/{L_2}$}
   (C0)++(-30:1)++(240:0.1)--++(150:8.5);

 \draw [green,thick]
      (B0)++(180:1)++(90:.1)node[above left=-4pt]{$M/{L_1}$}--++(0:8.928)
      (B0)++(180:1)++(270:.1)--++(0:8.928);

 \draw [red,thick]
       (C0)++(-60:1)++(30:0.1)--++(120:8.928)node[above left=-4pt]{$M/{L_3}$}
       (C0)++(-60:1)++(210:0.1)--++(120:8.928);

 \foreach \x in {C0}{
 \fill (\x) circle (7pt);
 \draw (\x) circle (12pt);}
 \path (C0) node[above right]{$M/F$};

\end{scope}

\\

 \path  (-2,0)
    node[below right,font=\footnotesize]
    {$\begin{cases}\left|F\right|=7\\\left|L_{1}\right|=3,\left|L_{2}\right|=2,\left|L_{3}\right|=2\end{cases}$};

&

 \path  (-2,0)
    node[below right,font=\footnotesize]
    {$\begin{cases}\left|F\right|=7\\\left|L_{1}\right|=2,\left|L_{2}\right|=2,\left|L_{3}\right|=2\\\left|L_{4}\right|=1\end{cases}$};

&

 \path  (-2,0)
    node[below right,font=\footnotesize]
    {$\begin{cases}\left|F\right|=6\\\left|L_{1}\right|=2,\left|L_{2}\right|=2,\left|L_{3}\right|=2\end{cases}$};

\\
};

\end{tikzpicture}
\par\end{center}\noindent \begin{center}
\def\size{0.5}
\def\rat{0.85}

\begin{tikzpicture}[blowup line/.style={line width=2pt,gray},font=\scriptsize]

\matrix[column sep=1cm, row sep=1cm]{

\begin{scope}[line cap=round,rotate=0,xshift=0cm,yshift=0cm,scale=0.225]
 \path (-6,0) coordinate (B0)
       (0,0) coordinate (D0)
       (6,0) coordinate (C0);

\draw [ gray,thick]
    (B0)++(180:1.5)--++(0:15)
    (B0)++(180:1.5)++(90:.2)--++(0:15)
    (B0)++(180:1.5)++(270:.2)--++(0:15);

\foreach \x/\y in {B0/blue,C0/red,D0/cyan}{
 \fill [\y](\x) circle (5pt);
 \draw [\y](\x) circle (10pt);}
 \path (B0)node[below left,blue]{$(M/F)/{L_1}$}
  (C0)node[below right,red]{$(M/F)/{L_3}$}
  (D0)node[below,cyan]{$(M/F)/{L_2}$};

 \path (0,2)node[]{$M/F$};

 \path  (16.5,0)
    node[right,font=\footnotesize]
{$\begin{cases}\left|F\right|=3\\\left|L_{1}\right|=2,\left|L_{2}\right|=2,\left|L_{3}\right|=2\end{cases}$};

\end{scope}

\\

\begin{scope}[line cap=round,rotate=0,xshift=0cm,yshift=0cm,scale=0.225]
 \path (-6,0) coordinate (B0)
       (0,0) coordinate (D0)
       (6,0) coordinate (C0);

\draw [ gray,thick]
    (B0)++(180:1.5)++(90:.1)--++(0:15)
    (B0)++(180:1.5)++(270:.1)--++(0:15);

\foreach \x/\y in {B0/blue,C0/red,D0/cyan}{
 \fill [\y](\x) circle (5pt);
 \draw [\y](\x) circle (10pt);}
 \path (B0)node[below left,blue]{$(M/F)/{L_1}$}
  (C0)node[below right,red]{$(M/F)/{L_3}$}
  (D0)node[below,cyan]{$(M/F)/{L_2}$};

 \path (0,2)node[]{$M/F$};

 \path  (16.5,0)
    node[right,font=\footnotesize]
    {$\begin{cases}\left|F\right|=2\\\left|L_{1}\right|=3,\left|L_{2}\right|=2,\left|L_{3}\right|=2\end{cases}$};

\end{scope}

\\

\begin{scope}[line cap=round,rotate=0,xshift=0cm,yshift=0cm,scale=0.225]
 \path (-6,0) coordinate (B0)
       (-2,0) coordinate (D0)
       (2,0) coordinate (C0)
       (6,0) coordinate (E0);

\draw [ gray,thick]
    (B0)++(180:1.5)++(90:.1)--++(0:15)
    (B0)++(180:1.5)++(270:.1)--++(0:15);

\foreach \x/\y in {B0/blue,C0/red,D0/cyan}{
 \fill [\y](\x) circle (5pt);
 \draw [\y](\x) circle (10pt);}
 \fill [cyan!.5!green](E0) circle (7pt);

 \path (B0)node[below left,blue]{$(M/F)/{L_1}$}
  (C0)node[below right,red]{$(M/F)/{L_3}$}
  (D0)node[below,cyan]{$(M/F)/{L_2}$}
  (E0)node[above right,cyan!.5!green]{$(M/F)/{L_4}$};

 \path (0,2)node[]{$M/F$};

 \path  (16.5,0)
    node[right,font=\footnotesize]
    {$\begin{cases}\left|F\right|=2\\\left|L_{1}\right|=2,\left|L_{2}\right|=2,\left|L_{3}\right|=2\\\left|L_{4}\right|=1\end{cases}$};

\end{scope}

\\
};

\end{tikzpicture}

==> (inline-23) <==
\begin{tikzpicture}[blowup line/.style={line width=2pt,gray},font=\scriptsize]

\matrix[column sep=1.5cm, row sep=0.6cm]{

%%%% PART3 %%%%

\begin{scope}[line cap=round,scale=\size,xshift=0cm,yshift=0cm]
 \foreach \x [count=\xi] in {L1,L2}{
     \path (0:2*\xi-2) coordinate (\x);}
 \path (L2)++(60:2) coordinate(L3);

 \path (L1)++(60:1-\rat)++(0:1-\rat) coordinate (Q1);
 \path (L2)++(60:1-\rat)++(180:1-\rat) coordinate (Q2);
 \path (Q2)++(60:2*\rat)++(60:0.12*\rat) coordinate (Q3);
 \path (Q3)++(120:2*\rat) coordinate (Q4);

 \draw [thick,densely dashed](Q2)--++(240:2*\rat)
       (Q3)--++(60:2*\rat);

 \draw [thick] (Q2)--++(180:2*\rat)(Q2)--++(-60:2*\rat)
       (Q3)--++(120:2*\rat);

 \path (Q1)++(0:\rat) coordinate (D1);
 \path (Q3)++(120:\rat) coordinate (D2);
 \path (Q3)++(180:\rat) coordinate (E2)
       ++(180:\rat) coordinate (E1);

 \path (Q2)++(60:2*\rat)++(60:0.12*\rat) coordinate (Q3);

 \draw [thick,blue] (Q1)..controls(E1)..(D2)
                    (D1)..controls(E2)..(Q4);
 \draw [thick,green] (Q2)--(Q1)
       (Q2)++(60:0.12*\rat)--++(180:2*\rat)
       (Q2)++(60:0.24*\rat)--++(180:2*\rat);
 \draw [thick,cyan]
       (Q2)++(60:\rat)--++(180:2*\rat)
       (Q2)++(60:\rat)++(60:0.12*\rat)--++(180:2*\rat);
 \draw [thick,red] (Q3)--(Q4)
       (Q3)++(240:0.12*\rat)--++(120:1.88*\rat);

 \draw [](Q2)++(180:0.3) arc(180:60:0.3)
         (Q2)++(60:0.4) arc(60:240:0.4)
         (Q2)++(60:0.5) arc(60:300:0.5)

         (Q3)++(240:0.3) arc(240:120:0.3)
         (Q3)++(240:0.4) arc(240:60:0.4);

 \draw [line width=1em,cyan,opacity=0.15] (Q2)--(Q3);
 \draw [ultra thick,densely dashed] (Q2)--(Q3);
 \foreach \x in {Q2,Q3}{
          \fill [black](\x) circle (3pt);}
\end{scope}

&

%%%% PART3 %%%%

\begin{scope}[line cap=round,scale=\size,xshift=0cm,yshift=0cm]
 \foreach \x [count=\xi] in {L1,L2}{
     \path (0:2*\xi-2) coordinate (\x);}
 \path (L2)++(60:2) coordinate(L3);

 \path (L1)++(60:1-\rat)++(0:1-\rat) coordinate (Q1);
 \path (L2)++(60:1-\rat)++(180:1-\rat) coordinate (Q2);
 \path (Q2)++(60:2*\rat) coordinate (Q3);

 \path (Q2)++(60:2*\rat)++(120:2*\rat) coordinate (T1);
 \draw [thick,red] (T1)--++(-60:2*\rat)
       (T1)++(240:0.12*\rat)--++(-60:2*\rat);
 \draw [thick,blue] (T1)--++(240:2*\rat)
       (T1)++(-60:\rat)--++(240:2*\rat);
 \draw [thick,cyan]
       (T1)++(240:0.94*\rat)--++(-60:2*\rat)
       (T1)++(240:1.06*\rat)--++(-60:2*\rat);
 \draw [thick,densely dashed]
       (T1)++(240:2*\rat)--++(-60:2*\rat);

 \draw [thick] (Q2)--++(-60:2*\rat)(Q2)--++(180:2*\rat);

 \draw [](Q2)++(60:0.2) arc(60:120:0.2)
         (Q2)++(60:0.3) arc(60:180:0.3)
         (Q2)++(60:0.4) arc(60:240:0.4)
         (Q2)++(60:0.5) arc(60:300:0.5)

         (Q3)++(240:0.3) arc(240:120:0.3)
         (Q3)++(240:0.4) arc(240:60:0.4);

 \draw [thick,densely dashed]
       (Q2)--++(240:2*\rat)(Q3)--++(60:2*\rat);

\draw [line width=1em,cyan,opacity=0.15] (Q2)--(Q3);
 \draw [ultra thick,densely dashed] (Q2)--(Q3);
 \foreach \x in {Q2,Q3}{
          \fill [black](\x) circle (3pt);}
\end{scope}

&

%%%% PART3 %%%%

\begin{scope}[line cap=round,scale=\size,xshift=0cm,yshift=0cm]
 \foreach \x [count=\xi] in {L1,L2}{
     \path (0:2*\xi-2) coordinate (\x);}
 \path (L2)++(60:2) coordinate(L3);

 \path (L1)++(60:1-\rat)++(0:1-\rat) coordinate (Q1);
 \path (L2)++(60:1-\rat)++(180:1-\rat) coordinate (Q2);
 \path (Q2)++(60:2*\rat)++(60:0.12*\rat) coordinate (Q3);
 \path (Q3)++(120:2*\rat) coordinate (Q4);

 \draw [thick,densely dashed](Q2)--++(240:2*\rat)
       (Q3)--++(60:2*\rat);

 \draw [thick] (Q2)--++(180:2*\rat)(Q2)--++(-60:2*\rat)
       (Q3)--++(120:2*\rat);

 \path (Q1)++(0:\rat) coordinate (D1);
 \path (Q3)++(120:\rat) coordinate (D2);
 \path (Q3)++(180:\rat) coordinate (E2)
       ++(180:\rat) coordinate (E1);

 \path (Q2)++(60:2*\rat)++(60:0.12*\rat) coordinate (Q3);

 \draw [thick,blue] (Q1)..controls(E1)..(D2)
                    (D1)..controls(E2)..(Q4);
 \draw [thick,green] (Q2)--(Q1)
       (Q2)++(60:0.12*\rat)--++(180:2*\rat)
       (Q2)++(60:0.24*\rat)--++(180:2*\rat);
 \draw [thick,red] (Q3)--(Q4)
       (Q3)++(240:0.12*\rat)--++(120:1.88*\rat);

  \draw [thick,densely dashed](Q2)++(60:\rat)++(60:0.12*\rat)--++(180:2*\rat);

 \draw [](Q2)++(180:0.3) arc(180:60:0.3)
         (Q2)++(60:0.4) arc(60:240:0.4)
         (Q2)++(60:0.5) arc(60:300:0.5)

         (Q3)++(240:0.3) arc(240:120:0.3)
         (Q3)++(240:0.4) arc(240:60:0.4);

 \draw [line width=1em,cyan,opacity=0.15] (Q2)--(Q3);
 \draw [ultra thick,densely dashed] (Q2)--(Q3);
 \foreach \x in {Q2,Q3}{
          \fill [black](\x) circle (3pt);}
\end{scope}

&

%%%% PART3 %%%%

\begin{scope}[line cap=round,scale=\size,xshift=0cm,yshift=0cm]
 \foreach \x [count=\xi] in {L1,L2}{
     \path (0:2*\xi-2) coordinate (\x);}
 \path (L2)++(60:2) coordinate(L3);

 \path (L1)++(60:1-\rat)++(0:1-\rat) coordinate (Q1);
 \path (L2)++(60:1-\rat)++(180:1-\rat) coordinate (Q2);
 \path (Q2)++(60:2*\rat) coordinate (Q3);
 \path (Q3)++(120:2*\rat) coordinate (Q4);

 \draw [thick,densely dashed](Q2)--++(240:2*\rat)
       (Q3)--++(180:2*\rat)(Q3)--++(60:2*\rat);

 \draw [thick] (Q2)--++(180:2*\rat)(Q2)--++(-60:2*\rat)
       (Q3)--++(120:2*\rat);

 \draw [thick,blue] (Q1)--++(60:2*\rat)
                    (Q1)++(0:\rat)--++(60:2*\rat);
 \draw [thick,green] (Q2)--(Q1)
       (Q2)++(60:0.12*\rat)--++(180:2*\rat)
       (Q2)++(60:0.24*\rat)--++(180:2*\rat);
 \draw [thick,cyan]
       (Q2)++(60:0.94*\rat)--++(180:2*\rat)
       (Q2)++(60:1.06*\rat)--++(180:2*\rat);

 \draw [](Q2)++(180:0.3) arc(180:60:0.3)
         (Q2)++(60:0.4) arc(60:240:0.4)
         (Q2)++(60:0.5) arc(60:300:0.5)

         (Q3)++(240:0.2) arc(240:180:0.2)
         (Q3)++(240:0.3) arc(240:120:0.3)
         (Q3)++(240:0.4) arc(240:60:0.4);

 \draw [line width=1em,cyan,opacity=0.15] (Q2)--(Q3);
 \draw [ultra thick,densely dashed] (Q2)--(Q3);
 \foreach \x in {Q2,Q3}{
          \fill [black](\x) circle (3pt);}
\end{scope}

\\
};

\end{tikzpicture}
\begin{tikzpicture}[blowup line/.style={line width=2pt,gray},font=\scriptsize]

\matrix[column sep=0.8cm, row sep=0.6cm]{

%%%% PART3 %%%%

\begin{scope}[line cap=round,scale=\size,xshift=0cm,yshift=0cm]
 \foreach \x [count=\xi] in {L1,L2}{
     \path (0:2*\xi-2) coordinate (\x);}
 \path (L2)++(60:2) coordinate(L3);

 \path (L1)++(60:1-\rat)++(0:1-\rat) coordinate (Q1);
 \path (L2)++(60:1-\rat)++(180:1-\rat) coordinate (Q2);
 \path (Q2)++(60:2*\rat)++(60:0.12*\rat) coordinate (Q3);
 \path (Q3)++(120:2*\rat) coordinate (Q4);

 \draw [thick,densely dashed](Q2)--++(240:2*\rat)
       (Q3)--++(60:2*\rat);

 \draw [thick] (Q2)--++(180:2*\rat)(Q2)--++(-60:2*\rat)
       (Q3)--++(120:2*\rat);

 \path (Q1)++(0:\rat) coordinate (D1);
 \path (Q3)++(120:\rat) coordinate (D2);
 \path (Q3)++(180:\rat) coordinate (E2)
       ++(180:\rat) coordinate (E1);

 \path (Q2)++(60:2*\rat)++(60:0.12*\rat) coordinate (Q3);

 \draw [thick,blue] (Q1)..controls(E1)..(D2)
                    (D1)..controls(E2)..(Q4);
 \draw [thick,green] (Q2)--(Q1)
       (Q2)++(60:0.12*\rat)--++(180:2*\rat)
       (Q2)++(60:0.24*\rat)--++(180:2*\rat);
 \draw [thick,cyan]
       (Q2)++(60:\rat)--++(180:2*\rat)
       (Q2)++(60:\rat)++(60:0.12*\rat)--++(180:2*\rat);
 \draw [thick,red] (Q3)--(Q4)
       (Q3)++(240:0.12*\rat)--++(120:1.88*\rat);

 \draw [](Q2)++(180:0.3) arc(180:60:0.3)
         (Q2)++(60:0.4) arc(60:240:0.4)
         (Q2)++(60:0.5) arc(60:300:0.5)

         (Q3)++(240:0.3) arc(240:120:0.3)
         (Q3)++(240:0.4) arc(240:60:0.4);

 \draw [line width=1em,cyan,opacity=0.15] (Q2)--(Q3);
 \draw [ultra thick,densely dashed] (Q2)--(Q3);
 \foreach \x in {Q2,Q3}{
          \fill [black](\x) circle (3pt);}
\end{scope}

&

 \draw [->]     (-1,0.3) -- (1,0.3);
 \path (0,0.7) node[]{subdivide};

&

%%%% PART3 %%%%

\begin{scope}[line cap=round,scale=\size,xshift=0cm,yshift=0cm]
 \foreach \x [count=\xi] in {L1,L2}{
     \path (0:2*\xi-2) coordinate (\x);}
 \path (L2)++(60:2) coordinate(L3);

 \path (L1)++(60:1-\rat)++(0:1-\rat) coordinate (Q1);
 \path (L2)++(60:1-\rat)++(180:1-\rat) coordinate (Q2);
 \path (Q2)++(60:2*\rat)++(60:0.12*\rat)coordinate (Q3);

 \draw [thick] (Q2)--++(180:2*\rat)(Q2)--++(-60:2*\rat);

 \draw [thick,blue] (Q1)--++(60:2*\rat)
                    (Q1)++(0:\rat)--++(60:2*\rat);
 \draw [thick,green] (Q2)--(Q1)
       (Q2)++(60:0.12*\rat)--++(180:2*\rat)
       (Q2)++(60:0.24*\rat)--++(180:2*\rat);
 \draw [thick,cyan]
       (Q2)++(60:0.94*\rat)--++(180:2*\rat)
       (Q2)++(60:1.06*\rat)--++(180:2*\rat);

 \draw [thick,densely dashed,gray]
       (Q3)++(240:0.12*\rat)--++(180:2*\rat)
       ++(60:0.24*\rat) coordinate (T2)
       ++(0:1.88*\rat) coordinate (T3)
       ++(120:1.88*\rat) coordinate (T1);

 \draw [thick,green] (T2)--(T3)
       (T2)++(60:0.12*\rat)--++(0:1.76*\rat)
       (T2)++(60:0.24*\rat)--++(0:1.64*\rat);
 \draw [thick,cyan]
       (T2)++(60:0.36*\rat)--++(0:1.52*\rat)
       (T2)++(60:0.48*\rat)--++(0:1.4*\rat);
 \draw [thick,blue]
       (T2)..controls++(60:0.88*\rat)..($(T1)!.5!(T3)$)
       (T1)--($(T2)!.5!(T3)$);

 \draw [thick,red](T3)--(T1)
       (T3)++(180:0.12*\rat)--++(120:1.64*\rat);

 \draw [](Q2)++(180:0.3) arc(180:60:0.3)
         (Q2)++(60:0.4) arc(60:240:0.4)
         (Q2)++(60:0.5) arc(60:300:0.5)

         (Q3)++(240:0.2) arc(240:180:0.2)
         (Q3)++(240:0.3) arc(240:120:0.3)
         (Q3)++(240:0.4) arc(240:60:0.4);

 \draw [thick,densely dashed]
       (Q2)--++(240:2*\rat)(Q3)--++(60:2*\rat);

 \draw [line width=1em,cyan,opacity=0.15] (Q2)--(Q3);
 \draw [ultra thick,densely dashed] (Q2)--(Q3);
 \foreach \x in {Q2,Q3}{
          \fill [black](\x) circle (3pt);}
\end{scope}

&

 \path (0,0.3) node[]{or};

&

%%%% PART3 %%%%

\begin{scope}[line cap=round,scale=\size,xshift=0cm,yshift=0cm]
 \foreach \x [count=\xi] in {L1,L2}{
     \path (0:2*\xi-2) coordinate (\x);}
 \path (L2)++(60:2) coordinate(L3);

 \path (L1)++(60:1-\rat)++(0:1-\rat) coordinate (Q1);
 \path (L2)++(60:1-\rat)++(180:1-\rat) coordinate (Q2);
 \path (Q2)++(60:2*\rat)++(60:0.12*\rat)coordinate (Q3);

 \path (Q3)++(120:2*\rat) coordinate (T1);
 \draw [thick,red] (T1)--++(-60:2*\rat)
       (T1)++(240:0.12*\rat)--++(-60:2*\rat);
 \draw [thick,blue] (T1)--++(240:2*\rat)
       (T1)++(-60:\rat)--++(240:2*\rat);
 \draw [thick,cyan]
       (T1)++(240:0.94*\rat)--++(-60:2*\rat)
       (T1)++(240:1.06*\rat)--++(-60:2*\rat);
 \draw [thick,gray,densely dashed]
       (T1)++(240:2*\rat)--++(-60:2*\rat);

 \draw [thick] (Q2)--++(-60:2*\rat);

 \path (T1)++(240:2.24*\rat) coordinate (W1)
       (W1)++(240:1.88*\rat) coordinate (W2)
       (W1)++(-60:1.88*\rat) coordinate (W3);
 \draw [thick,red](W3)--(W1)
       (W3)++(180:0.12*\rat)--++(120:1.64*\rat);
 \draw [thick,cyan]
       (W3)++(180:0.24*\rat)--++(120:1.4*\rat)
       (W3)++(180:0.36*\rat)--++(120:1.16*\rat);
 \draw [thick,green] (W3)--(W2)
       (W3)++(120:0.12*\rat)--++(180:1.64*\rat)
       (W3)++(120:0.24*\rat)--++(180:1.4*\rat);
 \draw [thick,blue]
       (W2)--($(W1)!.5!(W3)$)
       (W1)--($(W2)!.5!(W3)$);

 \draw [](Q2)++(60:0.2) arc(60:120:0.2)
         (Q2)++(60:0.3) arc(60:180:0.3)
         (Q2)++(60:0.4) arc(60:240:0.4)
         (Q2)++(60:0.5) arc(60:300:0.5)

         (Q3)++(240:0.3) arc(240:120:0.3)
         (Q3)++(240:0.4) arc(240:60:0.4);

 \draw [thick,densely dashed]
       (Q2)--++(240:2*\rat)(Q3)--++(60:2*\rat);

 \draw [line width=1em,cyan,opacity=0.15] (Q2)--(Q3);
 \draw [ultra thick,densely dashed] (Q2)--(Q3);
 \foreach \x in {Q2,Q3}{
          \fill [black](\x) circle (3pt);}
\end{scope}

\\
};

\end{tikzpicture}
\begin{tikzpicture}[blowup line/.style={line width=2pt,gray},font=\scriptsize]

\matrix[column sep=1.5cm, row sep=0.3cm]{

%%%% PART3 %%%%

\begin{scope}[line cap=round,scale=\size,xshift=0cm,yshift=0cm]
 \foreach \x [count=\xi] in {L1,L2}{
     \path (0:2*\xi-2) coordinate (\x);}
 \path (L2)++(60:2) coordinate(L3);

 \path (L1)++(60:1-\rat)++(0:1-\rat) coordinate (Q1);
 \path (L2)++(60:1-\rat)++(180:1-\rat) coordinate (Q2);
 \path (Q2)++(60:2*\rat)++(60:0.12*\rat)coordinate (Q3);

 \draw [thick] (Q2)--++(180:2*\rat)(Q2)--++(-60:2*\rat);

 \draw [thick,blue] (Q1)--++(60:2*\rat)
                    (Q1)++(0:\rat)--++(60:2*\rat);
 \draw [thick,green] (Q2)--(Q1)
       (Q2)++(60:0.12*\rat)--++(180:2*\rat)
       (Q2)++(60:0.24*\rat)--++(180:2*\rat);
 \draw [thick,cyan]
       (Q2)++(60:0.94*\rat)--++(180:2*\rat)
       (Q2)++(60:1.06*\rat)--++(180:2*\rat);

 \draw [thick,densely dashed,gray]
       (Q3)++(240:0.12*\rat)--++(180:2*\rat)
       ++(60:0.24*\rat) coordinate (T2)
       ++(0:1.76*\rat) coordinate (T3)
       ++(120:1.76*\rat) coordinate (T1);

 \draw [thick,green] (T2)--(T3)
       (T2)++(60:0.12*\rat)--++(0:1.64*\rat)
       (T2)++(60:0.24*\rat)--++(0:1.52*\rat);
 \draw [thick,cyan]
       (T2)++(60:0.36*\rat)--++(0:1.4*\rat)
       (T2)++(60:0.48*\rat)--++(0:1.28*\rat);
 \draw [thick,blue]
       (T2)..controls++(60:0.88*\rat)..($(T1)!.5!(T3)$)
       (T1)--($(T2)!.5!(T3)$);

 \draw [thick,red](T3)--(T1)
       (T3)++(180:0.12*\rat)--++(120:1.52*\rat);

 \path (T1)++(60:0.24*\rat) coordinate (R2)
       ++(-60:2*\rat) coordinate (R3)
       ++(60:2*\rat) coordinate (R4)
       ++(120:2*\rat) coordinate (R1);

 \draw [thick,blue] (R2)--(R1)
       ($(R2)!.5!(R3)$)--++(60:2*\rat);
 \draw [thick,red] (R1)--(R4)
       ($(R1)!.5!(R2)$)--++(-60:2*\rat);
 \draw [thick,densely dashed,gray] (R2)--(R3);

 \draw [](Q2)++(180:0.3) arc(180:60:0.3)
         (Q2)++(60:0.4) arc(60:240:0.4)
         (Q2)++(60:0.5) arc(60:300:0.5)

         (Q3)++(240:0.2) arc(240:180:0.2)
         (Q3)++(240:0.3) arc(240:120:0.3)
         (Q3)++(240:0.4) arc(240:60:0.4);

 \draw [thick,densely dashed]
       (Q2)--++(240:2*\rat)(Q3)--(R4);

 \draw [line width=1em,cyan,opacity=0.15] (Q2)--(Q3);
 \draw [ultra thick,densely dashed] (Q2)--(Q3);
 \foreach \x in {Q2,Q3}{
          \fill [black](\x) circle (3pt);}
\end{scope}

&

%%%% PART3 %%%%

\begin{scope}[line cap=round,scale=\size,xshift=0cm,yshift=0cm]
 \foreach \x [count=\xi] in {L1,L2}{
     \path (0:2*\xi-2) coordinate (\x);}
 \path (L2)++(60:2) coordinate(L3);

 \path (L1)++(60:1-\rat)++(0:1-\rat) coordinate (Q1);
 \path (L2)++(60:1-\rat)++(180:1-\rat) coordinate (Q2);
 \path (Q2)++(60:2*\rat)++(60:0.12*\rat)coordinate (Q3);

 \draw [thick] (Q2)--++(180:2*\rat)(Q2)--++(-60:2*\rat);

 \draw [thick,blue] (Q1)--++(60:2*\rat)
                    (Q1)++(0:\rat)--++(60:2*\rat);
 \draw [thick,green] (Q2)--(Q1)
       (Q2)++(60:0.12*\rat)--++(180:2*\rat)
       (Q2)++(60:0.24*\rat)--++(180:2*\rat);
 \draw [thick,cyan]
       (Q2)++(60:0.94*\rat)--++(180:2*\rat)
       (Q2)++(60:1.06*\rat)--++(180:2*\rat);

 \draw [thick,densely dashed,gray]
       (Q3)++(240:0.12*\rat)--++(180:2*\rat)
       ++(60:0.24*\rat) coordinate (R2)
       ++(0:2*\rat) coordinate (R3)
       ++(60:2*\rat) coordinate (R4)
       ++(180:2*\rat) coordinate (R1);

 \draw [thick,green] (R2)--(R3)
       (R2)++(60:0.12*\rat)--++(0:2*\rat)
       (R2)++(60:0.24*\rat)--++(0:2*\rat);
 \draw [thick,cyan]
       (R2)++(60:0.36*\rat)--++(0:2*\rat)
       (R2)++(60:0.48*\rat)--++(0:2*\rat);
 \draw [thick,blue] (R2)--(R1)
       ($(R1)!.5!(R4)$)--($(R2)!.5!(R3)$);
 \draw [thick,red]
       (R1)++(240:0.88*\rat)--++(0:2*\rat);
 \draw [thick,densely dashed,gray](R1)--(R4);

 \path (R1)++(60:0.24*\rat) coordinate (T2)
       ++(0:1.88*\rat) coordinate (T3)
       ++(120:1.88*\rat) coordinate (T1);

 \draw [thick,red] (T3)--(T2);
 \draw [thick,green]
       (T3)++(120:0.12*\rat)--++(180:1.76*\rat)
       (T3)++(120:0.24*\rat)--++(180:1.64*\rat)
       (T3)++(120:0.36*\rat)--++(180:1.52*\rat);
 \draw [thick,cyan]
       (T3)++(120:0.48*\rat)--++(180:1.38*\rat)
       (T3)++(120:0.60*\rat)--++(180:1.25*\rat);
 \draw [thick,blue] (T1)--($(T2)!.5!(T3)$)
       (T2)..controls++(60:0.88*\rat)..($(T1)!.5!(T3)$);

 \draw [thick,red](T3)--(T1);

 \draw [](Q2)++(180:0.3) arc(180:60:0.3)
         (Q2)++(60:0.4) arc(60:240:0.4)
         (Q2)++(60:0.5) arc(60:300:0.5)

         (Q3)++(240:0.2) arc(240:180:0.2)
         (Q3)++(240:0.4) arc(240:60:0.4);

 \draw [thick,densely dashed]
       (Q2)--++(240:2*\rat)(Q3)--(R4);

 \draw [line width=1em,cyan,opacity=0.15] (Q2)--(Q3);
 \draw [ultra thick,densely dashed] (Q2)--(Q3);
 \foreach \x in {Q2,Q3}{
          \fill [black](\x) circle (3pt);}
\end{scope}

&

%%%% PART3 %%%%

\begin{scope}[line cap=round,scale=\size,xshift=0cm,yshift=0cm]
 \foreach \x [count=\xi] in {L1,L2}{
     \path (0:2*\xi-2) coordinate (\x);}
 \path (L2)++(60:2) coordinate(L3);

 \path (L1)++(60:1-\rat)++(0:1-\rat) coordinate (Q1);
 \path (L2)++(60:1-\rat)++(180:1-\rat) coordinate (Q2);
 \path (Q2)++(60:2*\rat)++(60:0.24*\rat)coordinate (Q3);

 \path (Q2)++(60:2.12*\rat)++(120:2*\rat) coordinate (T1);
 \draw [thick,red] (T1)--++(-60:2*\rat)
       (T1)++(240:0.12*\rat)--++(-60:2*\rat);
 \draw [thick,blue] (T1)--++(240:2*\rat)
       (T1)++(-60:\rat)--++(240:2*\rat);
 \draw [thick,cyan]
       (T1)++(240:0.94*\rat)--++(-60:2*\rat)
       (T1)++(240:1.06*\rat)--++(-60:2*\rat);
 \draw [thick,gray,densely dashed]
       (T1)++(240:2*\rat)--++(-60:2*\rat);

 \draw [thick] (Q2)--++(-60:2*\rat);

 \path (T1)++(240:2.24*\rat) coordinate (W1)
       (W1)++(240:1.88*\rat) coordinate (W2)
       (W1)++(-60:1.88*\rat) coordinate (W3);
 \draw [thick,red](W3)--(W1)
       (W3)++(180:0.12*\rat)--++(120:1.64*\rat);
 \draw [thick,cyan]
       (W3)++(180:0.24*\rat)--++(120:1.42*\rat)
       (W3)++(180:0.36*\rat)--++(120:1.16*\rat);
 \draw [thick,green] (W3)--(W2)
       (W3)++(120:0.12*\rat)--++(180:1.64*\rat)
       (W3)++(120:0.24*\rat)--++(180:1.42*\rat);
 \draw [thick,blue]
       (W2)--($(W1)!.5!(W3)$)
       (W1)--($(W2)!.5!(W3)$);

 \path (T1)++(60:0.24*\rat) coordinate (R2)
       ++(-60:2*\rat) coordinate (R3)
       ++(60:2*\rat) coordinate (R4)
       ++(120:2*\rat) coordinate (R1);

 \draw [thick,blue] (R2)--(R1)
       ($(R2)!.5!(R3)$)--++(60:2*\rat);
 \draw [thick,red] (R1)--(R4)
       ($(R1)!.5!(R2)$)--++(-60:2*\rat);
 \draw [thick,densely dashed,gray] (R2)--(R3);

 \draw [](Q2)++(60:0.2) arc(60:120:0.2)
         (Q2)++(60:0.3) arc(60:180:0.3)
         (Q2)++(60:0.4) arc(60:240:0.4)
         (Q2)++(60:0.5) arc(60:300:0.5)

         (Q3)++(240:0.2) arc(240:180:0.2)
         (Q3)++(240:0.3) arc(240:120:0.3)
         (Q3)++(240:0.4) arc(240:60:0.4);

 \draw [thick,densely dashed]
       (Q2)--++(240:2*\rat)(Q3)--++(60:2.12*\rat);

 \draw [line width=1em,cyan,opacity=0.15] (Q2)--(Q3);
 \draw [ultra thick,densely dashed] (Q2)--(Q3);
 \foreach \x in {Q2,Q3}{
          \fill [black](\x) circle (3pt);}
\end{scope}

&

%%%% PART3 %%%%

\begin{scope}[line cap=round,scale=\size,xshift=0cm,yshift=0cm]
 \foreach \x [count=\xi] in {L1,L2}{
     \path (0:2*\xi-2) coordinate (\x);}
 \path (L2)++(60:2) coordinate(L3);

 \path (L1)++(60:1-\rat)++(0:1-\rat) coordinate (Q1);
 \path (L2)++(60:1-\rat)++(180:1-\rat) coordinate (Q2);
 \path (Q2)++(60:2*\rat)++(60:0.24*\rat)coordinate (Q3);

 \path (Q2)++(60:2.12*\rat)++(120:2*\rat) coordinate (T1);
 \draw [thick,red] (T1)--++(-60:2*\rat)
       (T1)++(240:0.12*\rat)--++(-60:2*\rat);
 \draw [thick,blue] (T1)--++(240:2*\rat)
       (T1)++(-60:\rat)--++(240:2*\rat);
 \draw [thick,cyan]
       (T1)++(240:0.94*\rat)--++(-60:2*\rat)
       (T1)++(240:1.06*\rat)--++(-60:2*\rat);
 \draw [thick,gray,densely dashed]
       (T1)++(240:2*\rat)--++(-60:2*\rat);

 \path (T1)++(240:2.24*\rat) coordinate (W1);
 \draw [thick,red] (W1)--++(-60:2*\rat)
       (W1)++(240:0.12*\rat)--++(-60:2*\rat);
 \draw [thick,cyan]
       (W1)++(240:0.24*\rat)--++(-60:2*\rat)
       (W1)++(240:0.36*\rat)--++(-60:2*\rat);
 \draw [thick,blue] (W1)--++(240:2*\rat)
       (W1)++(-60:\rat)--++(240:2*\rat);
 \draw [thick,green]
       (W1)++(240:\rat)--++(-60:2*\rat);
 \draw [thick,gray,densely dashed]
       (W1)++(240:2*\rat)--++(-60:2*\rat);

 \draw [thick] (Q2)--++(-60:2*\rat);

 \path (T1)++(60:0.24*\rat) coordinate (R2)
       ++(-60:2*\rat) coordinate (R3)
       ++(60:2*\rat) coordinate (R4)
       ++(120:2*\rat) coordinate (R1);

 \draw [thick,blue] (R2)--(R1)
       ($(R2)!.5!(R3)$)--++(60:2*\rat);
 \draw [thick,red] (R1)--(R4)
       ($(R1)!.5!(R2)$)--++(-60:2*\rat);
 \draw [thick,densely dashed,gray] (R2)--(R3);

 \draw [](Q2)++(60:0.2) arc(60:120:0.2)
         (Q2)++(60:0.4) arc(60:240:0.4)
         (Q2)++(60:0.5) arc(60:300:0.5)

         (Q3)++(240:0.2) arc(240:180:0.2)
         (Q3)++(240:0.3) arc(240:120:0.3)
         (Q3)++(240:0.4) arc(240:60:0.4);

 \draw [thick,densely dashed](Q3)--++(60:2.12*\rat)
       (Q2)++(240:2.12*\rat)--++(60:2.12*\rat);

 \draw [line width=1em,cyan,opacity=0.15] (Q2)--(Q3);
 \draw [ultra thick,densely dashed] (Q2)--(Q3);
 \foreach \x in {Q2,Q3}{
          \fill [black](\x) circle (3pt);}
\end{scope}

\\
};

\end{tikzpicture}
\begin{tikzpicture}[blowup line/.style={line width=2pt,gray},font=\scriptsize]

\matrix[column sep=1.5cm, row sep=0.25cm]{

\begin{scope}[line cap=round,scale=\size,xshift=0cm,yshift=0cm]
 \foreach \x [count=\xi] in {L1,L2}{
     \path (0:2*\xi-2) coordinate (\x);}
 \path (L2)++(60:2) coordinate(L3);

 \path (L1)++(60:1-\rat)++(0:1-\rat) coordinate (Q1);
 \path (L2)++(60:1-\rat)++(180:1-\rat) coordinate (Q2);

 \path (Q2)++(240:2*\rat)++(240:0.12*\rat)coordinate (Q4);
 \path (Q2)++(300:2*\rat)++(300:0.12*\rat)coordinate (Q5);

 \draw [thick,green]
       (Q2)++(60:0.12*\rat)--++(180:2*\rat)
       (Q2)++(60:0.24*\rat)--++(180:2*\rat)
       (Q2)++(60:0.36*\rat)--++(180:2*\rat);
 \draw [thick,blue]
    (Q1)++(60:0.12*\rat)--++(60:0.5*\rat)
    (Q1)++(0:0.94*\rat)++(60:0.12*\rat)--++(60:0.5*\rat);

 \path (Q2)++(240:0.12*\rat)++(180:0.12*\rat)
        coordinate (R4)
       (R4)++(180:1.88*\rat) coordinate (R1)
       (R1)++(240:1.88*\rat) coordinate (R2)
       (R4)++(240:1.88*\rat) coordinate (R3);
 \draw [thick,densely dashed,gray](R4)--(R1)(R4)--(R3);
 \draw [thick,green](R2)--(R3)
       (R2)++(60:0.12*\rat)--++(0:1.88*\rat)
       (R2)++(60:0.94*\rat)--++(0:1.88*\rat);
 \draw [thick,blue](R1)--(R2)
       (R1)++(0:0.94*\rat)--++(240:1.88*\rat);

 \path (R3)++(240:0.24*\rat) coordinate (S4)
       (S4)++(180:1.88*\rat) coordinate (S1)
       (S1)++(240:1.88*\rat) coordinate (S2)
       (S4)++(240:1.88*\rat) coordinate (S3);
 \draw [thick,densely dashed,gray](S4)--(S1)(S4)--(S3);
 \draw [thick,green](S2)--(S3)
       (S2)++(60:0.94*\rat)--++(0:1.88*\rat);
 \draw [thick,blue](S1)--(S2)
       (S1)++(0:0.94*\rat)--++(240:1.88*\rat);

 \path (Q2)++(300:0.12*\rat) coordinate (T1)
       (T1)++(240:1.88*\rat) coordinate (T2)
       (T1)++(300:1.88*\rat) coordinate (T3);

 \path ($(T2)!.5!(T3)$)++(90:0.543*\rat) coordinate (O1);
 \draw [thick,green]
       (O1)--++(150:0.543*\rat)
       (O1)--++(270:0.543*\rat)
       (O1)--++(30:0.543*\rat);
 \draw [thick,cyan](T1)--(T3)
       (T3)++(180:0.12*\rat)--++(120:1.76*\rat);
 \draw [thick,red]
       (T3)++(180:0.24*\rat)--++(120:1.64*\rat)
       (T3)++(180:0.36*\rat)--++(120:1.52*\rat);
 \draw [thick,blue](T1)--(T2)
       (T1)++(300:0.12*\rat)--++(240:1.76*\rat);
 \draw [thick,green](T2)--(T3)
       (T2)++(60:0.12*\rat)--++(0:1.76*\rat);

 \path (T3)++(300:0.24*\rat) coordinate (U4)
       (U4)++(180:1.88*\rat) coordinate (U1)
       (U1)++(300:1.88*\rat) coordinate (U2)
       (U2)++(0:1.88*\rat) coordinate (U3);

 \draw [thick,green]
       (U2)++(120:0.94*\rat)--++(0:1.88*\rat)
       (U1)++(0:0.94*\rat)--++(300:1.88*\rat);

 \draw [thick,cyan](U4)--(U3)
       (U4)++(180:0.12*\rat)--++(300:1.88*\rat);
 \draw [thick,red]
       (U4)++(180:0.24*\rat)--++(300:1.88*\rat)
       (U4)++(180:0.36*\rat)--++(300:1.88*\rat);
 \draw [thick,green](U2)--(U3);
 \draw [thick,densely dashed,gray](U4)--(U1)--(U2);

 \path (T2)++(240:0.24*\rat) coordinate (V1)
       (V1)++(240:1.88*\rat) coordinate (V2)
       (V1)++(300:1.88*\rat) coordinate (V3);

 \path ($(V2)!.5!(V3)$)++(90:0.543*\rat) coordinate (O2);
 \draw [thick,green]
       (O2)--++(150:0.543*\rat)
       (O2)--++(270:0.543*\rat)
       (O2)--++(30:0.543*\rat);
 \draw [thick,cyan]
       (V3)++(180:0.12*\rat)--++(120:1.76*\rat)
       (V3)++(180:0.24*\rat)--++(120:1.64*\rat);
 \draw [thick,red]
       (V3)++(180:0.36*\rat)--++(120:1.52*\rat)
       (V3)++(180:0.48*\rat)--++(120:1.4*\rat);

 \draw [thick,blue](V1)--(V2)
       (V1)++(300:0.12*\rat)--++(240:1.76*\rat);
 \draw [thick,green](V1)--(V3)--(V2);

 \draw [](Q2)++(180:0.3) arc(180:60:0.3)
         (Q2)++(60:0.4) arc(60:240:0.4)
         (Q2)++(60:0.5) arc(60:300:0.5);

 \draw [line width=1em,cyan,opacity=0.15] (Q2)--++(60:1.4*\rat); \draw [ultra thick,densely dashed] (Q2)--++(60:1.4*\rat);
 \foreach \x in {Q2}{
          \fill [black](\x) circle (3pt);}
\end{scope}

&

\begin{scope}[line cap=round,scale=\size,xshift=0cm,yshift=0cm]
 \foreach \x [count=\xi] in {L1,L2}{
     \path (0:2*\xi-2) coordinate (\x);}
 \path (L2)++(60:2) coordinate(L3);

 \path (L1)++(60:1-\rat)++(0:1-\rat) coordinate (Q1);
 \path (L2)++(60:1-\rat)++(180:1-\rat) coordinate (Q2);
 \path (Q2)++(240:2*\rat)++(240:0.12*\rat)coordinate (Q4);
 \path (Q2)++(300:2*\rat)++(300:0.12*\rat)coordinate (Q5);

 \draw [thick,green]
       (Q2)++(60:0.12*\rat)--++(180:2*\rat)
       (Q2)++(60:0.24*\rat)--++(180:2*\rat)
       (Q2)++(60:0.36*\rat)--++(180:2*\rat);
 \draw [thick,blue]
    (Q1)++(60:0.12*\rat)--++(60:0.5*\rat)
    (Q1)++(0:0.94*\rat)++(60:0.12*\rat)--++(60:0.5*\rat);

 \path (Q2)++(240:0.12*\rat)++(180:0.12*\rat)
        coordinate (R4)
       (R4)++(180:1.88*\rat) coordinate (R1)
       (R1)++(240:1.88*\rat) coordinate (R2)
       (R4)++(240:1.88*\rat) coordinate (R3);
 \draw [thick,densely dashed,gray](R4)--(R1)(R4)--(R3);
 \draw [thick,green](R2)--(R3)
       (R2)++(60:0.12*\rat)--++(0:1.88*\rat)
       (R2)++(60:0.94*\rat)--++(0:1.88*\rat);
 \draw [thick,blue](R1)--(R2)
       (R1)++(0:0.94*\rat)--++(240:1.88*\rat);

 \path (R3)++(240:0.24*\rat) coordinate (S4)
       (S4)++(180:1.88*\rat) coordinate (S1)
       (S1)++(240:1.88*\rat) coordinate (S2)
       (S4)++(240:1.88*\rat) coordinate (S3);
 \path (Q2)++(300:0.12*\rat) coordinate (T1)
       (T1)++(240:1.88*\rat) coordinate (T2)
       (T1)++(300:1.88*\rat) coordinate (T3);
 \path (T3)++(300:0.24*\rat) coordinate (U4)
       (U4)++(180:1.88*\rat) coordinate (U1)
       (U1)++(300:1.88*\rat) coordinate (U2)
       (U2)++(0:1.88*\rat) coordinate (U3);
 \path (T2)++(240:0.24*\rat) coordinate (V1)
       (V1)++(240:1.88*\rat) coordinate (V2)
       (V1)++(300:1.88*\rat) coordinate (V3);

 \path ($(T2)!.5!(T3)$)++(90:0.543*\rat) coordinate (O1);
 \draw [thick,green]
       (O1)--++(150:0.543*\rat)
       (O1)--++(270:0.543*\rat)
       (O1)--++(30:0.543*\rat);
 \draw [thick,cyan](T1)--(T3)
       (T3)++(180:0.12*\rat)--++(120:1.76*\rat);
 \draw [thick,red]
       (T3)++(180:0.24*\rat)--++(120:1.64*\rat)
       (T3)++(180:0.36*\rat)--++(120:1.52*\rat);
 \draw [thick,blue](T1)--(T2)
       (T1)++(300:0.12*\rat)--++(240:1.76*\rat);
 \draw [thick,green](T2)--(T3)
       (T2)++(60:0.12*\rat)--++(0:1.76*\rat);

 \draw [thick,green]
       (U2)++(120:0.94*\rat)--++(0:1.88*\rat)
       (U1)++(0:0.94*\rat)--++(300:1.88*\rat);

 \draw [thick,cyan](U4)--(U3)
       (U4)++(180:0.12*\rat)--++(300:1.88*\rat);
 \draw [thick,red]
       (U4)++(180:0.24*\rat)--++(300:1.88*\rat)
       (U4)++(180:0.36*\rat)--++(300:1.88*\rat);
 \draw [thick,green](U2)--(U3);
 \draw [thick,densely dashed,gray](U4)--(U1)--(U2);

 \path ($(S2)!.5!(S3)$)++(90:0.543*\rat) coordinate (O2);
 \draw [thick,green]
       (O2)++(210:0.12*\rat)--++(270:0.439*\rat)
       (O2)++(210:0.12*\rat)--++(150:0.439*\rat)
       (O2)++(210:0.12*\rat)--++(30:0.615*\rat);
 \draw [thick,green]
       (S3)++(180:0.12*\rat)--++(120:1.76*\rat);
 \draw [thick,cyan]
       (S3)++(180:0.24*\rat)--++(120:1.64*\rat)
       (S3)++(180:0.36*\rat)--++(120:1.52*\rat);
 \draw [thick,red]
       (S3)++(180:0.48*\rat)--++(120:1.4*\rat)
       (S3)++(180:0.6*\rat)--++(120:1.28*\rat);
 \draw [thick,blue] (S2)--(S1)--(S3);
 \draw [thick,green] (S2)--(S3);

 \draw [thick,green]
       (V1)++(300:0.94*\rat)--++(180:1.88*\rat);
 \draw [thick,cyan]
       (V3)++(180:0.12*\rat)--++(120:1.88*\rat)
       (V3)++(180:0.24*\rat)--++(120:1.88*\rat);
 \draw [thick,red]
       (V3)++(180:0.36*\rat)--++(120:1.88*\rat)
       (V3)++(180:0.48*\rat)--++(120:1.88*\rat);
 \draw [thick,blue]
       (V1)++(180:\rat)--++(300:1.88*\rat);
 \draw [thick,green](V1)--(V3)--++(180:1.88*\rat);
 \draw [thick,densely dashed,gray]
       (V1)--++(180:1.88*\rat)--++(300:1.88*\rat);

 \draw [](Q2)++(180:0.3) arc(180:60:0.3)
         (Q2)++(60:0.4) arc(60:240:0.4)
         (Q2)++(60:0.5) arc(60:300:0.5);

 \draw [line width=1em,cyan,opacity=0.15] (Q2)--++(60:1.4*\rat); \draw [ultra thick,densely dashed] (Q2)--++(60:1.4*\rat);
 \foreach \x in {Q2}{
          \fill [black](\x) circle (3pt);}
\end{scope}

&

%%%% PART3 %%%%

\begin{scope}[line cap=round,scale=\size,xshift=0cm,yshift=0cm]
 \foreach \x [count=\xi] in {L1,L2}{
     \path (0:2*\xi-2) coordinate (\x);}
 \path (L2)++(60:2) coordinate(L3);

 \path (L1)++(60:1-\rat)++(0:1-\rat) coordinate (Q1);
 \path (L2)++(60:1-\rat)++(180:1-\rat) coordinate (Q2);
 \path (Q2)++(240:2*\rat)++(240:0.12*\rat)coordinate (Q4);
 \path (Q2)++(300:2*\rat)++(300:0.12*\rat)coordinate (Q5);

 \draw [thick,green]
       (Q2)++(60:0.12*\rat)--++(180:2*\rat)
       (Q2)++(60:0.24*\rat)--++(180:2*\rat)
       (Q2)++(60:0.36*\rat)--++(180:2*\rat);
 \draw [thick,blue]
    (Q1)++(60:0.12*\rat)--++(60:0.5*\rat)
    (Q1)++(0:0.94*\rat)++(60:0.12*\rat)--++(60:0.5*\rat);

 \path (Q2)++(240:0.12*\rat)++(180:0.12*\rat)
        coordinate (R4)
       (R4)++(180:1.88*\rat) coordinate (R1)
       (R1)++(240:1.88*\rat) coordinate (R2)
       (R4)++(240:1.88*\rat) coordinate (R3);

 \path (R3)++(240:0.24*\rat) coordinate (S4)
       (S4)++(180:1.88*\rat) coordinate (S1)
       (S1)++(240:1.88*\rat) coordinate (S2)
       (S4)++(240:1.88*\rat) coordinate (S3);
 \path (Q2)++(300:0.12*\rat) coordinate (T1)
       (T1)++(240:1.88*\rat) coordinate (T2)
       (T1)++(300:1.88*\rat) coordinate (T3);
 \path (T3)++(300:0.24*\rat) coordinate (U4)
       (U4)++(180:1.88*\rat) coordinate (U1)
       (U1)++(300:1.88*\rat) coordinate (U2)
       (U2)++(0:1.88*\rat) coordinate (U3);
 \path (T2)++(240:0.24*\rat) coordinate (V1)
       (V1)++(240:1.88*\rat) coordinate (V2)
       (V1)++(300:1.88*\rat) coordinate (V3);

 \path ($(R2)!.5!(R3)$)++(90:0.543*\rat) coordinate (O7);
 \draw [thick,green](R2)--($(R1)!.5!(R3)$);
 \draw [thick,cyan]
       (R3)++(180:0.12*\rat)--++(120:1.76*\rat)
       (R3)++(180:0.24*\rat)--++(120:1.64*\rat);
 \draw [thick,red]
       (R3)++(180:0.36*\rat)--++(120:1.52*\rat)
       (R3)++(180:0.48*\rat)--++(120:1.4*\rat);
 \draw [thick,blue](R1)--(R3);
 \draw [thick,blue]
       (R1)..controls++(240:0.88*\rat)..($(R2)!.5!(R3)$);
 \draw [thick,green](R2)--(R3)
       (R3)++(120:0.12*\rat)--++(180:1.64*\rat);

 \draw [thick,green]
       ($(T1)!.5!(T3)$)--++(180:1.88*\rat);
 \draw [thick,cyan](T3)--(T1)
       (T3)++(180:0.12*\rat)--++(120:1.88*\rat);
 \draw [thick,red]
       (T3)++(180:0.24*\rat)--++(120:1.88*\rat)
       (T3)++(180:0.36*\rat)--++(120:1.88*\rat);
 \draw [thick,blue]
       (T3)++(180:\rat)--++(120:1.88*\rat);
 \draw [thick,green](T3)--(T2)
       (T3)++(120:0.12*\rat)--++(180:1.88*\rat);
 \draw [thick,densely dashed,gray]
       (T1)--++(180:1.88*\rat)--++(300:1.88*\rat);

 \draw [thick,green]
       (U2)++(120:0.94*\rat)--++(0:1.88*\rat);
 \draw [thick,blue]
       (U4)++(180:\rat)--++(300:1.88*\rat);

 \draw [thick,cyan](U4)--(U3)
       (U4)++(180:0.12*\rat)--++(300:1.88*\rat);
 \draw [thick,red]
       (U4)++(180:0.24*\rat)--++(300:1.88*\rat)
       (U4)++(180:0.36*\rat)--++(300:1.88*\rat);
 \draw [thick,green](U2)--(U3);
 \draw [thick,densely dashed,gray](U4)--(U1)--(U2);

 \path ($(S2)!.5!(S3)$)++(90:0.543*\rat) coordinate (O2);
 \draw [thick,green]
       (O2)++(210:0.12*\rat)--++(270:0.439*\rat)
       (O2)++(210:0.12*\rat)--++(150:0.439*\rat)
       (O2)++(210:0.12*\rat)--++(30:0.615*\rat);
 \draw [thick,blue]
       (S3)++(180:0.12*\rat)--++(120:1.76*\rat);
 \draw [thick,cyan]
       (S3)++(180:0.24*\rat)--++(120:1.64*\rat)
       (S3)++(180:0.36*\rat)--++(120:1.52*\rat);
 \draw [thick,red]
       (S3)++(180:0.48*\rat)--++(120:1.4*\rat)
       (S3)++(180:0.6*\rat)--++(120:1.28*\rat);
 \draw [thick,blue] (S1)--(S3);
 \draw [thick,green] (S1)--(S2)--(S3);

 \draw [thick,green]
       (V1)++(300:0.94*\rat)--++(180:1.88*\rat);
 \draw [thick,cyan]
       (V3)++(180:0.12*\rat)--++(120:1.88*\rat)
       (V3)++(180:0.24*\rat)--++(120:1.88*\rat);
 \draw [thick,red]
       (V3)++(180:0.36*\rat)--++(120:1.88*\rat)
       (V3)++(180:0.48*\rat)--++(120:1.88*\rat);
 \draw [thick,blue]
       (V1)++(180:\rat)--++(300:1.88*\rat);
 \draw [thick,green,blue](V1)--(V3);
 \draw [thick,green] (V3)--++(180:1.88*\rat);
 \draw [thick,densely dashed,gray]
       (V1)--++(180:1.88*\rat)--++(300:1.88*\rat);

 \draw [](Q2)++(180:0.3) arc(180:60:0.3)
         (Q2)++(60:0.5) arc(60:300:0.5);

 \draw [line width=1em,cyan,opacity=0.15] (Q2)--++(60:1.4*\rat); \draw [ultra thick,densely dashed] (Q2)--++(60:1.4*\rat);
 \foreach \x in {Q2}{
          \fill [black](\x) circle (3pt);}
\end{scope}

\\

\begin{scope}[line cap=round,scale=\size,xshift=0cm,yshift=0cm]
 \foreach \x [count=\xi] in {L1,L2}{
     \path (0:2*\xi-2) coordinate (\x);}
 \path (L2)++(60:2) coordinate(L3);

 \path (L1)++(60:1-\rat)++(0:1-\rat) coordinate (Q1);
 \path (L2)++(60:1-\rat)++(180:1-\rat) coordinate (Q2);
 \path (Q2)++(240:2*\rat)++(240:0.12*\rat)coordinate (Q4);
 \path (Q2)++(300:2*\rat)++(300:0.12*\rat)coordinate (Q5);

 \draw [thick,green]
       (Q2)++(60:0.12*\rat)--++(180:2*\rat)
       (Q2)++(60:0.24*\rat)--++(180:2*\rat)
       (Q2)++(60:0.36*\rat)--++(180:2*\rat);
 \draw [thick,blue]
    (Q1)++(60:0.12*\rat)--++(60:0.5*\rat)
    (Q1)++(0:0.94*\rat)++(60:0.12*\rat)--++(60:0.5*\rat);

 \path (Q2)++(240:0.12*\rat)++(180:0.12*\rat)
        coordinate (R4)
       (R4)++(180:1.88*\rat) coordinate (R1)
       (R1)++(240:1.88*\rat) coordinate (R2)
       (R4)++(240:1.88*\rat) coordinate (R3);

 \path (R3)++(240:0.24*\rat) coordinate (S4)
       (S4)++(180:1.88*\rat) coordinate (S1)
       (S1)++(240:1.88*\rat) coordinate (S2)
       (S4)++(240:1.88*\rat) coordinate (S3);
 \path (Q2)++(300:0.12*\rat) coordinate (T1)
       (T1)++(240:1.88*\rat) coordinate (T2)
       (T1)++(300:1.88*\rat) coordinate (T3);
 \path (T3)++(300:0.24*\rat) coordinate (U4)
       (U4)++(180:1.88*\rat) coordinate (U1)
       (U1)++(300:1.88*\rat) coordinate (U2)
       (U2)++(0:1.88*\rat) coordinate (U3);
 \path (T2)++(240:0.24*\rat) coordinate (V1)
       (V1)++(240:1.88*\rat) coordinate (V2)
       (V1)++(300:1.88*\rat) coordinate (V3);

 \path ($(R2)!.5!(R3)$)++(90:0.543*\rat) coordinate (O7);
 \draw [thick,green]
       (O7)--++(150:0.543*\rat)
       (O7)--++(270:0.543*\rat)
       (O7)--++(30:0.543*\rat);
 \draw [thick,cyan]
       (R3)++(180:0.12*\rat)--++(120:1.76*\rat)
       (R3)++(180:0.24*\rat)--++(120:1.64*\rat);
 \draw [thick,red]
       (R3)++(180:0.36*\rat)--++(120:1.52*\rat)
       (R3)++(180:0.48*\rat)--++(120:1.4*\rat);
 \draw [thick,blue](R2)--(R1)--(R3);
 \draw [thick,green](R2)--(R3)
       (R2)++(60:0.12*\rat)--++(0:1.76*\rat);

 \draw [thick,green]
       ($(T1)!.5!(T3)$)--++(180:1.88*\rat);
 \draw [thick,cyan](T3)--(T1)
       (T3)++(180:0.12*\rat)--++(120:1.88*\rat);
 \draw [thick,red]
       (T3)++(180:0.24*\rat)--++(120:1.88*\rat)
       (T3)++(180:0.36*\rat)--++(120:1.88*\rat);
 \draw [thick,blue]
       (T3)++(180:\rat)--++(120:1.88*\rat);
 \draw [thick,green](T3)--(T2)
       (T3)++(120:0.12*\rat)--++(180:1.88*\rat);
 \draw [thick,densely dashed,gray]
       (T1)--++(180:1.88*\rat)--++(300:1.88*\rat);

 \draw [thick,green]
       (U2)++(120:0.94*\rat)--++(0:1.88*\rat);
 \draw [thick,blue]
       (U4)++(180:\rat)--++(300:1.88*\rat);

 \draw [thick,cyan](U4)--(U3)
       (U4)++(180:0.12*\rat)--++(300:1.88*\rat);
 \draw [thick,red]
       (U4)++(180:0.24*\rat)--++(300:1.88*\rat)
       (U4)++(180:0.36*\rat)--++(300:1.88*\rat);
 \draw [thick,green](U2)--(U3);
 \draw [thick,densely dashed,gray](U4)--(U1)--(U2);

 \path ($(S2)!.5!(S3)$)++(90:0.543*\rat) coordinate (O2);
 \draw [thick,green]
       (O2)++(210:0.12*\rat)--++(270:0.439*\rat)
       (O2)++(210:0.12*\rat)--++(150:0.439*\rat)
       (O2)++(210:0.12*\rat)--++(30:0.615*\rat);
 \draw [thick,green]
       (S3)++(180:0.12*\rat)--++(120:1.76*\rat);
 \draw [thick,cyan]
       (S3)++(180:0.24*\rat)--++(120:1.64*\rat)
       (S3)++(180:0.36*\rat)--++(120:1.52*\rat);
 \draw [thick,red]
       (S3)++(180:0.48*\rat)--++(120:1.4*\rat)
       (S3)++(180:0.6*\rat)--++(120:1.28*\rat);
 \draw [thick,blue] (S2)--(S1)--(S3);
 \draw [thick,green] (S2)--(S3);

 \draw [thick,green]
       (V1)++(300:0.94*\rat)--++(180:1.88*\rat);
 \draw [thick,cyan]
       (V3)++(180:0.12*\rat)--++(120:1.88*\rat)
       (V3)++(180:0.24*\rat)--++(120:1.88*\rat);
 \draw [thick,red]
       (V3)++(180:0.36*\rat)--++(120:1.88*\rat)
       (V3)++(180:0.48*\rat)--++(120:1.88*\rat);
 \draw [thick,green]
       (V1)++(180:\rat)--++(300:1.88*\rat);
 \draw [thick,green,blue](V1)--(V3);
 \draw [thick,green] (V3)--++(180:1.88*\rat);
 \draw [thick,densely dashed,gray]
       (V1)--++(180:1.88*\rat)--++(300:1.88*\rat);

 \draw [](Q2)++(180:0.3) arc(180:60:0.3)
         (Q2)++(60:0.5) arc(60:300:0.5);

 \draw [line width=1em,cyan,opacity=0.15] (Q2)--++(60:1.4*\rat); \draw [ultra thick,densely dashed] (Q2)--++(60:1.4*\rat);
 \foreach \x in {Q2}{
          \fill [black](\x) circle (3pt);}
\end{scope}

&

%%%% PART3 %%%%

\begin{scope}[line cap=round,scale=\size,xshift=0cm,yshift=0cm]
 \foreach \x [count=\xi] in {L1,L2}{
     \path (0:2*\xi-2) coordinate (\x);}
 \path (L2)++(60:2) coordinate(L3);

 \path (L1)++(60:1-\rat)++(0:1-\rat) coordinate (Q1);
 \path (L2)++(60:1-\rat)++(180:1-\rat) coordinate (Q2);
 \path (Q2)++(240:2*\rat)++(240:0.12*\rat)coordinate (Q4);
 \path (Q2)++(300:2*\rat)++(300:0.12*\rat)coordinate (Q5);

 \draw [thick,green]
       (Q2)++(60:0.12*\rat)--++(180:2*\rat)
       (Q2)++(60:0.24*\rat)--++(180:2*\rat)
       (Q2)++(60:0.36*\rat)--++(180:2*\rat);
 \draw [thick,blue]
    (Q1)++(60:0.12*\rat)--++(60:0.5*\rat)
    (Q1)++(0:0.94*\rat)++(60:0.12*\rat)--++(60:0.5*\rat);

 \path (Q2)++(240:0.12*\rat)++(180:0.12*\rat)
        coordinate (R4)
       (R4)++(180:1.88*\rat) coordinate (R1)
       (R1)++(240:1.88*\rat) coordinate (R2)
       (R4)++(240:1.88*\rat) coordinate (R3);

 \path (R3)++(240:0.24*\rat) coordinate (S4)
       (S4)++(180:1.88*\rat) coordinate (S1)
       (S1)++(240:1.88*\rat) coordinate (S2)
       (S4)++(240:1.88*\rat) coordinate (S3);
 \draw [thick,densely dashed,gray](S4)--(S1)(S4)--(S3);
 \draw [thick,green](S2)--(S3)
       (S2)++(60:0.94*\rat)--++(0:1.88*\rat);
 \draw [thick,blue](S1)--(S2);
 \draw [thick,green]
       (S1)++(0:0.94*\rat)--++(240:1.88*\rat);

 \path (Q2)++(300:0.12*\rat) coordinate (T1)
       (T1)++(240:1.88*\rat) coordinate (T2)
       (T1)++(300:1.88*\rat) coordinate (T3);

 \path ($(R2)!.5!(R3)$)++(90:0.543*\rat) coordinate (O7);
 \draw [thick,green]
       (O7)--++(150:0.543*\rat)
       (O7)--++(270:0.543*\rat)
       (O7)--++(30:0.543*\rat);
 \draw [thick,cyan]
       (R3)++(180:0.12*\rat)--++(120:1.76*\rat)
       (R3)++(180:0.24*\rat)--++(120:1.64*\rat);
 \draw [thick,red]
       (R3)++(180:0.36*\rat)--++(120:1.52*\rat)
       (R3)++(180:0.48*\rat)--++(120:1.4*\rat);
 \draw [thick,blue](R2)--(R1)--(R3);
 \draw [thick,green](R2)--(R3)
       (R2)++(60:0.12*\rat)--++(0:1.76*\rat);

 \draw [thick,green]
       ($(T1)!.5!(T3)$)--++(180:1.88*\rat);
 \draw [thick,cyan](T3)--(T1)
       (T3)++(180:0.12*\rat)--++(120:1.88*\rat);
 \draw [thick,red]
       (T3)++(180:0.24*\rat)--++(120:1.88*\rat)
       (T3)++(180:0.36*\rat)--++(120:1.88*\rat);
 \draw [thick,blue]
       (T3)++(180:\rat)--++(120:1.88*\rat);
 \draw [thick,green](T3)--(T2)
       (T3)++(120:0.12*\rat)--++(180:1.88*\rat);
 \draw [thick,densely dashed,gray]
       (T1)--++(180:1.88*\rat)--++(300:1.88*\rat);

 \path (T3)++(300:0.24*\rat) coordinate (U4)
       (U4)++(180:1.88*\rat) coordinate (U1)
       (U1)++(300:1.88*\rat) coordinate (U2)
       (U2)++(0:1.88*\rat) coordinate (U3);

 \draw [thick,green]
       (U2)++(120:0.94*\rat)--++(0:1.88*\rat);
 \draw [thick,blue]
       (U4)++(180:\rat)--++(300:1.88*\rat);

 \draw [thick,cyan](U4)--(U3)
       (U4)++(180:0.12*\rat)--++(300:1.88*\rat);
 \draw [thick,red]
       (U4)++(180:0.24*\rat)--++(300:1.88*\rat)
       (U4)++(180:0.36*\rat)--++(300:1.88*\rat);
 \draw [thick,green](U2)--(U3);
 \draw [thick,densely dashed,gray](U4)--(U1)--(U2);

 \path (T2)++(240:0.24*\rat) coordinate (V1)
       (V1)++(240:1.88*\rat) coordinate (V2)
       (V1)++(300:1.88*\rat) coordinate (V3);

 \path ($(V2)!.5!(V3)$)++(90:0.543*\rat) coordinate (O2);
 \draw [thick,green]
       (O2)--++(150:0.543*\rat)
       (O2)--++(270:0.543*\rat)
       (O2)--++(30:0.543*\rat);
 \draw [thick,cyan]
       (V3)++(180:0.12*\rat)--++(120:1.76*\rat)
       (V3)++(180:0.24*\rat)--++(120:1.64*\rat);
 \draw [thick,red]
       (V3)++(180:0.36*\rat)--++(120:1.52*\rat)
       (V3)++(180:0.48*\rat)--++(120:1.4*\rat);
 \draw [thick,green]
       (V1)++(300:0.12*\rat)--++(240:1.76*\rat);
 \draw [thick,blue](V1)--(V2)(V1)--(V3);
 \draw [thick,green](V3)--(V2);

 \draw [](Q2)++(180:0.3) arc(180:60:0.3)
         (Q2)++(60:0.5) arc(60:300:0.5);

 \draw [line width=1em,cyan,opacity=0.15] (Q2)--++(60:1.4*\rat); \draw [ultra thick,densely dashed] (Q2)--++(60:1.4*\rat);
 \foreach \x in {Q2}{
          \fill [black](\x) circle (3pt);}
\end{scope}

&

\begin{scope}[line cap=round,scale=\size,xshift=0cm,yshift=0cm]
 \foreach \x [count=\xi] in {L1,L2}{
     \path (0:2*\xi-2) coordinate (\x);}
 \path (L2)++(60:2) coordinate(L3);

 \path (L1)++(60:1-\rat)++(0:1-\rat) coordinate (Q1);
 \path (L2)++(60:1-\rat)++(180:1-\rat) coordinate (Q2);
 \path (Q2)++(240:2*\rat)++(240:0.12*\rat)coordinate (Q4);
 \path (Q2)++(300:2*\rat)++(300:0.12*\rat)coordinate (Q5);

 \draw [thick,green]
       (Q2)++(60:0.12*\rat)--++(180:2*\rat)
       (Q2)++(60:0.24*\rat)--++(180:2*\rat)
       (Q2)++(60:0.36*\rat)--++(180:2*\rat);
 \draw [thick,blue]
    (Q1)++(60:0.12*\rat)--++(60:0.5*\rat)
    (Q1)++(0:0.94*\rat)++(60:0.12*\rat)--++(60:0.5*\rat);

 \path (Q2)++(240:0.12*\rat)++(180:0.12*\rat)
        coordinate (R4)
       (R4)++(180:1.88*\rat) coordinate (R1)
       (R1)++(240:1.88*\rat) coordinate (R2)
       (R4)++(240:1.88*\rat) coordinate (R3);
 \path (R3)++(240:0.24*\rat) coordinate (S4)
       (S4)++(180:1.88*\rat) coordinate (S1)
       (S1)++(240:1.88*\rat) coordinate (S2)
       (S4)++(240:1.88*\rat) coordinate (S3);
 \path (Q2)++(300:0.12*\rat) coordinate (T1)
       (T1)++(240:1.88*\rat) coordinate (T2)
       (T1)++(300:1.88*\rat) coordinate (T3);

 \draw [thick,green]
       (R2)++(60:0.94*\rat)--++(-60:1.88*\rat)
       (R2)++(-60:0.94*\rat)--++(60:1.88*\rat);
 \draw [thick,cyan]
       (R3)++(240:0.12*\rat)--++(120:1.88*\rat)
       (R3)++(240:0.24*\rat)--++(120:1.88*\rat);
 \draw [thick,red]
       (R3)++(240:0.36*\rat)--++(120:1.88*\rat)
       (R3)++(240:0.48*\rat)--++(120:1.88*\rat);
 \draw [thick,blue](R2)--(R1)--(R3);
 \draw [thick,densely dashed,gray]
       (R2)--++(-60:1.88*\rat)--++(60:1.88*\rat);

 \path ($(S2)!.5!(S3)$)++(90:0.543*\rat) coordinate (O8);
 \draw [thick,green]
       (O8)++(210:0.12*\rat)--++(150:0.483*\rat)
       (O8)++(210:0.12*\rat)--++(270:0.483*\rat)
       (O8)++(210:0.12*\rat)--++(30:0.663*\rat);
 \draw [thick,cyan]
       (S3)++(180:0.24*\rat)--++(120:1.64*\rat)
       (S3)++(180:0.36*\rat)--++(120:1.52*\rat);
 \draw [thick,red]
       (S3)++(180:0.48*\rat)--++(120:1.4*\rat)
       (S3)++(180:0.6*\rat)--++(120:1.28*\rat);
 \draw [thick,green]
       (S3)++(180:0.12*\rat)--++(120:1.76*\rat);
 \draw [thick,blue](S2)--(S1)--(S3);
 \draw [thick,green](S2)--(S3);

 \draw [thick,green]
       ($(T1)!.5!(T3)$)--++(180:1.88*\rat);
 \draw [thick,cyan](T3)--(T1)
       (T3)++(180:0.12*\rat)--++(120:1.88*\rat);
 \draw [thick,red]
       (T3)++(180:0.24*\rat)--++(120:1.88*\rat)
       (T3)++(180:0.36*\rat)--++(120:1.88*\rat);
 \draw [thick,blue]
       (T3)++(180:\rat)--++(120:1.88*\rat);
 \draw [thick,green](T3)--(T2)
       (T3)++(120:0.12*\rat)--++(180:1.88*\rat);
 \draw [thick,densely dashed,gray]
       (T1)--++(180:1.88*\rat)--++(300:1.88*\rat);

 \path (T3)++(300:0.24*\rat) coordinate (U4)
       (U4)++(180:1.88*\rat) coordinate (U1)
       (U1)++(300:1.88*\rat) coordinate (U2)
       (U2)++(0:1.88*\rat) coordinate (U3);

 \draw [thick,green]
       (U2)++(120:0.94*\rat)--++(0:1.88*\rat);
 \draw [thick,blue]
       (U4)++(180:\rat)--++(300:1.88*\rat);

 \draw [thick,cyan](U4)--(U3)
       (U4)++(180:0.12*\rat)--++(300:1.88*\rat);
 \draw [thick,red]
       (U4)++(180:0.24*\rat)--++(300:1.88*\rat)
       (U4)++(180:0.36*\rat)--++(300:1.88*\rat);
 \draw [thick,green](U2)--(U3);
 \draw [thick,densely dashed,gray](U4)--(U1)--(U2);

 \path (T2)++(240:0.24*\rat) coordinate (V1)
       (V1)++(240:1.88*\rat) coordinate (V2)
       (V1)++(300:1.88*\rat) coordinate (V3);

 \path ($(V2)!.5!(V3)$)++(90:0.543*\rat) coordinate (O2);
 \draw [thick,green]
       (O2)--++(150:0.543*\rat)
       (O2)--++(270:0.543*\rat)
       (O2)--++(30:0.543*\rat);
 \draw [thick,cyan]
       (V3)++(180:0.12*\rat)--++(120:1.76*\rat)
       (V3)++(180:0.24*\rat)--++(120:1.64*\rat);
 \draw [thick,red]
       (V3)++(180:0.36*\rat)--++(120:1.52*\rat)
       (V3)++(180:0.48*\rat)--++(120:1.4*\rat);

 \draw [thick,green]
       (V1)++(300:0.12*\rat)--++(240:1.76*\rat);
 \draw [thick,blue](V1)--(V2)(V1)--(V3);
 \draw [thick,green](V3)--(V2);

 \draw [](Q2)++(180:0.3) arc(180:60:0.3)
         (Q2)++(60:0.5) arc(60:300:0.5);

 \draw [line width=1em,cyan,opacity=0.15] (Q2)--++(60:1.4*\rat); \draw [ultra thick,densely dashed] (Q2)--++(60:1.4*\rat);
 \foreach \x in {Q2}{
          \fill [black](\x) circle (3pt);}
\end{scope}

\\

\begin{scope}[line cap=round,scale=\size,xshift=0cm,yshift=0cm]
 \foreach \x [count=\xi] in {L1,L2}{
     \path (0:2*\xi-2) coordinate (\x);}
 \path (L2)++(60:2) coordinate(L3);

 \path (L1)++(60:1-\rat)++(0:1-\rat) coordinate (Q1);
 \path (L2)++(60:1-\rat)++(180:1-\rat) coordinate (Q2);
 \path (Q2)++(240:2*\rat)++(240:0.12*\rat)coordinate (Q4);
 \path (Q2)++(300:2*\rat)++(300:0.12*\rat)coordinate (Q5);

 \draw [thick,green]
       (Q2)++(60:0.12*\rat)--++(180:2*\rat)
       (Q2)++(60:0.24*\rat)--++(180:2*\rat)
       (Q2)++(60:0.36*\rat)--++(180:2*\rat);
 \draw [thick,blue]
    (Q1)++(60:0.12*\rat)--++(60:0.5*\rat)
    (Q1)++(0:0.94*\rat)++(60:0.12*\rat)--++(60:0.5*\rat);

 \path (Q2)++(240:0.12*\rat)++(180:0.12*\rat)
        coordinate (R4)
       (R4)++(180:1.88*\rat) coordinate (R1)
       (R1)++(240:1.88*\rat) coordinate (R2)
       (R4)++(240:1.88*\rat) coordinate (R3);
 \draw [thick,densely dashed,gray](R4)--(R1)(R4)--(R3);
 \draw [thick,green](R2)--(R3)
       (R2)++(60:0.12*\rat)--++(0:1.88*\rat)
       (R2)++(60:0.94*\rat)--++(0:1.88*\rat);
 \draw [thick,blue](R1)--(R2)
       (R1)++(0:0.94*\rat)--++(240:1.88*\rat);

 \path (R3)++(240:0.24*\rat) coordinate (S4)
       (S4)++(180:1.88*\rat) coordinate (S1)
       (S1)++(240:1.88*\rat) coordinate (S2)
       (S4)++(240:1.88*\rat) coordinate (S3);
 \draw [thick,densely dashed,gray](S4)--(S1)(S4)--(S3);
 \draw [thick,green](S2)--(S3)
       (S2)++(60:0.94*\rat)--++(0:1.88*\rat);
 \draw [thick,blue](S1)--(S2)
       (S1)++(0:0.94*\rat)--++(240:1.88*\rat);

 \path (Q2)++(300:0.12*\rat) coordinate (T1)
       (T1)++(240:1.88*\rat) coordinate (T2)
       (T1)++(300:1.88*\rat) coordinate (T3);

 \path ($(T2)!.5!(T3)$)++(90:0.543*\rat) coordinate (O1);
 \draw [thick,green]
       (O1)--++(150:0.543*\rat)
       (O1)--++(270:0.543*\rat)
       (O1)--++(30:0.543*\rat);
 \draw [thick,cyan](T1)--(T3)
       (T3)++(180:0.12*\rat)--++(120:1.76*\rat);
 \draw [thick,red]
       (T3)++(180:0.24*\rat)--++(120:1.64*\rat)
       (T3)++(180:0.36*\rat)--++(120:1.52*\rat);
 \draw [thick,blue](T1)--(T2)
       (T1)++(300:0.12*\rat)--++(240:1.76*\rat);
 \draw [thick,green](T2)--(T3)
       (T2)++(60:0.12*\rat)--++(0:1.76*\rat);

 \path (T2)++(240:0.24*\rat) coordinate (V1)
       (V1)++(240:1.88*\rat) coordinate (V2)
       (V1)++(300:1.88*\rat) coordinate (V3)
       (V1)++(0:1.88*\rat) coordinate (V4);

 \draw [thick,green]
       (V1)++(240:0.94*\rat)--++(0:1.88*\rat)
       (V1)++(0:0.94*\rat)--++(240:1.88*\rat);

 \draw [thick,blue](V1)--(V2)
       (V1)++(0:0.12*\rat)--++(240:1.88*\rat);
 \draw [thick,green](V2)--(V3);
 \draw [thick,densely dashed,gray](V1)--(V4)--(V3);

 \draw [](Q2)++(180:0.3) arc(180:60:0.3)
         (Q2)++(60:0.4) arc(60:240:0.4)
         (Q2)++(60:0.5) arc(60:300:0.5);

 \draw [line width=1em,cyan,opacity=0.15] (Q2)--++(60:1.4*\rat); \draw [ultra thick,densely dashed] (Q2)--++(60:1.4*\rat);
 \foreach \x in {Q2}{
          \fill [black](\x) circle (3pt);}
\end{scope}

&

\begin{scope}[line cap=round,scale=\size,xshift=0cm,yshift=0cm]
 \foreach \x [count=\xi] in {L1,L2}{
     \path (0:2*\xi-2) coordinate (\x);}
 \path (L2)++(60:2) coordinate(L3);

 \path (L1)++(60:1-\rat)++(0:1-\rat) coordinate (Q1);
 \path (L2)++(60:1-\rat)++(180:1-\rat) coordinate (Q2);
 \path (Q2)++(240:2*\rat)++(240:0.12*\rat)coordinate (Q4);
 \path (Q2)++(300:2*\rat)++(300:0.12*\rat)coordinate (Q5);

 \draw [thick,green]
       (Q2)++(60:0.12*\rat)--++(180:2*\rat)
       (Q2)++(60:0.24*\rat)--++(180:2*\rat)
       (Q2)++(60:0.36*\rat)--++(180:2*\rat);
 \draw [thick,blue]
    (Q1)++(60:0.12*\rat)--++(60:0.5*\rat)
    (Q1)++(0:0.94*\rat)++(60:0.12*\rat)--++(60:0.5*\rat);

 \path (Q2)++(240:0.12*\rat)++(180:0.12*\rat)
        coordinate (R4)
       (R4)++(180:1.88*\rat) coordinate (R1)
       (R1)++(240:1.88*\rat) coordinate (R2)
       (R4)++(240:1.88*\rat) coordinate (R3);
 \draw [thick,densely dashed,gray](R4)--(R1)(R4)--(R3);
 \draw [thick,green](R2)--(R3)
       (R2)++(60:0.12*\rat)--++(0:1.88*\rat)
       (R2)++(60:0.94*\rat)--++(0:1.88*\rat);
 \draw [thick,blue](R1)--(R2)
       (R1)++(0:0.94*\rat)--++(240:1.88*\rat);

 \path (R3)++(240:0.24*\rat) coordinate (S4)
       (S4)++(180:1.88*\rat) coordinate (S1)
       (S1)++(240:1.88*\rat) coordinate (S2)
       (S4)++(240:1.88*\rat) coordinate (S3);
 \draw [thick,densely dashed,gray](S4)--(S1)(S4)--(S3);
 \draw [thick,green](S2)--(S3)
       (S2)++(60:0.94*\rat)--++(0:1.88*\rat);
 \draw [thick,blue](S1)--(S2)
       (S1)++(0:0.94*\rat)--++(240:1.88*\rat);

 \path (Q2)++(300:0.12*\rat) coordinate (T1)
       (T1)++(240:1.88*\rat) coordinate (T2)
       (T1)++(300:1.88*\rat) coordinate (T3)
       (T2)++(300:1.88*\rat) coordinate (T4);

 \draw [thick,green]
       ($(T1)!.5!(T2)$)--++(300:1.88*\rat)
       ($(T1)!.5!(T3)$)--++(240:1.88*\rat);

 \draw [thick,cyan](T1)--(T3)
       (T1)++(240:0.12*\rat)--++(300:1.88*\rat);
 \draw [thick,red]
       (T1)++(240:0.24*\rat)--++(300:1.88*\rat)
       (T1)++(240:0.36*\rat)--++(300:1.88*\rat);
 \draw [thick,blue](T1)--(T2)
       (T1)++(300:0.12*\rat)--++(240:1.88*\rat);
 \draw [thick,densely dashed,gray](T2)--(T4)--(T3);

 \path (T3)++(300:0.24*\rat) coordinate (U4)
       (U4)++(180:1.88*\rat) coordinate (U1)
       (U1)++(300:1.88*\rat) coordinate (U2)
       (U2)++(0:1.88*\rat) coordinate (U3);

 \path (T2)++(240:0.24*\rat) coordinate (V1)
       (V1)++(240:1.88*\rat) coordinate (V2)
       (V1)++(300:1.88*\rat) coordinate (V3);

 \path ($(V2)!.5!(V3)$)++(90:0.543*\rat) coordinate (O2);
 \draw [thick,green]
       (O2)--++(150:0.543*\rat)
       (O2)--++(270:0.543*\rat)
       (O2)--++(30:0.543*\rat);
 \draw [thick,cyan]
       (V3)++(180:0.12*\rat)--++(120:1.76*\rat)
       (V3)++(180:0.24*\rat)--++(120:1.64*\rat);
 \draw [thick,red]
       (V3)++(180:0.36*\rat)--++(120:1.52*\rat)
       (V3)++(180:0.48*\rat)--++(120:1.4*\rat);
 \draw [thick,blue](V1)--(V2)
       (V1)++(300:0.12*\rat)--++(240:1.76*\rat);

 \draw [thick,green](V1)--(V3)--(V2);

 \draw [](Q2)++(180:0.3) arc(180:60:0.3)
         (Q2)++(60:0.4) arc(60:240:0.4)
         (Q2)++(60:0.5) arc(60:300:0.5);

 \draw [line width=1em,cyan,opacity=0.15] (Q2)--++(60:1.4*\rat); \draw [ultra thick,densely dashed] (Q2)--++(60:1.4*\rat);
 \foreach \x in {Q2}{
          \fill [black](\x) circle (3pt);}
\end{scope}

&

%%%% PART3 %%%%

\begin{scope}[line cap=round,scale=\size,xshift=0cm,yshift=0cm]
 \foreach \x [count=\xi] in {L1,L2}{
     \path (0:2*\xi-2) coordinate (\x);}
 \path (L2)++(60:2) coordinate(L3);

 \path (L1)++(60:1-\rat)++(0:1-\rat) coordinate (Q1);
 \path (L2)++(60:1-\rat)++(180:1-\rat) coordinate (Q2);
 \path (Q2)++(240:2*\rat)++(240:0.12*\rat)coordinate (Q4);
 \path (Q2)++(300:2*\rat)++(300:0.12*\rat)coordinate (Q5);

 \draw [thick,green]
       (Q2)++(60:0.12*\rat)--++(180:2*\rat)
       (Q2)++(60:0.24*\rat)--++(180:2*\rat)
       (Q2)++(60:0.36*\rat)--++(180:2*\rat);
 \draw [thick,blue]
    (Q1)++(60:0.12*\rat)--++(60:0.5*\rat)
    (Q1)++(0:0.94*\rat)++(60:0.12*\rat)--++(60:0.5*\rat);

 \path (Q2)++(240:0.12*\rat)++(180:0.12*\rat)
        coordinate (R4)
       (R4)++(180:1.88*\rat) coordinate (R1)
       (R1)++(240:1.88*\rat) coordinate (R2)
       (R4)++(240:1.88*\rat) coordinate (R3);
 \draw [thick,densely dashed,gray](R4)--(R1)(R4)--(R3);
 \draw [thick,green](R2)--(R3)
       (R2)++(60:0.12*\rat)--++(0:1.88*\rat)
       (R2)++(60:0.94*\rat)--++(0:1.88*\rat);
 \draw [thick,blue](R1)--(R2)
       (R1)++(0:0.94*\rat)--++(240:1.88*\rat);

 \path (R3)++(240:0.24*\rat) coordinate (S4)
       (S4)++(180:1.88*\rat) coordinate (S1)
       (S1)++(240:1.88*\rat) coordinate (S2)
       (S4)++(240:1.88*\rat) coordinate (S3);

 \path (Q2)++(300:0.12*\rat) coordinate (T1)
       (T1)++(240:1.88*\rat) coordinate (T2)
       (T1)++(300:1.88*\rat) coordinate (T3)
       (T2)++(300:1.88*\rat) coordinate (T4);

 \draw [thick,green]
       ($(T1)!.5!(T2)$)--++(300:1.88*\rat)
       ($(T1)!.5!(T3)$)--++(240:1.88*\rat);

 \draw [thick,cyan](T1)--(T3)
       (T1)++(240:0.12*\rat)--++(300:1.88*\rat);
 \draw [thick,red]
       (T1)++(240:0.24*\rat)--++(300:1.88*\rat)
       (T1)++(240:0.36*\rat)--++(300:1.88*\rat);
 \draw [thick,blue](T1)--(T2)
       (T1)++(300:0.12*\rat)--++(240:1.88*\rat);
 \draw [thick,densely dashed,gray](T2)--(T4)--(T3);

 \path ($(S2)!.5!(S3)$)++(90:0.543*\rat) coordinate (O2);
 \draw [thick,green]
       (O2)++(210:0.12*\rat)--++(270:0.439*\rat)
       (O2)++(210:0.12*\rat)--++(150:0.439*\rat)
       (O2)++(210:0.12*\rat)--++(30:0.615*\rat);
 \draw [thick,green]
       (S3)++(180:0.12*\rat)--++(120:1.76*\rat);
 \draw [thick,cyan]
       (S3)++(180:0.24*\rat)--++(120:1.64*\rat)
       (S3)++(180:0.36*\rat)--++(120:1.52*\rat);
 \draw [thick,red]
       (S3)++(180:0.48*\rat)--++(120:1.4*\rat)
       (S3)++(180:0.6*\rat)--++(120:1.28*\rat);
 \draw [thick,blue] (S2)--(S1)--(S3);
 \draw [thick,green] (S2)--(S3);

 \draw [thick,green]
       (V1)++(300:0.94*\rat)--++(180:1.88*\rat);
 \draw [thick,cyan]
       (V3)++(180:0.12*\rat)--++(120:1.88*\rat)
       (V3)++(180:0.24*\rat)--++(120:1.88*\rat);
 \draw [thick,red]
       (V3)++(180:0.36*\rat)--++(120:1.88*\rat)
       (V3)++(180:0.48*\rat)--++(120:1.88*\rat);
 \draw [thick,blue]
       (V1)++(180:\rat)--++(300:1.88*\rat);
 \draw [thick,green](V1)--(V3)--++(180:1.88*\rat);
 \draw [thick,densely dashed,gray]
       (V1)--++(180:1.88*\rat)--++(300:1.88*\rat);

 \draw [](Q2)++(180:0.3) arc(180:60:0.3)
         (Q2)++(60:0.4) arc(60:240:0.4)
         (Q2)++(60:0.5) arc(60:300:0.5);

 \draw [line width=1em,cyan,opacity=0.15] (Q2)--++(60:1.4*\rat); \draw [ultra thick,densely dashed] (Q2)--++(60:1.4*\rat);
 \foreach \x in {Q2}{
          \fill [black](\x) circle (3pt);}
\end{scope}

\\

%%%% PART3 %%%%

\begin{scope}[line cap=round,scale=\size,xshift=0cm,yshift=0cm]
 \foreach \x [count=\xi] in {L1,L2}{
     \path (0:2*\xi-2) coordinate (\x);}
 \path (L2)++(60:2) coordinate(L3);

 \path (L1)++(60:1-\rat)++(0:1-\rat) coordinate (Q1);
 \path (L2)++(60:1-\rat)++(180:1-\rat) coordinate (Q2);
 \path (Q2)++(240:2*\rat)++(240:0.12*\rat)coordinate (Q4);
 \path (Q2)++(300:2*\rat)++(300:0.12*\rat)coordinate (Q5);

 \draw [thick,green]
       (Q2)++(60:0.12*\rat)--++(180:2*\rat)
       (Q2)++(60:0.24*\rat)--++(180:2*\rat)
       (Q2)++(60:0.36*\rat)--++(180:2*\rat);
 \draw [thick,blue]
    (Q1)++(60:0.12*\rat)--++(60:0.5*\rat)
    (Q1)++(0:0.94*\rat)++(60:0.12*\rat)--++(60:0.5*\rat);

 \path (Q2)++(240:0.12*\rat)++(180:0.12*\rat)
        coordinate (R4)
       (R4)++(180:1.88*\rat) coordinate (R1)
       (R1)++(240:1.88*\rat) coordinate (R2)
       (R4)++(240:1.88*\rat) coordinate (R3);

 \path (R3)++(240:0.24*\rat) coordinate (S4)
       (S4)++(180:1.88*\rat) coordinate (S1)
       (S1)++(240:1.88*\rat) coordinate (S2)
       (S4)++(240:1.88*\rat) coordinate (S3);
 \draw [thick,densely dashed,gray](S4)--(S1)(S4)--(S3);
 \draw [thick,green](S2)--(S3)
       (S2)++(60:0.94*\rat)--++(0:1.88*\rat);
 \draw [thick,blue](S1)--(S2);
 \draw [thick,green]
       (S1)++(0:0.94*\rat)--++(240:1.88*\rat);

 \path (Q2)++(300:0.12*\rat) coordinate (T1)
       (T1)++(240:1.88*\rat) coordinate (T2)
       (T1)++(300:1.88*\rat) coordinate (T3);

 \path ($(R2)!.5!(R3)$)++(90:0.543*\rat) coordinate (O7);
 \draw [thick,green]
       (O7)--++(150:0.543*\rat)
       (O7)--++(270:0.543*\rat)
       (O7)--++(30:0.543*\rat);
 \draw [thick,cyan]
       (R3)++(180:0.12*\rat)--++(120:1.76*\rat)
       (R3)++(180:0.24*\rat)--++(120:1.64*\rat);
 \draw [thick,red]
       (R3)++(180:0.36*\rat)--++(120:1.52*\rat)
       (R3)++(180:0.48*\rat)--++(120:1.4*\rat);
 \draw [thick,blue](R2)--(R1)--(R3);
 \draw [thick,green](R2)--(R3)
       (R2)++(60:0.12*\rat)--++(0:1.76*\rat);

 \draw [thick,green]
       ($(T1)!.5!(T3)$)--++(180:1.88*\rat);
 \draw [thick,cyan](T3)--(T1)
       (T3)++(180:0.12*\rat)--++(120:1.88*\rat);
 \draw [thick,red]
       (T3)++(180:0.24*\rat)--++(120:1.88*\rat)
       (T3)++(180:0.36*\rat)--++(120:1.88*\rat);
 \draw [thick,blue]
       (T3)++(180:\rat)--++(120:1.88*\rat);
 \draw [thick,green](T3)--(T2)
       (T3)++(120:0.12*\rat)--++(180:1.88*\rat);
 \draw [thick,densely dashed,gray]
       (T1)--++(180:1.88*\rat)--++(300:1.88*\rat);

 \path (T2)++(240:0.24*\rat) coordinate (V1)
       (V1)++(240:1.88*\rat) coordinate (V2)
       (V1)++(300:1.88*\rat) coordinate (V3)
       (V1)++(0:1.88*\rat) coordinate (V4);

 \draw [thick,green]
       (V1)++(240:0.94*\rat)--++(0:1.88*\rat);
 \draw [thick,blue]
       (V1)++(0:0.94*\rat)--++(240:1.88*\rat);
 \draw [thick,green](V1)--(V2);
 \draw [thick,blue]
       (V1)++(0:0.12*\rat)--++(240:1.88*\rat);
 \draw [thick,green](V2)--(V3);
 \draw [thick,densely dashed,gray](V1)--(V4)--(V3);

 \draw [](Q2)++(180:0.3) arc(180:60:0.3)
         (Q2)++(60:0.5) arc(60:300:0.5);

 \draw [line width=1em,cyan,opacity=0.15] (Q2)--++(60:1.4*\rat); \draw [ultra thick,densely dashed] (Q2)--++(60:1.4*\rat);
 \foreach \x in {Q2}{
          \fill [black](\x) circle (3pt);}
\end{scope}

&

%%%% PART3 %%%%

\begin{scope}[line cap=round,scale=\size,xshift=0cm,yshift=0cm]
 \foreach \x [count=\xi] in {L1,L2}{
     \path (0:2*\xi-2) coordinate (\x);}
 \path (L2)++(60:2) coordinate(L3);

 \path (L1)++(60:1-\rat)++(0:1-\rat) coordinate (Q1);
 \path (L2)++(60:1-\rat)++(180:1-\rat) coordinate (Q2);
 \path (Q2)++(240:2*\rat)++(240:0.12*\rat)coordinate (Q4);
 \path (Q2)++(300:2*\rat)++(300:0.12*\rat)coordinate (Q5);

 \draw [thick,green]
       (Q2)++(60:0.12*\rat)--++(180:2*\rat)
       (Q2)++(60:0.24*\rat)--++(180:2*\rat)
       (Q2)++(60:0.36*\rat)--++(180:2*\rat);
 \draw [thick,blue]
    (Q1)++(60:0.12*\rat)--++(60:0.5*\rat)
    (Q1)++(0:0.94*\rat)++(60:0.12*\rat)--++(60:0.5*\rat);

 \path (Q2)++(240:0.12*\rat)++(180:0.12*\rat)
        coordinate (R4)
       (R4)++(180:1.88*\rat) coordinate (R1)
       (R1)++(240:1.88*\rat) coordinate (R2)
       (R4)++(240:1.88*\rat) coordinate (R3);
 \path (R3)++(240:0.24*\rat) coordinate (S4)
       (S4)++(180:1.88*\rat) coordinate (S1)
       (S1)++(240:1.88*\rat) coordinate (S2)
       (S4)++(240:1.88*\rat) coordinate (S3);
 \path (Q2)++(300:0.12*\rat) coordinate (T1)
       (T1)++(240:1.88*\rat) coordinate (T2)
       (T1)++(300:1.88*\rat) coordinate (T3);

 \draw [thick,green]
       (R2)++(60:0.94*\rat)--++(-60:1.88*\rat)
       (R2)++(-60:0.94*\rat)--++(60:1.88*\rat);
 \draw [thick,cyan]
       (R3)++(240:0.12*\rat)--++(120:1.88*\rat)
       (R3)++(240:0.24*\rat)--++(120:1.88*\rat);
 \draw [thick,red]
       (R3)++(240:0.36*\rat)--++(120:1.88*\rat)
       (R3)++(240:0.48*\rat)--++(120:1.88*\rat);
 \draw [thick,blue](R2)--(R1)--(R3);
 \draw [thick,densely dashed,gray]
       (R2)--++(-60:1.88*\rat)--++(60:1.88*\rat);

 \path ($(S2)!.5!(S3)$)++(90:0.543*\rat) coordinate (O8);
 \draw [thick,green]
       (O8)++(210:0.12*\rat)--++(150:0.483*\rat)
       (O8)++(210:0.12*\rat)--++(270:0.483*\rat)
       (O8)++(210:0.12*\rat)--++(30:0.663*\rat);
 \draw [thick,cyan]
       (S3)++(180:0.24*\rat)--++(120:1.64*\rat)
       (S3)++(180:0.36*\rat)--++(120:1.52*\rat);
 \draw [thick,red]
       (S3)++(180:0.48*\rat)--++(120:1.4*\rat)
       (S3)++(180:0.6*\rat)--++(120:1.28*\rat);
 \draw [thick,green]
       (S3)++(180:0.12*\rat)--++(120:1.76*\rat);
 \draw [thick,blue](S2)--(S1)--(S3);
 \draw [thick,green](S2)--(S3);

 \draw [thick,green]
       ($(T1)!.5!(T3)$)--++(180:1.88*\rat);
 \draw [thick,cyan](T3)--(T1)
       (T3)++(180:0.12*\rat)--++(120:1.88*\rat);
 \draw [thick,red]
       (T3)++(180:0.24*\rat)--++(120:1.88*\rat)
       (T3)++(180:0.36*\rat)--++(120:1.88*\rat);
 \draw [thick,blue]
       (T3)++(180:\rat)--++(120:1.88*\rat);
 \draw [thick,green](T3)--(T2)
       (T3)++(120:0.12*\rat)--++(180:1.88*\rat);
 \draw [thick,densely dashed,gray]
       (T1)--++(180:1.88*\rat)--++(300:1.88*\rat);

 \path (T2)++(240:0.24*\rat) coordinate (V1)
       (V1)++(240:1.88*\rat) coordinate (V2)
       (V1)++(300:1.88*\rat) coordinate (V3)
       (V1)++(0:1.88*\rat) coordinate (V4);

 \draw [thick,green]
       (V1)++(240:0.94*\rat)--++(0:1.88*\rat);
 \draw [thick,blue]
       (V1)++(0:0.94*\rat)--++(240:1.88*\rat);
 \draw [thick,green](V1)--(V2);
 \draw [thick,blue]
       (V1)++(0:0.12*\rat)--++(240:1.88*\rat);
 \draw [thick,green](V2)--(V3);
 \draw [thick,densely dashed,gray](V1)--(V4)--(V3);

 \draw [](Q2)++(180:0.3) arc(180:60:0.3)
         (Q2)++(60:0.5) arc(60:300:0.5);

 \draw [line width=1em,cyan,opacity=0.15] (Q2)--++(60:1.4*\rat); \draw [ultra thick,densely dashed] (Q2)--++(60:1.4*\rat);
 \foreach \x in {Q2}{
          \fill [black](\x) circle (3pt);}
\end{scope}

\\
};

\end{tikzpicture}
\begin{tikzpicture}[blowup line/.style={line width=2pt,gray},font=\scriptsize]

\matrix[column sep=1.8cm, row sep=0.3cm]{

%%%% PART3 %%%%

\begin{scope}[line cap=round,scale=\size,xshift=0cm,yshift=0cm]
 \foreach \x [count=\xi] in {L1,L2}{
     \path (0:2*\xi-2) coordinate (\x);}
 \path (L2)++(60:2) coordinate(L3);

 \path (L1)++(60:1-\rat)++(0:1-\rat) coordinate (Q1);
 \path (L2)++(60:1-\rat)++(180:1-\rat) coordinate (Q2);

 \path (Q2)++(240:2*\rat)++(240:0.12*\rat)coordinate (Q4);
 \path (Q2)++(300:2*\rat)++(300:0.12*\rat)coordinate (Q5);

 \path (Q2)++(120:2*\rat) coordinate (W1);
 \draw [thick,cyan] (W1)--++(-60:1.88*\rat)
       (W1)++(240:0.12*\rat)--++(-60:1.88*\rat);
 \draw [thick,red]
       (W1)++(240:0.24*\rat)--++(-60:1.88*\rat)
       (W1)++(240:0.36*\rat)--++(-60:1.88*\rat);
 \draw [thick,blue] (W1)--++(240:1.88*\rat)
       (W1)++(-60:0.94*\rat)--++(240:1.88*\rat);
 \draw [thick,green]
       (W1)++(240:\rat)--++(-60:1.88*\rat);
 \draw [thick,gray,densely dashed](W1)++(240:1.88*\rat)
       --++(-60:1.88*\rat)--++(60:1.88*\rat);

 \path (Q2)++(60:0.24*\rat) coordinate (Z4);
 \draw [thick,blue]
       (Z4)++(120:2*\rat)--++(60:0.36*\rat)
       (Z4)++(120:1.06*\rat)--++(60:0.36*\rat);
 \draw [thick,gray,densely dashed]
       (Z4)++(120:2*\rat)--++(-60:2*\rat);

 \path (Q2)++(240:0.12*\rat)++(180:0.12*\rat)
        coordinate (R4)
       (R4)++(180:1.88*\rat) coordinate (R1)
       (R1)++(240:1.88*\rat) coordinate (R2)
       (R4)++(240:1.88*\rat) coordinate (R3);
 \path (R3)++(240:0.24*\rat) coordinate (S4)
       (S4)++(180:1.88*\rat) coordinate (S1)
       (S1)++(240:1.88*\rat) coordinate (S2)
       (S4)++(240:1.88*\rat) coordinate (S3);

 \draw [thick,densely dashed,gray](S4)--(S1)(S4)--(S3);
 \draw [thick,green](S2)--(S3)
       (S2)++(60:0.94*\rat)--++(0:1.88*\rat);
 \draw [thick,blue](S1)--(S2)
       (S1)++(0:0.94*\rat)--++(240:1.88*\rat);

 \path ($(R2)!.5!(R3)$)++(90:0.543*\rat) coordinate (O7);
 \draw [thick,blue]
       (O7)--++(150:0.543*\rat)
       (O7)--++(270:0.543*\rat)
       (O7)--++(30:0.543*\rat);
 \draw [thick,cyan]
       (R3)++(180:0.12*\rat)--++(120:1.76*\rat)
       (R3)++(180:0.24*\rat)--++(120:1.64*\rat);
 \draw [thick,red]
       (R3)++(180:0.36*\rat)--++(120:1.52*\rat)
       (R3)++(180:0.48*\rat)--++(120:1.4*\rat);
 \draw [thick,blue](R2)--(R1);
 \draw [thick,green](R2)--(R3)--(R1)
       (R2)++(60:0.12*\rat)--++(0:1.76*\rat);

 \path (Q2)++(300:0.12*\rat) coordinate (T1)
       (T1)++(240:1.88*\rat) coordinate (T2)
       (T1)++(300:1.88*\rat) coordinate (T3);

 \path ($(T2)!.5!(T3)$)++(90:0.543*\rat) coordinate (O1);
 \draw [thick,green]
       (O1)--++(150:0.543*\rat)
       (O1)--++(270:0.543*\rat)
       (O1)--++(30:0.543*\rat);
 \draw [thick,cyan](T1)--(T3)
       (T3)++(180:0.12*\rat)--++(120:1.76*\rat);
 \draw [thick,red]
       (T3)++(180:0.24*\rat)--++(120:1.64*\rat)
       (T3)++(180:0.36*\rat)--++(120:1.52*\rat);
 \draw [thick,blue](T1)--(T2)
       (T1)++(300:0.12*\rat)--++(240:1.76*\rat);
 \draw [thick,green](T2)--(T3)
       (T2)++(60:0.12*\rat)--++(0:1.76*\rat);

 \path (T3)++(300:0.24*\rat) coordinate (U4)
       (U4)++(180:1.88*\rat) coordinate (U1)
       (U1)++(300:1.88*\rat) coordinate (U2)
       (U2)++(0:1.88*\rat) coordinate (U3);

 \draw [thick,green]
       (U2)++(120:0.94*\rat)--++(0:1.88*\rat)
       (U1)++(0:0.94*\rat)--++(300:1.88*\rat);

 \draw [thick,cyan](U4)--(U3)
       (U4)++(180:0.12*\rat)--++(300:1.88*\rat);
 \draw [thick,red]
       (U4)++(180:0.24*\rat)--++(300:1.88*\rat)
       (U4)++(180:0.36*\rat)--++(300:1.88*\rat);
 \draw [thick,green](U2)--(U3);
 \draw [thick,densely dashed,gray](U4)--(U1)--(U2);

 \path (T2)++(240:0.24*\rat) coordinate (V1)
       (V1)++(240:1.88*\rat) coordinate (V2)
       (V1)++(300:1.88*\rat) coordinate (V3);

 \path ($(V2)!.5!(V3)$)++(90:0.543*\rat) coordinate (O2);
 \draw [thick,green]
       (O2)--++(150:0.543*\rat)
       (O2)--++(270:0.543*\rat)
       (O2)--++(30:0.543*\rat);
 \draw [thick,cyan]
       (V3)++(180:0.12*\rat)--++(120:1.76*\rat)
       (V3)++(180:0.24*\rat)--++(120:1.64*\rat);
 \draw [thick,red]
       (V3)++(180:0.36*\rat)--++(120:1.52*\rat)
       (V3)++(180:0.48*\rat)--++(120:1.4*\rat);

 \draw [thick,blue](V1)--(V2)
       (V1)++(300:0.12*\rat)--++(240:1.76*\rat);
 \draw [thick,green](V1)--(V3)--(V2);

 \draw [](Q2)++(60:0.2) arc(60:120:0.2) (Q2)++(60:0.4) arc(60:240:0.4)
         (Q2)++(60:0.5) arc(60:300:0.5);

 \draw [line width=1em,cyan,opacity=0.15] (Q2)--++(60:1.4*\rat); \draw [ultra thick,densely dashed] (Q2)--++(60:1.4*\rat);
 \foreach \x in {Q2}{
          \fill [black](\x) circle (3pt);}
\end{scope}

&

%%%% PART3 %%%%

\begin{scope}[line cap=round,scale=\size,xshift=0cm,yshift=0cm]
 \foreach \x [count=\xi] in {L1,L2}{
     \path (0:2*\xi-2) coordinate (\x);}
 \path (L2)++(60:2) coordinate(L3);

 \path (L1)++(60:1-\rat)++(0:1-\rat) coordinate (Q1);
 \path (L2)++(60:1-\rat)++(180:1-\rat) coordinate (Q2);
 \path (Q2)++(240:2*\rat)++(240:0.12*\rat)coordinate (Q4);
 \path (Q2)++(300:2*\rat)++(300:0.12*\rat)coordinate (Q5);

 \path (Q2)++(120:2*\rat) coordinate (W1);
 \draw [thick,cyan] (W1)--++(-60:1.88*\rat)
       (W1)++(240:0.12*\rat)--++(-60:1.88*\rat);
 \draw [thick,red]
       (W1)++(240:0.24*\rat)--++(-60:1.88*\rat)
       (W1)++(240:0.36*\rat)--++(-60:1.88*\rat);
 \draw [thick,blue] (W1)--++(240:1.88*\rat)
       (W1)++(-60:0.94*\rat)--++(240:1.88*\rat);
 \draw [thick,green]
       (W1)++(240:\rat)--++(-60:1.88*\rat);
 \draw [thick,gray,densely dashed](W1)++(240:1.88*\rat)
       --++(-60:1.88*\rat)--++(60:1.88*\rat);

 \path (Q2)++(60:0.24*\rat) coordinate (Z4);
 \draw [thick,blue]
       (Z4)++(120:2*\rat)--++(60:0.36*\rat)
       (Z4)++(120:1.06*\rat)--++(60:0.36*\rat);
 \draw [thick,gray,densely dashed]
       (Z4)++(120:2*\rat)--++(-60:2*\rat);

 \path (Q2)++(240:0.12*\rat)++(180:0.12*\rat)
        coordinate (R4)
       (R4)++(180:1.88*\rat) coordinate (R1)
       (R1)++(240:1.88*\rat) coordinate (R2)
       (R4)++(240:1.88*\rat) coordinate (R3);
 \path (R3)++(240:0.24*\rat) coordinate (S4)
       (S4)++(180:1.88*\rat) coordinate (S1)
       (S1)++(240:1.88*\rat) coordinate (S2)
       (S4)++(240:1.88*\rat) coordinate (S3);
 \path (Q2)++(300:0.12*\rat) coordinate (T1)
       (T1)++(240:1.88*\rat) coordinate (T2)
       (T1)++(300:1.88*\rat) coordinate (T3);
 \path (T3)++(300:0.24*\rat) coordinate (U4)
       (U4)++(180:1.88*\rat) coordinate (U1)
       (U1)++(300:1.88*\rat) coordinate (U2)
       (U2)++(0:1.88*\rat) coordinate (U3);
 \path (T2)++(240:0.24*\rat) coordinate (V1)
       (V1)++(240:1.88*\rat) coordinate (V2)
       (V1)++(300:1.88*\rat) coordinate (V3);

 \path ($(R2)!.5!(R3)$)++(90:0.543*\rat) coordinate (O7);
 \draw [thick,blue]
       (O7)--++(150:0.543*\rat)
       (O7)--++(270:0.543*\rat)
       (O7)--++(30:0.543*\rat);
 \draw [thick,cyan]
       (R3)++(180:0.12*\rat)--++(120:1.76*\rat)
       (R3)++(180:0.24*\rat)--++(120:1.64*\rat);
 \draw [thick,red]
       (R3)++(180:0.36*\rat)--++(120:1.52*\rat)
       (R3)++(180:0.48*\rat)--++(120:1.4*\rat);
 \draw [thick,blue](R2)--(R1);
 \draw [thick,green](R2)--(R3)--(R1)
       (R2)++(60:0.12*\rat)--++(0:1.76*\rat);

 \path ($(T2)!.5!(T3)$)++(90:0.543*\rat) coordinate (O1);
 \draw [thick,green]
       (O1)--++(150:0.543*\rat)
       (O1)--++(270:0.543*\rat)
       (O1)--++(30:0.543*\rat);
 \draw [thick,cyan](T1)--(T3)
       (T3)++(180:0.12*\rat)--++(120:1.76*\rat);
 \draw [thick,red]
       (T3)++(180:0.24*\rat)--++(120:1.64*\rat)
       (T3)++(180:0.36*\rat)--++(120:1.52*\rat);
 \draw [thick,blue](T1)--(T2)
       (T1)++(300:0.12*\rat)--++(240:1.76*\rat);
 \draw [thick,green](T2)--(T3)
       (T2)++(60:0.12*\rat)--++(0:1.76*\rat);

 \draw [thick,green]
       (U2)++(120:0.94*\rat)--++(0:1.88*\rat)
       (U1)++(0:0.94*\rat)--++(300:1.88*\rat);

 \draw [thick,cyan](U4)--(U3)
       (U4)++(180:0.12*\rat)--++(300:1.88*\rat);
 \draw [thick,red]
       (U4)++(180:0.24*\rat)--++(300:1.88*\rat)
       (U4)++(180:0.36*\rat)--++(300:1.88*\rat);
 \draw [thick,green](U2)--(U3);
 \draw [thick,densely dashed,gray](U4)--(U1)--(U2);

 \path ($(S2)!.5!(S3)$)++(90:0.543*\rat) coordinate (O2);
 \draw [thick,green]
       (O2)++(210:0.12*\rat)--++(270:0.439*\rat)
       (O2)++(210:0.12*\rat)--++(150:0.439*\rat)
       (O2)++(210:0.12*\rat)--++(30:0.615*\rat);
 \draw [thick,green]
       (S3)++(180:0.12*\rat)--++(120:1.76*\rat);
 \draw [thick,cyan]
       (S3)++(180:0.24*\rat)--++(120:1.64*\rat)
       (S3)++(180:0.36*\rat)--++(120:1.52*\rat);
 \draw [thick,red]
       (S3)++(180:0.48*\rat)--++(120:1.4*\rat)
       (S3)++(180:0.6*\rat)--++(120:1.28*\rat);
 \draw [thick,blue] (S2)--(S1)--(S3);
 \draw [thick,green] (S2)--(S3);

 \draw [thick,green]
       (V1)++(300:0.94*\rat)--++(180:1.88*\rat);
 \draw [thick,cyan]
       (V3)++(180:0.12*\rat)--++(120:1.88*\rat)
       (V3)++(180:0.24*\rat)--++(120:1.88*\rat);
 \draw [thick,red]
       (V3)++(180:0.36*\rat)--++(120:1.88*\rat)
       (V3)++(180:0.48*\rat)--++(120:1.88*\rat);
 \draw [thick,blue]
       (V1)++(180:\rat)--++(300:1.88*\rat);
 \draw [thick,green](V1)--(V3)--++(180:1.88*\rat);
 \draw [thick,densely dashed,gray]
       (V1)--++(180:1.88*\rat)--++(300:1.88*\rat);

 \draw [](Q2)++(60:0.2) arc(60:120:0.2) (Q2)++(60:0.4) arc(60:240:0.4)
         (Q2)++(60:0.5) arc(60:300:0.5);

 \draw [line width=1em,cyan,opacity=0.15] (Q2)--++(60:1.4*\rat); \draw [ultra thick,densely dashed] (Q2)--++(60:1.4*\rat);
 \foreach \x in {Q2}{
          \fill [black](\x) circle (3pt);}
\end{scope}

&

\begin{scope}[line cap=round,scale=\size,xshift=0cm,yshift=0cm]
 \foreach \x [count=\xi] in {L1,L2}{
     \path (0:2*\xi-2) coordinate (\x);}
 \path (L2)++(60:2) coordinate(L3);

 \path (L1)++(60:1-\rat)++(0:1-\rat) coordinate (Q1);
 \path (L2)++(60:1-\rat)++(180:1-\rat) coordinate (Q2);
 \path (Q2)++(240:2*\rat)++(240:0.12*\rat)coordinate (Q4);
 \path (Q2)++(300:2*\rat)++(300:0.12*\rat)coordinate (Q5);

 \path (Q2)++(120:2*\rat) coordinate (W1);
 \draw [thick,cyan] (W1)--++(-60:1.88*\rat)
       (W1)++(240:0.12*\rat)--++(-60:1.88*\rat);
 \draw [thick,red]
       (W1)++(240:0.24*\rat)--++(-60:1.88*\rat)
       (W1)++(240:0.36*\rat)--++(-60:1.88*\rat);
 \draw [thick,blue] (W1)--++(240:1.88*\rat)
       (W1)++(-60:0.94*\rat)--++(240:1.88*\rat);
 \draw [thick,green]
       (W1)++(240:\rat)--++(-60:1.88*\rat);
 \draw [thick,gray,densely dashed](W1)++(240:1.88*\rat)
       --++(-60:1.88*\rat)--++(60:1.88*\rat);

 \path (Q2)++(60:0.24*\rat) coordinate (Z4);
 \draw [thick,blue]
       (Z4)++(120:2*\rat)--++(60:0.36*\rat)
       (Z4)++(120:1.06*\rat)--++(60:0.36*\rat);
 \draw [thick,gray,densely dashed]
       (Z4)++(120:2*\rat)--++(-60:2*\rat);

 \path (Q2)++(240:0.12*\rat)++(180:0.12*\rat)
        coordinate (R4)
       (R4)++(180:1.88*\rat) coordinate (R1)
       (R1)++(240:1.88*\rat) coordinate (R2)
       (R4)++(240:1.88*\rat) coordinate (R3);
 \path (R3)++(240:0.24*\rat) coordinate (S4)
       (S4)++(180:1.88*\rat) coordinate (S1)
       (S1)++(240:1.88*\rat) coordinate (S2)
       (S4)++(240:1.88*\rat) coordinate (S3);
 \path (Q2)++(300:0.12*\rat) coordinate (T1)
       (T1)++(240:1.88*\rat) coordinate (T2)
       (T1)++(300:1.88*\rat) coordinate (T3);

 \draw [thick,green]
       (R2)++(60:0.94*\rat)--++(-60:1.88*\rat);
 \draw [thick,blue]
       (R2)++(-60:0.94*\rat)--++(60:1.88*\rat);
 \draw [thick,cyan]
       (R3)++(240:0.12*\rat)--++(120:1.88*\rat)
       (R3)++(240:0.24*\rat)--++(120:1.88*\rat);
 \draw [thick,red]
       (R3)++(240:0.36*\rat)--++(120:1.88*\rat)
       (R3)++(240:0.48*\rat)--++(120:1.88*\rat);
 \draw [thick,green](R1)--(R3);
 \draw [thick,blue](R2)--(R1);
 \draw [thick,densely dashed,gray]
       (R2)--++(-60:1.88*\rat)--++(60:1.88*\rat);

 \path ($(S2)!.5!(S3)$)++(90:0.543*\rat) coordinate (O8);
 \draw [thick,blue]
       (O8)++(210:0.12*\rat)--++(150:0.483*\rat)
       (O8)++(210:0.12*\rat)--++(270:0.483*\rat)
       (O8)++(210:0.12*\rat)--++(30:0.663*\rat);
 \draw [thick,cyan]
       (S3)++(180:0.24*\rat)--++(120:1.64*\rat)
       (S3)++(180:0.36*\rat)--++(120:1.52*\rat);
 \draw [thick,red]
       (S3)++(180:0.48*\rat)--++(120:1.4*\rat)
       (S3)++(180:0.6*\rat)--++(120:1.28*\rat);
 \draw [thick,green](S1)--(S3)
       (S3)++(180:0.12*\rat)--++(120:1.76*\rat);
 \draw [thick,blue](S2)--(S1);
 \draw [thick,green](S2)--(S3);

 \path ($(T2)!.5!(T3)$)++(90:0.543*\rat) coordinate (O1);
 \draw [thick,green]
       (O1)--++(150:0.543*\rat)
       (O1)--++(270:0.543*\rat)
       (O1)--++(30:0.543*\rat);
 \draw [thick,cyan](T1)--(T3)
       (T3)++(180:0.12*\rat)--++(120:1.76*\rat);
 \draw [thick,red]
       (T3)++(180:0.24*\rat)--++(120:1.64*\rat)
       (T3)++(180:0.36*\rat)--++(120:1.52*\rat);
 \draw [thick,blue](T1)--(T2)
       (T1)++(300:0.12*\rat)--++(240:1.76*\rat);
 \draw [thick,green](T2)--(T3)
       (T2)++(60:0.12*\rat)--++(0:1.76*\rat);

 \path (T3)++(300:0.24*\rat) coordinate (U4)
       (U4)++(180:1.88*\rat) coordinate (U1)
       (U1)++(300:1.88*\rat) coordinate (U2)
       (U2)++(0:1.88*\rat) coordinate (U3);

 \draw [thick,green]
       (U2)++(120:0.94*\rat)--++(0:1.88*\rat);
 \draw [thick,green]
       (U4)++(180:\rat)--++(300:1.88*\rat);

 \draw [thick,cyan](U4)--(U3)
       (U4)++(180:0.12*\rat)--++(300:1.88*\rat);
 \draw [thick,red]
       (U4)++(180:0.24*\rat)--++(300:1.88*\rat)
       (U4)++(180:0.36*\rat)--++(300:1.88*\rat);
 \draw [thick,green](U2)--(U3);
 \draw [thick,densely dashed,gray](U4)--(U1)--(U2);

 \path (T2)++(240:0.24*\rat) coordinate (V1)
       (V1)++(240:1.88*\rat) coordinate (V2)
       (V1)++(300:1.88*\rat) coordinate (V3);

 \path ($(V2)!.5!(V3)$)++(90:0.543*\rat) coordinate (O2);
 \draw [thick,green]
       (O2)--++(150:0.543*\rat)
       (O2)--++(270:0.543*\rat)
       (O2)--++(30:0.543*\rat);
 \draw [thick,cyan]
       (V3)++(180:0.12*\rat)--++(120:1.76*\rat)
       (V3)++(180:0.24*\rat)--++(120:1.64*\rat);
 \draw [thick,red]
       (V3)++(180:0.36*\rat)--++(120:1.52*\rat)
       (V3)++(180:0.48*\rat)--++(120:1.4*\rat);

 \draw [thick,green](V1)--(V3);
 \draw [thick,blue](V1)--(V2);
 \draw [thick,blue]
       (V1)++(300:0.12*\rat)--++(240:1.76*\rat);
 \draw [thick,green](V3)--(V2);

 \draw [](Q2)++(60:0.2) arc(60:120:0.2) (Q2)++(60:0.4) arc(60:240:0.4)
         (Q2)++(60:0.5) arc(60:300:0.5);

 \draw [line width=1em,cyan,opacity=0.15] (Q2)--++(60:1.4*\rat); \draw [ultra thick,densely dashed] (Q2)--++(60:1.4*\rat);
 \foreach \x in {Q2}{
          \fill [black](\x) circle (3pt);}
\end{scope}

\\

%%%% PART3 %%%%

\begin{scope}[line cap=round,scale=\size,xshift=0cm,yshift=0cm]
 \foreach \x [count=\xi] in {L1,L2}{
     \path (0:2*\xi-2) coordinate (\x);}
 \path (L2)++(60:2) coordinate(L3);

 \path (L1)++(60:1-\rat)++(0:1-\rat) coordinate (Q1);
 \path (L2)++(60:1-\rat)++(180:1-\rat) coordinate (Q2);
 \path (Q2)++(240:2*\rat)++(240:0.12*\rat)coordinate (Q4);
 \path (Q2)++(300:2*\rat)++(300:0.12*\rat)coordinate (Q5);

 \path (Q2)++(120:2*\rat) coordinate (W1);
 \draw [thick,cyan] (W1)--++(-60:1.88*\rat)
       (W1)++(240:0.12*\rat)--++(-60:1.88*\rat);
 \draw [thick,red]
       (W1)++(240:0.24*\rat)--++(-60:1.88*\rat)
       (W1)++(240:0.36*\rat)--++(-60:1.88*\rat);
 \draw [thick,blue] (W1)--++(240:1.88*\rat)
       (W1)++(-60:0.94*\rat)--++(240:1.88*\rat);
 \draw [thick,green]
       (W1)++(240:\rat)--++(-60:1.88*\rat);
 \draw [thick,gray,densely dashed](W1)++(240:1.88*\rat)
       --++(-60:1.88*\rat)--++(60:1.88*\rat);

 \path (Q2)++(60:0.24*\rat) coordinate (Z4);
 \draw [thick,blue]
       (Z4)++(120:2*\rat)--++(60:0.36*\rat)
       (Z4)++(120:1.06*\rat)--++(60:0.36*\rat);
 \draw [thick,gray,densely dashed]
       (Z4)++(120:2*\rat)--++(-60:2*\rat);

 \path (Q2)++(240:0.12*\rat)++(180:0.12*\rat)
        coordinate (R4)
       (R4)++(180:1.88*\rat) coordinate (R1)
       (R1)++(240:1.88*\rat) coordinate (R2)
       (R4)++(240:1.88*\rat) coordinate (R3);
 \path (R3)++(240:0.24*\rat) coordinate (S4)
       (S4)++(180:1.88*\rat) coordinate (S1)
       (S1)++(240:1.88*\rat) coordinate (S2)
       (S4)++(240:1.88*\rat) coordinate (S3);

 \draw [thick,densely dashed,gray](S4)--(S1)(S4)--(S3);
 \draw [thick,green](S2)--(S3)
       (S2)++(60:0.94*\rat)--++(0:1.88*\rat);
 \draw [thick,blue](S1)--(S2)
       (S1)++(0:0.94*\rat)--++(240:1.88*\rat);

 \path ($(R2)!.5!(R3)$)++(90:0.543*\rat) coordinate (O7);
 \draw [thick,blue]
       (O7)--++(150:0.543*\rat)
       (O7)--++(270:0.543*\rat)
       (O7)--++(30:0.543*\rat);
 \draw [thick,cyan]
       (R3)++(180:0.12*\rat)--++(120:1.76*\rat)
       (R3)++(180:0.24*\rat)--++(120:1.64*\rat);
 \draw [thick,red]
       (R3)++(180:0.36*\rat)--++(120:1.52*\rat)
       (R3)++(180:0.48*\rat)--++(120:1.4*\rat);
 \draw [thick,blue](R2)--(R1);
 \draw [thick,green](R2)--(R3)--(R1)
       (R2)++(60:0.12*\rat)--++(0:1.76*\rat);

 \path (Q2)++(300:0.12*\rat) coordinate (T1)
       (T1)++(240:1.88*\rat) coordinate (T2)
       (T1)++(300:1.88*\rat) coordinate (T3);

 \path ($(T2)!.5!(T3)$)++(90:0.543*\rat) coordinate (O1);
 \draw [thick,green]
       (O1)--++(150:0.543*\rat)
       (O1)--++(270:0.543*\rat)
       (O1)--++(30:0.543*\rat);
 \draw [thick,cyan](T1)--(T3)
       (T3)++(180:0.12*\rat)--++(120:1.76*\rat);
 \draw [thick,red]
       (T3)++(180:0.24*\rat)--++(120:1.64*\rat)
       (T3)++(180:0.36*\rat)--++(120:1.52*\rat);
 \draw [thick,blue](T1)--(T2)
       (T1)++(300:0.12*\rat)--++(240:1.76*\rat);
 \draw [thick,green](T2)--(T3)
       (T2)++(60:0.12*\rat)--++(0:1.76*\rat);

 \path (T2)++(240:0.24*\rat) coordinate (V1)
       (V1)++(240:1.88*\rat) coordinate (V2)
       (V1)++(300:1.88*\rat) coordinate (V3)
       (V1)++(0:1.88*\rat) coordinate (V4);

 \draw [thick,green]
       (V1)++(240:0.94*\rat)--++(0:1.88*\rat)
       (V1)++(0:0.94*\rat)--++(240:1.88*\rat);

 \draw [thick,blue](V1)--(V2)
       (V1)++(0:0.12*\rat)--++(240:1.88*\rat);
 \draw [thick,green](V2)--(V3);
 \draw [thick,densely dashed,gray](V1)--(V4)--(V3);

 \draw [](Q2)++(60:0.2) arc(60:120:0.2) (Q2)++(60:0.4) arc(60:240:0.4)
         (Q2)++(60:0.5) arc(60:300:0.5);

 \draw [line width=1em,cyan,opacity=0.15] (Q2)--++(60:1.4*\rat); \draw [ultra thick,densely dashed] (Q2)--++(60:1.4*\rat);
 \foreach \x in {Q2}{
          \fill [black](\x) circle (3pt);}
\end{scope}

&
\begin{scope}[line cap=round,scale=\size,xshift=0cm,yshift=0cm]
 \foreach \x [count=\xi] in {L1,L2}{
     \path (0:2*\xi-2) coordinate (\x);}
 \path (L2)++(60:2) coordinate(L3);

 \path (L1)++(60:1-\rat)++(0:1-\rat) coordinate (Q1);
 \path (L2)++(60:1-\rat)++(180:1-\rat) coordinate (Q2);
 \path (Q2)++(240:2*\rat)++(240:0.12*\rat)coordinate (Q4);
 \path (Q2)++(300:2*\rat)++(300:0.12*\rat)coordinate (Q5);

 \path (Q2)++(120:2*\rat) coordinate (W1);
 \draw [thick,cyan] (W1)--++(-60:1.88*\rat)
       (W1)++(240:0.12*\rat)--++(-60:1.88*\rat);
 \draw [thick,red]
       (W1)++(240:0.24*\rat)--++(-60:1.88*\rat)
       (W1)++(240:0.36*\rat)--++(-60:1.88*\rat);
 \draw [thick,blue] (W1)--++(240:1.88*\rat)
       (W1)++(-60:0.94*\rat)--++(240:1.88*\rat);
 \draw [thick,green]
       (W1)++(240:\rat)--++(-60:1.88*\rat);
 \draw [thick,gray,densely dashed](W1)++(240:1.88*\rat)
       --++(-60:1.88*\rat)--++(60:1.88*\rat);

 \path (Q2)++(60:0.24*\rat) coordinate (Z4);
 \draw [thick,blue]
       (Z4)++(120:2*\rat)--++(60:0.36*\rat)
       (Z4)++(120:1.06*\rat)--++(60:0.36*\rat);
 \draw [thick,gray,densely dashed]
       (Z4)++(120:2*\rat)--++(-60:2*\rat);

 \path (Q2)++(240:0.12*\rat)++(180:0.12*\rat)
        coordinate (R4)
       (R4)++(180:1.88*\rat) coordinate (R1)
       (R1)++(240:1.88*\rat) coordinate (R2)
       (R4)++(240:1.88*\rat) coordinate (R3);
 \path (R3)++(240:0.24*\rat) coordinate (S4)
       (S4)++(180:1.88*\rat) coordinate (S1)
       (S1)++(240:1.88*\rat) coordinate (S2)
       (S4)++(240:1.88*\rat) coordinate (S3);
 \draw [thick,densely dashed,gray](S4)--(S1)(S4)--(S3);
 \draw [thick,green](S2)--(S3)
       (S2)++(60:0.94*\rat)--++(0:1.88*\rat);
 \draw [thick,blue](S1)--(S2)
       (S1)++(0:0.94*\rat)--++(240:1.88*\rat);

 \path ($(R2)!.5!(R3)$)++(90:0.543*\rat) coordinate (O7);
 \draw [thick,blue]
       (O7)--++(150:0.543*\rat)
       (O7)--++(270:0.543*\rat)
       (O7)--++(30:0.543*\rat);
 \draw [thick,cyan]
       (R3)++(180:0.12*\rat)--++(120:1.76*\rat)
       (R3)++(180:0.24*\rat)--++(120:1.64*\rat);
 \draw [thick,red]
       (R3)++(180:0.36*\rat)--++(120:1.52*\rat)
       (R3)++(180:0.48*\rat)--++(120:1.4*\rat);
 \draw [thick,blue](R2)--(R1);
 \draw [thick,green](R2)--(R3)--(R1)
       (R2)++(60:0.12*\rat)--++(0:1.76*\rat);

 \path (Q2)++(300:0.12*\rat) coordinate (T1)
       (T1)++(240:1.88*\rat) coordinate (T2)
       (T1)++(300:1.88*\rat) coordinate (T3)
       (T2)++(300:1.88*\rat) coordinate (T4);

 \draw [thick,green]
       ($(T1)!.5!(T2)$)--++(300:1.88*\rat)
       ($(T1)!.5!(T3)$)--++(240:1.88*\rat);

 \draw [thick,cyan](T1)--(T3)
       (T1)++(240:0.12*\rat)--++(300:1.88*\rat);
 \draw [thick,red]
       (T1)++(240:0.24*\rat)--++(300:1.88*\rat)
       (T1)++(240:0.36*\rat)--++(300:1.88*\rat);
 \draw [thick,blue](T1)--(T2)
       (T1)++(300:0.12*\rat)--++(240:1.88*\rat);
 \draw [thick,densely dashed,gray](T2)--(T4)--(T3);

 \path (T2)++(240:0.24*\rat) coordinate (V1)
       (V1)++(240:1.88*\rat) coordinate (V2)
       (V1)++(300:1.88*\rat) coordinate (V3);

 \path ($(V2)!.5!(V3)$)++(90:0.543*\rat) coordinate (O2);
 \draw [thick,green]
       (O2)--++(150:0.543*\rat)
       (O2)--++(270:0.543*\rat)
       (O2)--++(30:0.543*\rat);
 \draw [thick,cyan]
       (V3)++(180:0.12*\rat)--++(120:1.76*\rat)
       (V3)++(180:0.24*\rat)--++(120:1.64*\rat);
 \draw [thick,red]
       (V3)++(180:0.36*\rat)--++(120:1.52*\rat)
       (V3)++(180:0.48*\rat)--++(120:1.4*\rat);
 \draw [thick,blue](V1)--(V2)
       (V1)++(300:0.12*\rat)--++(240:1.76*\rat);

 \draw [thick,green](V1)--(V3)--(V2);

 \draw [](Q2)++(60:0.2) arc(60:120:0.2) (Q2)++(60:0.4) arc(60:240:0.4)
         (Q2)++(60:0.5) arc(60:300:0.5);

 \draw [line width=1em,cyan,opacity=0.15] (Q2)--++(60:1.4*\rat); \draw [ultra thick,densely dashed] (Q2)--++(60:1.4*\rat);
 \foreach \x in {Q2}{
          \fill [black](\x) circle (3pt);}
\end{scope}

&

%%%% PART3 %%%%

\begin{scope}[line cap=round,scale=\size,xshift=0cm,yshift=0cm]
 \foreach \x [count=\xi] in {L1,L2}{
     \path (0:2*\xi-2) coordinate (\x);}
 \path (L2)++(60:2) coordinate(L3);

 \path (L1)++(60:1-\rat)++(0:1-\rat) coordinate (Q1);
 \path (L2)++(60:1-\rat)++(180:1-\rat) coordinate (Q2);
 \path (Q2)++(240:2*\rat)++(240:0.12*\rat)coordinate (Q4);
 \path (Q2)++(300:2*\rat)++(300:0.12*\rat)coordinate (Q5);

 \path (Q2)++(120:2*\rat) coordinate (W1);
 \draw [thick,cyan] (W1)--++(-60:1.88*\rat)
       (W1)++(240:0.12*\rat)--++(-60:1.88*\rat);
 \draw [thick,red]
       (W1)++(240:0.24*\rat)--++(-60:1.88*\rat)
       (W1)++(240:0.36*\rat)--++(-60:1.88*\rat);
 \draw [thick,blue] (W1)--++(240:1.88*\rat)
       (W1)++(-60:0.94*\rat)--++(240:1.88*\rat);
 \draw [thick,green]
       (W1)++(240:\rat)--++(-60:1.88*\rat);
 \draw [thick,gray,densely dashed](W1)++(240:1.88*\rat)
       --++(-60:1.88*\rat)--++(60:1.88*\rat);

 \path (Q2)++(60:0.24*\rat) coordinate (Z4);
 \draw [thick,blue]
       (Z4)++(120:2*\rat)--++(60:0.36*\rat)
       (Z4)++(120:1.06*\rat)--++(60:0.36*\rat);
 \draw [thick,gray,densely dashed]
       (Z4)++(120:2*\rat)--++(-60:2*\rat);

 \path (Q2)++(240:0.12*\rat)++(180:0.12*\rat)
        coordinate (R4)
       (R4)++(180:1.88*\rat) coordinate (R1)
       (R1)++(240:1.88*\rat) coordinate (R2)
       (R4)++(240:1.88*\rat) coordinate (R3);
 \path (R3)++(240:0.24*\rat) coordinate (S4)
       (S4)++(180:1.88*\rat) coordinate (S1)
       (S1)++(240:1.88*\rat) coordinate (S2)
       (S4)++(240:1.88*\rat) coordinate (S3);
 \path (Q2)++(300:0.12*\rat) coordinate (T1)
       (T1)++(240:1.88*\rat) coordinate (T2)
       (T1)++(300:1.88*\rat) coordinate (T3)
       (T2)++(300:1.88*\rat) coordinate (T4);

 \path ($(R2)!.5!(R3)$)++(90:0.543*\rat) coordinate (O7);
 \draw [thick,blue]
       (O7)--++(150:0.543*\rat)
       (O7)--++(270:0.543*\rat)
       (O7)--++(30:0.543*\rat);
 \draw [thick,cyan]
       (R3)++(180:0.12*\rat)--++(120:1.76*\rat)
       (R3)++(180:0.24*\rat)--++(120:1.64*\rat);
 \draw [thick,red]
       (R3)++(180:0.36*\rat)--++(120:1.52*\rat)
       (R3)++(180:0.48*\rat)--++(120:1.4*\rat);
 \draw [thick,blue](R2)--(R1);
 \draw [thick,green](R2)--(R3)--(R1)
       (R2)++(60:0.12*\rat)--++(0:1.76*\rat);

 \draw [thick,green]
       ($(T1)!.5!(T2)$)--++(300:1.88*\rat)
       ($(T1)!.5!(T3)$)--++(240:1.88*\rat);

 \draw [thick,cyan](T1)--(T3)
       (T1)++(240:0.12*\rat)--++(300:1.88*\rat);
 \draw [thick,red]
       (T1)++(240:0.24*\rat)--++(300:1.88*\rat)
       (T1)++(240:0.36*\rat)--++(300:1.88*\rat);
 \draw [thick,blue](T1)--(T2)
       (T1)++(300:0.12*\rat)--++(240:1.88*\rat);
 \draw [thick,densely dashed,gray](T2)--(T4)--(T3);

 \path ($(S2)!.5!(S3)$)++(90:0.543*\rat) coordinate (O2);
 \draw [thick,green]
       (O2)++(210:0.12*\rat)--++(270:0.439*\rat)
       (O2)++(210:0.12*\rat)--++(150:0.439*\rat)
       (O2)++(210:0.12*\rat)--++(30:0.615*\rat);
 \draw [thick,green]
       (S3)++(180:0.12*\rat)--++(120:1.76*\rat);
 \draw [thick,cyan]
       (S3)++(180:0.24*\rat)--++(120:1.64*\rat)
       (S3)++(180:0.36*\rat)--++(120:1.52*\rat);
 \draw [thick,red]
       (S3)++(180:0.48*\rat)--++(120:1.4*\rat)
       (S3)++(180:0.6*\rat)--++(120:1.28*\rat);
 \draw [thick,blue] (S2)--(S1)--(S3);
 \draw [thick,green] (S2)--(S3);

 \draw [thick,green]
       (V1)++(300:0.94*\rat)--++(180:1.88*\rat);
 \draw [thick,cyan]
       (V3)++(180:0.12*\rat)--++(120:1.88*\rat)
       (V3)++(180:0.24*\rat)--++(120:1.88*\rat);
 \draw [thick,red]
       (V3)++(180:0.36*\rat)--++(120:1.88*\rat)
       (V3)++(180:0.48*\rat)--++(120:1.88*\rat);
 \draw [thick,blue]
       (V1)++(180:\rat)--++(300:1.88*\rat);
 \draw [thick,green](V1)--(V3)--++(180:1.88*\rat);
 \draw [thick,densely dashed,gray]
       (V1)--++(180:1.88*\rat)--++(300:1.88*\rat);

 \draw [](Q2)++(60:0.2) arc(60:120:0.2) (Q2)++(60:0.4) arc(60:240:0.4)
         (Q2)++(60:0.5) arc(60:300:0.5);

 \draw [line width=1em,cyan,opacity=0.15] (Q2)--++(60:1.4*\rat); \draw [ultra thick,densely dashed] (Q2)--++(60:1.4*\rat);
 \foreach \x in {Q2}{
          \fill [black](\x) circle (3pt);}
\end{scope}

\\

\begin{scope}[line cap=round,scale=\size,xshift=0cm,yshift=0cm]
 \foreach \x [count=\xi] in {L1,L2}{
     \path (0:2*\xi-2) coordinate (\x);}
 \path (L2)++(60:2) coordinate(L3);

 \path (L1)++(60:1-\rat)++(0:1-\rat) coordinate (Q1);
 \path (L2)++(60:1-\rat)++(180:1-\rat) coordinate (Q2);
 \path (Q2)++(240:2*\rat)++(240:0.12*\rat)coordinate (Q4);
 \path (Q2)++(300:2*\rat)++(300:0.12*\rat)coordinate (Q5);

 \path (Q2)++(120:2*\rat) coordinate (W1);
 \draw [thick,cyan] (W1)--++(-60:1.88*\rat)
       (W1)++(240:0.12*\rat)--++(-60:1.88*\rat);
 \draw [thick,red]
       (W1)++(240:0.24*\rat)--++(-60:1.88*\rat)
       (W1)++(240:0.36*\rat)--++(-60:1.88*\rat);
 \draw [thick,blue] (W1)--++(240:1.88*\rat)
       (W1)++(-60:0.94*\rat)--++(240:1.88*\rat);
 \draw [thick,green]
       (W1)++(240:\rat)--++(-60:1.88*\rat);
 \draw [thick,gray,densely dashed](W1)++(240:1.88*\rat)
       --++(-60:1.88*\rat)--++(60:1.88*\rat);

 \path (Q2)++(60:0.24*\rat) coordinate (Z4);
 \draw [thick,blue]
       (Z4)++(120:2*\rat)--++(60:0.36*\rat)
       (Z4)++(120:1.06*\rat)--++(60:0.36*\rat);
 \draw [thick,gray,densely dashed]
       (Z4)++(120:2*\rat)--++(-60:2*\rat);

 \path (Q2)++(240:0.12*\rat)++(180:0.12*\rat)
        coordinate (R4)
       (R4)++(180:1.88*\rat) coordinate (R1)
       (R1)++(240:1.88*\rat) coordinate (R2)
       (R4)++(240:1.88*\rat) coordinate (R3);
 \path (R3)++(240:0.24*\rat) coordinate (S4)
       (S4)++(180:1.88*\rat) coordinate (S1)
       (S1)++(240:1.88*\rat) coordinate (S2)
       (S4)++(240:1.88*\rat) coordinate (S3);
 \path (Q2)++(300:0.12*\rat) coordinate (T1)
       (T1)++(240:1.88*\rat) coordinate (T2)
       (T1)++(300:1.88*\rat) coordinate (T3);

 \draw [thick,green]
       (R2)++(60:0.94*\rat)--++(-60:1.88*\rat);
 \draw [thick,blue]
       (R2)++(-60:0.94*\rat)--++(60:1.88*\rat);
 \draw [thick,cyan]
       (R3)++(240:0.12*\rat)--++(120:1.88*\rat)
       (R3)++(240:0.24*\rat)--++(120:1.88*\rat);
 \draw [thick,red]
       (R3)++(240:0.36*\rat)--++(120:1.88*\rat)
       (R3)++(240:0.48*\rat)--++(120:1.88*\rat);
 \draw [thick,blue](R2)--(R1);
 \draw [thick,green](R1)--(R3);
 \draw [thick,densely dashed,gray]
       (R2)--++(-60:1.88*\rat)--++(60:1.88*\rat);

 \path ($(S2)!.5!(S3)$)++(90:0.543*\rat) coordinate (O8);
 \draw [thick,blue]
       (O8)++(210:0.12*\rat)--++(150:0.483*\rat)
       (O8)++(210:0.12*\rat)--++(270:0.483*\rat)
       (O8)++(210:0.12*\rat)--++(30:0.663*\rat);
 \draw [thick,cyan]
       (S3)++(180:0.24*\rat)--++(120:1.64*\rat)
       (S3)++(180:0.36*\rat)--++(120:1.52*\rat);
 \draw [thick,red]
       (S3)++(180:0.48*\rat)--++(120:1.4*\rat)
       (S3)++(180:0.6*\rat)--++(120:1.28*\rat);
 \draw [thick,green](S1)--(S3)
       (S3)++(180:0.12*\rat)--++(120:1.76*\rat);
 \draw [thick,blue](S2)--(S1);
 \draw [thick,green](S2)--(S3);

 \path ($(T2)!.5!(T3)$)++(90:0.543*\rat) coordinate (O1);
 \draw [thick,green]
       (O1)--++(150:0.543*\rat)
       (O1)--++(270:0.543*\rat)
       (O1)--++(30:0.543*\rat);
 \draw [thick,cyan](T1)--(T3)
       (T3)++(180:0.12*\rat)--++(120:1.76*\rat);
 \draw [thick,red]
       (T3)++(180:0.24*\rat)--++(120:1.64*\rat)
       (T3)++(180:0.36*\rat)--++(120:1.52*\rat);
 \draw [thick,blue](T1)--(T2)
       (T1)++(300:0.12*\rat)--++(240:1.76*\rat);
 \draw [thick,green](T2)--(T3)
       (T2)++(60:0.12*\rat)--++(0:1.76*\rat);

 \path (T2)++(240:0.24*\rat) coordinate (V1)
       (V1)++(240:1.88*\rat) coordinate (V2)
       (V1)++(300:1.88*\rat) coordinate (V3)
       (V1)++(0:1.88*\rat) coordinate (V4);

 \draw [thick,green]
       (V1)++(240:0.94*\rat)--++(0:1.88*\rat);
 \draw [thick,green]
       (V1)++(0:0.94*\rat)--++(240:1.88*\rat);
 \draw [thick,blue](V1)--(V2);
 \draw [thick,blue]
       (V1)++(0:0.12*\rat)--++(240:1.88*\rat);
 \draw [thick,green](V2)--(V3);
 \draw [thick,densely dashed,gray](V1)--(V4)--(V3);

 \draw [](Q2)++(60:0.2) arc(60:120:0.2) (Q2)++(60:0.4) arc(60:240:0.4)
         (Q2)++(60:0.5) arc(60:300:0.5);

 \draw [line width=1em,cyan,opacity=0.15] (Q2)--++(60:1.4*\rat); \draw [ultra thick,densely dashed] (Q2)--++(60:1.4*\rat);
 \foreach \x in {Q2}{
          \fill [black](\x) circle (3pt);}
\end{scope}

&

%%%% PART3 %%%%

\begin{scope}[line cap=round,scale=\size,xshift=0cm,yshift=0cm]
 \foreach \x [count=\xi] in {L1,L2}{
     \path (0:2*\xi-2) coordinate (\x);}
 \path (L2)++(60:2) coordinate(L3);

 \path (L1)++(60:1-\rat)++(0:1-\rat) coordinate (Q1);
 \path (L2)++(60:1-\rat)++(180:1-\rat) coordinate (Q2);
 \path (Q2)++(240:2*\rat)++(240:0.12*\rat)coordinate (Q4);
 \path (Q2)++(300:2*\rat)++(300:0.12*\rat)coordinate (Q5);

 \path (Q2)++(120:2*\rat) coordinate (W1);
 \draw [thick,cyan] (W1)--++(-60:1.88*\rat)
       (W1)++(240:0.12*\rat)--++(-60:1.88*\rat);
 \draw [thick,red]
       (W1)++(240:0.24*\rat)--++(-60:1.88*\rat)
       (W1)++(240:0.36*\rat)--++(-60:1.88*\rat);
 \draw [thick,blue] (W1)--++(240:1.88*\rat)
       (W1)++(-60:0.94*\rat)--++(240:1.88*\rat);
 \draw [thick,green]
       (W1)++(240:\rat)--++(-60:1.88*\rat);
 \draw [thick,gray,densely dashed](W1)++(240:1.88*\rat)
       --++(-60:1.88*\rat)--++(60:1.88*\rat);

 \path (Q2)++(60:0.24*\rat) coordinate (Z4);
 \draw [thick,blue]
       (Z4)++(120:2*\rat)--++(60:0.36*\rat)
       (Z4)++(120:1.06*\rat)--++(60:0.36*\rat);
 \draw [thick,gray,densely dashed]
       (Z4)++(120:2*\rat)--++(-60:2*\rat);

 \path (Q2)++(240:0.12*\rat)++(180:0.12*\rat)
        coordinate (R4)
       (R4)++(180:1.88*\rat) coordinate (R1)
       (R1)++(240:1.88*\rat) coordinate (R2)
       (R4)++(240:1.88*\rat) coordinate (R3);
 \path (R3)++(240:0.24*\rat) coordinate (S4)
       (S4)++(180:1.88*\rat) coordinate (S1)
       (S1)++(240:1.88*\rat) coordinate (S2)
       (S4)++(240:1.88*\rat) coordinate (S3);
 \path (Q2)++(300:0.12*\rat) coordinate (T1)
       (T1)++(240:1.88*\rat) coordinate (T2)
       (T1)++(300:1.88*\rat) coordinate (T3)
       (T2)++(300:1.88*\rat) coordinate (T4);

 \draw [thick,green]
       (R2)++(60:0.94*\rat)--++(-60:1.88*\rat);
 \draw [thick,blue]
       (R2)++(-60:0.94*\rat)--++(60:1.88*\rat);
 \draw [thick,cyan]
       (R3)++(240:0.12*\rat)--++(120:1.88*\rat)
       (R3)++(240:0.24*\rat)--++(120:1.88*\rat);
 \draw [thick,red]
       (R3)++(240:0.36*\rat)--++(120:1.88*\rat)
       (R3)++(240:0.48*\rat)--++(120:1.88*\rat);
 \draw [thick,green](R1)--(R3);
 \draw [thick,blue](R2)--(R1);
 \draw [thick,densely dashed,gray]
       (R2)--++(-60:1.88*\rat)--++(60:1.88*\rat);

 \path ($(S2)!.5!(S3)$)++(90:0.543*\rat) coordinate (O8);
 \draw [thick,blue]
       (O8)++(210:0.12*\rat)--++(150:0.483*\rat)
       (O8)++(210:0.12*\rat)--++(270:0.483*\rat)
       (O8)++(210:0.12*\rat)--++(30:0.663*\rat);
 \draw [thick,cyan]
       (S3)++(180:0.24*\rat)--++(120:1.64*\rat)
       (S3)++(180:0.36*\rat)--++(120:1.52*\rat);
 \draw [thick,red]
       (S3)++(180:0.48*\rat)--++(120:1.4*\rat)
       (S3)++(180:0.6*\rat)--++(120:1.28*\rat);
 \draw [thick,green](S1)--(S3)
       (S3)++(180:0.12*\rat)--++(120:1.76*\rat);
 \draw [thick,blue](S2)--(S1);
 \draw [thick,green](S2)--(S3);

 \draw [thick,green]
       ($(T1)!.5!(T2)$)--++(300:1.88*\rat)
       ($(T1)!.5!(T3)$)--++(240:1.88*\rat);

 \draw [thick,cyan](T1)--(T3)
       (T1)++(240:0.12*\rat)--++(300:1.88*\rat);
 \draw [thick,red]
       (T1)++(240:0.24*\rat)--++(300:1.88*\rat)
       (T1)++(240:0.36*\rat)--++(300:1.88*\rat);
 \draw [thick,blue](T1)--(T2)
       (T1)++(300:0.12*\rat)--++(240:1.88*\rat);
 \draw [thick,densely dashed,gray](T2)--(T4)--(T3);

 \path (T2)++(240:0.24*\rat) coordinate (V1)
       (V1)++(240:1.88*\rat) coordinate (V2)
       (V1)++(300:1.88*\rat) coordinate (V3);

 \path ($(V2)!.5!(V3)$)++(90:0.543*\rat) coordinate (O2);
 \draw [thick,green]
       (O2)--++(150:0.543*\rat)
       (O2)--++(270:0.543*\rat)
       (O2)--++(30:0.543*\rat);
 \draw [thick,cyan]
       (V3)++(180:0.12*\rat)--++(120:1.76*\rat)
       (V3)++(180:0.24*\rat)--++(120:1.64*\rat);
 \draw [thick,red]
       (V3)++(180:0.36*\rat)--++(120:1.52*\rat)
       (V3)++(180:0.48*\rat)--++(120:1.4*\rat);

 \draw [thick,green](V1)--(V3);
 \draw [thick,blue](V1)--(V2);
 \draw [thick,blue]
       (V1)++(300:0.12*\rat)--++(240:1.76*\rat);
 \draw [thick,green](V3)--(V2);

 \draw [](Q2)++(60:0.2) arc(60:120:0.2) (Q2)++(60:0.4) arc(60:240:0.4)
         (Q2)++(60:0.5) arc(60:300:0.5);

 \draw [line width=1em,cyan,opacity=0.15] (Q2)--++(60:1.4*\rat); \draw [ultra thick,densely dashed] (Q2)--++(60:1.4*\rat);
 \foreach \x in {Q2}{
          \fill [black](\x) circle (3pt);}
\end{scope}

&

%%%% PART3 %%%%

\begin{scope}[line cap=round,scale=\size,xshift=0cm,yshift=0cm]
 \foreach \x [count=\xi] in {L1,L2}{
     \path (0:2*\xi-2) coordinate (\x);}
 \path (L2)++(60:2) coordinate(L3);

 \path (L1)++(60:1-\rat)++(0:1-\rat) coordinate (Q1);
 \path (L2)++(60:1-\rat)++(180:1-\rat) coordinate (Q2);
 \path (Q2)++(240:2*\rat)++(240:0.12*\rat)coordinate (Q4);
 \path (Q2)++(300:2*\rat)++(300:0.12*\rat)coordinate (Q5);

 \path (Q2)++(120:2*\rat) coordinate (W1);
 \draw [thick,cyan] (W1)--++(-60:1.88*\rat)
       (W1)++(240:0.12*\rat)--++(-60:1.88*\rat);
 \draw [thick,red]
       (W1)++(240:0.24*\rat)--++(-60:1.88*\rat)
       (W1)++(240:0.36*\rat)--++(-60:1.88*\rat);
 \draw [thick,blue] (W1)--++(240:1.88*\rat)
       (W1)++(-60:0.94*\rat)--++(240:1.88*\rat);
 \draw [thick,green]
       (W1)++(240:\rat)--++(-60:1.88*\rat);
 \draw [thick,gray,densely dashed](W1)++(240:1.88*\rat)
       --++(-60:1.88*\rat)--++(60:1.88*\rat);

 \path (Q2)++(60:0.24*\rat) coordinate (Z4);
 \draw [thick,blue]
       (Z4)++(120:2*\rat)--++(60:0.36*\rat)
       (Z4)++(120:1.06*\rat)--++(60:0.36*\rat);
 \draw [thick,gray,densely dashed]
       (Z4)++(120:2*\rat)--++(-60:2*\rat);

 \path (Q2)++(240:0.12*\rat)++(180:0.12*\rat)
        coordinate (R4)
       (R4)++(180:1.88*\rat) coordinate (R1)
       (R1)++(240:1.88*\rat) coordinate (R2)
       (R4)++(240:1.88*\rat) coordinate (R3);
 \path (R3)++(240:0.24*\rat) coordinate (S4)
       (S4)++(180:1.88*\rat) coordinate (S1)
       (S1)++(240:1.88*\rat) coordinate (S2)
       (S4)++(240:1.88*\rat) coordinate (S3);
 \path (Q2)++(300:0.12*\rat) coordinate (T1)
       (T1)++(240:1.88*\rat) coordinate (T2)
       (T1)++(300:1.88*\rat) coordinate (T3)
       (T2)++(300:1.88*\rat) coordinate (T4);

 \draw [thick,green]
       (R2)++(60:0.94*\rat)--++(-60:1.88*\rat);
 \draw [thick,blue]
       (R2)++(-60:0.94*\rat)--++(60:1.88*\rat);
 \draw [thick,cyan]
       (R3)++(240:0.12*\rat)--++(120:1.88*\rat)
       (R3)++(240:0.24*\rat)--++(120:1.88*\rat);
 \draw [thick,red]
       (R3)++(240:0.36*\rat)--++(120:1.88*\rat)
       (R3)++(240:0.48*\rat)--++(120:1.88*\rat);
 \draw [thick,green](R1)--(R3);
 \draw [thick,blue](R2)--(R1);
 \draw [thick,densely dashed,gray]
       (R2)--++(-60:1.88*\rat)--++(60:1.88*\rat);

 \path ($(S2)!.5!(S3)$)++(90:0.543*\rat) coordinate (O8);
 \draw [thick,blue]
       (O8)++(210:0.12*\rat)--++(150:0.483*\rat)
       (O8)++(210:0.12*\rat)--++(270:0.483*\rat)
       (O8)++(210:0.12*\rat)--++(30:0.663*\rat);
 \draw [thick,cyan]
       (S3)++(180:0.24*\rat)--++(120:1.64*\rat)
       (S3)++(180:0.36*\rat)--++(120:1.52*\rat);
 \draw [thick,red]
       (S3)++(180:0.48*\rat)--++(120:1.4*\rat)
       (S3)++(180:0.6*\rat)--++(120:1.28*\rat);
 \draw [thick,green](S1)--(S3)
       (S3)++(180:0.12*\rat)--++(120:1.76*\rat);
 \draw [thick,blue](S2)--(S1);
 \draw [thick,green](S2)--(S3);

 \draw [thick,green]
       ($(T1)!.5!(T2)$)--++(300:1.88*\rat)
       ($(T1)!.5!(T3)$)--++(240:1.88*\rat);

 \draw [thick,cyan](T1)--(T3)
       (T1)++(240:0.12*\rat)--++(300:1.88*\rat);
 \draw [thick,red]
       (T1)++(240:0.24*\rat)--++(300:1.88*\rat)
       (T1)++(240:0.36*\rat)--++(300:1.88*\rat);
 \draw [thick,blue](T1)--(T2)
       (T1)++(300:0.12*\rat)--++(240:1.88*\rat);
 \draw [thick,densely dashed,gray](T2)--(T4)--(T3);

 \path (T2)++(240:0.24*\rat) coordinate (V1)
       (V1)++(240:1.88*\rat) coordinate (V2)
       (V1)++(300:1.88*\rat) coordinate (V3);

 \path ($(V2)!.5!(V3)$)++(90:0.543*\rat) coordinate (O2);
 \draw [thick,green]
       (V2)--($(V1)!.5!(V3)$);
 \draw [thick,green] (V1)--(V3);
 \draw [thick,cyan]
       (V3)++(180:0.12*\rat)--++(120:1.76*\rat)
       (V3)++(180:0.24*\rat)--++(120:1.64*\rat);
 \draw [thick,red]
       (V1)++(240:0.36*\rat)--++(300:1.5*\rat)
       (V1)++(240:0.48*\rat)--++(300:1.38*\rat);

 \draw [thick,blue](V1)--(V2);
 \draw [thick,blue]
       (V1)++(300:0.12*\rat)--++(240:1.64*\rat);
 \draw [thick,green](V2)--++(30:0.3);
 \draw [thick,green]
       (V3)..controls++(180:0.88*\rat)..($(V1)!.5!(V2)$);

 \draw [](Q2)++(60:0.2) arc(60:120:0.2) (Q2)++(60:0.4) arc(60:240:0.4)
         (Q2)++(60:0.5) arc(60:300:0.5);

 \draw [line width=1em,cyan,opacity=0.15] (Q2)--++(60:1.4*\rat); \draw [ultra thick,densely dashed] (Q2)--++(60:1.4*\rat);
 \foreach \x in {Q2}{
          \fill [black](\x) circle (3pt);}
\end{scope}

\\
};

\end{tikzpicture}
\begin{tikzpicture}[blowup line/.style={line width=2pt,gray},font=\scriptsize]

\matrix[column sep=0.8cm, row sep=0cm]{

\begin{scope}[line cap=round,scale=\size,xshift=0cm,yshift=0cm]
 \foreach \x [count=\xi] in {L2}{
     \path (0:2*\xi) coordinate (\x);}

 \path (L2)++(60:1-\rat)++(180:1-\rat) coordinate (Q2);

 \path (Q2)++(300:0.12*\rat) coordinate (T1)
       (T1)++(240:1.88*\rat) coordinate (T2)
       (T1)++(300:1.88*\rat) coordinate (T3);
 \path (T3)++(300:0.24*\rat) coordinate (U4)
       (U4)++(180:1.88*\rat) coordinate (U1)
       (U1)++(300:1.88*\rat) coordinate (U2)
       (U2)++(0:1.88*\rat) coordinate (U3);

 \draw [thick,blue](Q2)--++(240:0.36*\rat)
           (Q2)++(300:0.12*\rat)--++(240:0.36*\rat);
 \draw [thick,green] ($(T3)!.5!(T1)$)--++(210:0.31*\rat);
 \draw [thick,green] (T3)--++(180:0.36*\rat)
           (T3)++(120:0.12*\rat)--++(180:0.36*\rat);
 \draw [thick,cyan](T3)--(T1)
       (T3)++(180:0.12*\rat)--++(120:1.88*\rat);
 \draw [thick,red]
       (T3)++(180:0.24*\rat)--++(120:1.76*\rat)
       (T3)++(180:0.36*\rat)--++(120:1.64*\rat);

 \draw [thick,gray,densely dashed] (U4)--++(180:0.48*\rat);
 \draw [thick,green] ($(U3)!.5!(U4)$)--++(180:0.48*\rat);
 \draw [thick,cyan](U4)--(U3)
       (U3)++(180:0.12*\rat)--++(120:1.88*\rat);
 \draw [thick,red]
       (U3)++(180:0.24*\rat)--++(120:1.88*\rat)
       (U3)++(180:0.36*\rat)--++(120:1.88*\rat);
 \draw [thick,green](U3)--++(180:1.4*\rat);

 \draw [](Q2)++(60:0.4) arc(60:300:0.4);
 \draw []($(T3)!.5!(U4)$)++(120:0.4) arc(120:300:0.4);
 \draw [](U3)++(120:0.5) arc(120:180:0.5);

 \draw [line width=1em,cyan,opacity=0.15] (Q2)--++(60:1.4*\rat); \draw [ultra thick,densely dashed] (Q2)--++(60:1.4*\rat);
 \foreach \x in {Q2}{
          \fill [black](\x) circle (3pt);}
 \fill [black] ($(T3)!.5!(U4)$) circle (3pt);

 \path (U4)++(0:2.12*\rat) coordinate (U4)
       (U4)++(180:1.88*\rat) coordinate (U1)
       (U1)++(300:1.88*\rat) coordinate (U2)
       (U2)++(0:1.88*\rat) coordinate (U3);

 \draw [thick,green]
       (U2)++(120:0.94*\rat)--++(0:1.88*\rat);
 \draw [thick,cyan]
       (U4)++(180:\rat)--++(300:1.88*\rat)
       (U4)++(180:0.88*\rat)--++(300:1.88*\rat);

 \draw [thick,red](U4)--(U3)
       (U4)++(180:0.12*\rat)--++(300:1.88*\rat);
 \draw [thick,green](U2)--(U3);
 \draw [thick,densely dashed,gray](U4)--(U1)--(U2);

 \path (U4)++(0:2.12*\rat) coordinate (U4)
       (U4)++(180:1.88*\rat) coordinate (U1)
       (U1)++(300:1.88*\rat) coordinate (U2)
       (U2)++(0:1.88*\rat) coordinate (U3);

 \draw [thick,green]
       (U2)++(120:0.94*\rat)--++(0:1.88*\rat);
 \draw [thick,red]
       (U4)++(180:0.94*\rat)--++(300:1.88*\rat);

 \draw [thick,red](U4)--(U3);
 \draw [thick,green](U2)--(U3);
 \draw [thick,densely dashed,gray](U4)--(U1)--(U2);

\end{scope}

&

\begin{scope}[line cap=round,scale=\size,xshift=0cm,yshift=0cm]
 \foreach \x [count=\xi] in {L2}{
     \path (0:2*\xi) coordinate (\x);}

 \path (L2)++(60:1-\rat)++(180:1-\rat) coordinate (Q2);

 \path (Q2)++(300:0.12*\rat) coordinate (T1)
       (T1)++(240:1.88*\rat) coordinate (T2)
       (T1)++(300:1.88*\rat) coordinate (T3)
       (T3)++(240:2.12*\rat) coordinate (T4);
 \path (T3)++(300:0.24*\rat) coordinate (U4)
       (U4)++(180:1.88*\rat) coordinate (U1)
       (U1)++(300:1.88*\rat) coordinate (U2)
       (U2)++(0:1.88*\rat) coordinate (U3);

 \draw [thick,blue](Q2)--++(240:0.36*\rat)(Q2)++(300:0.12*\rat)--++(240:0.36*\rat);
 \draw [thick,green] ($(T3)!.5!(T1)$)--++(210:0.31*\rat);
 \draw [thick,green] (T3)--++(180:0.36*\rat)
           (T3)++(120:0.12*\rat)--++(180:0.36*\rat);
 \draw [thick,cyan](T3)--(T1)
       (T3)++(180:0.12*\rat)--++(120:1.88*\rat);
 \draw [thick,red]
       (T3)++(180:0.24*\rat)--++(120:1.76*\rat)
       (T3)++(180:0.36*\rat)--++(120:1.64*\rat);

 \draw [very thick,densely dashed,gray](T3)--(T4);
 \draw [thick,green](T4)--++(180:1.4*\rat);

 \draw [](Q2)++(60:0.4) arc(60:300:0.4);
 \draw [](T3)++(120:0.4) arc(120:240:0.4);
 \draw [](T4)++(60:0.4) arc(60:180:0.4);

 \draw [line width=1em,cyan,opacity=0.15] (Q2)--++(60:1.4*\rat); \draw [ultra thick,densely dashed] (Q2)--++(60:1.4*\rat);
 \foreach \x in {Q2}{
          \fill [black](\x) circle (3pt);}
 \fill [black] (T3) circle (3pt);

 \path ($(U2)!.5!(U3)$)++(90:0.543*\rat) coordinate (O4);
 \draw [thick,green]
       (O4)--++(150:0.543*\rat)
       (O4)--++(270:0.543*\rat)
       (O4)--++(30:0.543*\rat);
 \draw [thick,cyan](U3)--(U4)
       (U3)++(180:0.12*\rat)--++(120:1.76*\rat);
 \draw [thick,red]
       (U3)++(180:0.24*\rat)--++(120:1.64*\rat)
       (U3)++(180:0.36*\rat)--++(120:1.52*\rat);

 \draw [thick,blue]
       (U4)++(300:0.12*\rat)--++(240:1.76*\rat)
       (U4)++(300:0.24*\rat)--++(240:1.64*\rat);
 \draw [thick,green](U4)--(U2)--(U3);

 \path (U4)++(0:2.12*\rat) coordinate (U4)
       (U4)++(180:1.88*\rat) coordinate (U1)
       (U1)++(300:1.88*\rat) coordinate (U2)
       (U2)++(0:1.88*\rat) coordinate (U3);

 \draw [thick,green]
       (U2)++(120:0.94*\rat)--++(0:1.88*\rat);
 \draw [thick,cyan]
       (U4)++(180:\rat)--++(300:1.88*\rat)
       (U4)++(180:0.88*\rat)--++(300:1.88*\rat);

 \draw [thick,red](U4)--(U3)
       (U4)++(180:0.12*\rat)--++(300:1.88*\rat);
 \draw [thick,green](U2)--(U3);
 \draw [thick,densely dashed,gray](U4)--(U1)--(U2);

 \path (U4)++(0:2.12*\rat) coordinate (U4)
       (U4)++(180:1.88*\rat) coordinate (U1)
       (U1)++(300:1.88*\rat) coordinate (U2)
       (U2)++(0:1.88*\rat) coordinate (U3);

 \draw [thick,green]
       (U2)++(120:0.94*\rat)--++(0:1.88*\rat);
 \draw [thick,red]
       (U4)++(180:0.94*\rat)--++(300:1.88*\rat);

 \draw [thick,red](U4)--(U3);
 \draw [thick,green](U2)--(U3);
 \draw [thick,densely dashed,gray](U4)--(U1)--(U2);

\end{scope}

&

\begin{scope}[line cap=round,scale=\size,xshift=0cm,yshift=0cm]
 \foreach \x [count=\xi] in {L2}{
     \path (0:2*\xi) coordinate (\x);}

 \path (L2)++(60:1-\rat)++(180:1-\rat) coordinate (Q2);

 \path (Q2)++(300:0.12*\rat) coordinate (T1)
       (T1)++(240:1.88*\rat) coordinate (T2)
       (T1)++(300:1.88*\rat) coordinate (T3)
       (T3)++(240:2.12*\rat) coordinate (T4);
 \path (T3)++(300:0.24*\rat) coordinate (U4)
       (U4)++(180:1.88*\rat) coordinate (U1)
       (U1)++(300:1.88*\rat) coordinate (U2)
       (U2)++(0:1.88*\rat) coordinate (U3);

 \draw [thick,blue](Q2)--++(240:0.36*\rat)(Q2)++(300:0.12*\rat)--++(240:0.36*\rat);
 \draw [thick,green] ($(T3)!.5!(T1)$)--++(210:0.31*\rat);
 \draw [thick,green] (T3)--++(180:0.36*\rat)
           (T3)++(120:0.12*\rat)--++(180:0.36*\rat);
 \draw [thick,cyan](T3)--(T1)
       (T3)++(180:0.12*\rat)--++(120:1.88*\rat);
 \draw [thick,red]
       (T3)++(180:0.24*\rat)--++(120:1.76*\rat)
       (T3)++(180:0.36*\rat)--++(120:1.64*\rat);

 \draw [very thick,densely dashed,gray](T3)--(T4);
 \draw [thick,green](T4)--++(180:1.4*\rat);

 \draw [](Q2)++(60:0.4) arc(60:300:0.4);
 \draw [](T3)++(120:0.4) arc(120:240:0.4);
 \draw [](T4)++(60:0.4) arc(60:180:0.4);

 \draw [line width=1em,cyan,opacity=0.15] (Q2)--++(60:1.4*\rat); \draw [ultra thick,densely dashed] (Q2)--++(60:1.4*\rat);
 \foreach \x in {Q2}{
          \fill [black](\x) circle (3pt);}
 \fill [black] (T3) circle (3pt);

 \path (U4)++(0:1.88*\rat) coordinate (U5);
 \draw [thick,green]
       (U2)++(60:0.94*\rat)--++(0:1.88*\rat);
 \draw [thick,cyan]
       (U4)++(0:\rat)--++(240:1.88*\rat)
       (U4)++(0:0.88*\rat)--++(240:1.88*\rat);

 \draw [thick,green] (U4)--(U2);
 \draw [thick,blue] (U4)++(0:0.12*\rat)--++(240:1.88*\rat)
                             (U4)++(0:0.24*\rat)--++(240:1.88*\rat);
 \draw [thick,densely dashed,gray](U4)--(U5)--(U3);
 \draw [thick,green](U2)--(U3);

 \path (U4)++(0:2.12*\rat) coordinate (U4)
       (U4)++(180:1.88*\rat) coordinate (U1)
       (U1)++(300:1.88*\rat) coordinate (U2)
       (U2)++(0:1.88*\rat) coordinate (U3);

 \path ($(U2)!.5!(U3)$)++(90:0.543*\rat) coordinate (O4);
 \draw [thick,green]
       (O4)--++(150:0.543*\rat)
       (O4)--++(270:0.543*\rat)
       (O4)--++(30:0.543*\rat);
 \draw [thick,red](U3)--(U4)
       (U3)++(180:0.12*\rat)--++(120:1.76*\rat);
 \draw [thick,cyan]
       (U2)++(0:0.36*\rat)--++(60:1.52*\rat)
       (U2)++(0:0.48*\rat)--++(60:1.40*\rat);

 \draw [thick,blue]
       (U4)++(300:0.12*\rat)--++(240:1.76*\rat)
       (U4)++(300:0.24*\rat)--++(240:1.64*\rat);
 \draw [thick,green](U4)--(U2)--(U3);

 \path (U4)++(0:2.12*\rat) coordinate (U4)
       (U4)++(180:1.88*\rat) coordinate (U1)
       (U1)++(300:1.88*\rat) coordinate (U2)
       (U2)++(0:1.88*\rat) coordinate (U3);

 \draw [thick,green]
       (U2)++(120:0.94*\rat)--++(0:1.88*\rat);
 \draw [thick,red]
       (U4)++(180:0.94*\rat)--++(300:1.88*\rat);

 \draw [thick,red](U4)--(U3);
 \draw [thick,green](U2)--(U3);
 \draw [thick,densely dashed,gray](U4)--(U1)--(U2);

\end{scope}

\\
};

\end{tikzpicture}
\par\end{center}\vspace{-0.1cm}
\par\end{centering}
\noindent \begin{centering}
\noindent \begin{center}
\def\size{0.5}
\def\rat{0.85}

\begin{tikzpicture}[blowup line/.style={line width=2pt,gray},font=\scriptsize]

\matrix[column sep=1.5cm, row sep=0.4cm]{

\begin{scope}[line cap=round,scale=\size,xshift=0cm,yshift=0cm]
 \foreach \x [count=\xi] in {L2}{
     \path (0:2*\xi) coordinate (\x);}

 \path (L2)++(60:1-\rat)++(180:1-\rat) coordinate (Q2);

 \path (Q2)++(300:0.12*\rat) coordinate (T1)
       (T1)++(240:1.88*\rat) coordinate (T2)
       (T1)++(300:1.88*\rat) coordinate (T3)
       (T3)++(240:2.12*\rat) coordinate (T4);
 \path (T3)++(300:0.24*\rat) coordinate (U4)
       (U4)++(180:1.88*\rat) coordinate (U1)
       (U1)++(300:1.88*\rat) coordinate (U2)
       (U2)++(0:1.88*\rat) coordinate (U3);

 \draw [thick,blue](Q2)--++(240:0.36*\rat)(Q2)++(300:0.12*\rat)--++(240:0.36*\rat);
 \draw [thick,green] ($(T3)!.5!(T1)$)--++(210:0.31*\rat);
 \draw [thick,green] (T3)--++(180:0.36*\rat)
           (T3)++(120:0.12*\rat)--++(180:0.36*\rat);
 \draw [thick,cyan](T3)--(T1)
       (T3)++(180:0.12*\rat)--++(120:1.88*\rat);
 \draw [thick,red]
       (T3)++(180:0.24*\rat)--++(120:1.76*\rat)
       (T3)++(180:0.36*\rat)--++(120:1.64*\rat);

 \draw [very thick,densely dashed,gray](T3)--(T4);
 \draw [thick,green](T4)--++(180:1.4*\rat);

 \draw [](Q2)++(60:0.4) arc(60:300:0.4);
 \draw [](T3)++(120:0.4) arc(120:240:0.4);
 \draw [](T4)++(60:0.4) arc(60:180:0.4);

 \draw [line width=1em,cyan,opacity=0.15] (Q2)--++(60:1.4*\rat); \draw [ultra thick,densely dashed] (Q2)--++(60:1.4*\rat);
 \foreach \x in {Q2}{
          \fill [black](\x) circle (3pt);}
 \fill [black] (T3) circle (3pt);

 \path (U4)++(0:1.88*\rat) coordinate (U5);
 \draw [thick,green]
       (U2)++(60:0.94*\rat)--++(0:1.88*\rat);
 \draw [thick,cyan]
       (U4)++(0:\rat)--++(240:1.88*\rat)
       (U4)++(0:0.88*\rat)--++(240:1.88*\rat);

 \draw [thick,green] (U4)--(U2);
 \draw [thick,blue] (U4)++(0:0.12*\rat)--++(240:1.88*\rat)
                             (U4)++(0:0.24*\rat)--++(240:1.88*\rat);
 \draw [thick,densely dashed,gray](U4)--(U5)--(U3);
 \draw [thick,green](U2)--(U3);

 \path (U4)++(0:2.12*\rat) coordinate (U4)
       (U4)++(180:1.88*\rat) coordinate (U1)
       (U1)++(300:1.88*\rat) coordinate (U2)
       (U2)++(0:1.88*\rat) coordinate (U3);

 \path (U4)++(0:1.88*\rat) coordinate (U5);
 \draw [thick,green]
       (U2)++(60:0.94*\rat)--++(0:1.88*\rat);
 \draw [thick,red]
       (U5)++(180:0.88*\rat)--++(240:1.88*\rat);

 \draw [thick,green] (U4)--(U2);
 \draw [thick,blue] (U4)++(0:0.12*\rat)--++(240:1.88*\rat)
                             (U4)++(0:0.24*\rat)--++(240:1.88*\rat);
 \draw [thick,cyan] (U4)++(0:0.36*\rat)--++(240:1.88*\rat)
                             (U4)++(0:0.48*\rat)--++(240:1.88*\rat);
 \draw [thick,densely dashed,gray](U4)--(U5)--(U3);
 \draw [thick,green](U2)--(U3);

 \path (U4)++(0:2.12*\rat) coordinate (U4)
       (U4)++(180:1.88*\rat) coordinate (U1)
       (U1)++(300:1.88*\rat) coordinate (U2)
       (U2)++(0:1.88*\rat) coordinate (U3);

 \path ($(U2)!.5!(U3)$)++(90:0.543*\rat) coordinate (O4);
 \draw [thick,green]
       (O4)++(-30:0.12*\rat)--++(150:0.663*\rat)
       (O4)++(-30:0.12*\rat)--++(270:0.44*\rat)
       (O4)++(-30:0.12*\rat)--++(30:0.44*\rat);
 \draw [thick,red]
       (U2)++(0:0.6*\rat)--++(60:1.28*\rat);
\draw [thick,cyan]
       (U2)++(0:0.36*\rat)--++(60:1.52*\rat)
       (U2)++(0:0.48*\rat)--++(60:1.40*\rat);
 \draw [thick,blue]
       (U4)++(300:0.12*\rat)--++(240:1.76*\rat)
       (U4)++(300:0.24*\rat)--++(240:1.64*\rat);

 \draw [thick,red](U3)--(U4);
 \draw [thick,green](U4)--(U2)--(U3);

\end{scope}

&

\begin{scope}[line cap=round,scale=\size,xshift=0cm,yshift=0cm]
 \foreach \x [count=\xi] in {L2}{
     \path (0:2*\xi) coordinate (\x);}

 \path (L2)++(60:1-\rat)++(180:1-\rat) coordinate (Q2);

 \path (Q2)++(300:0.12*\rat) coordinate (T1)
       (T1)++(240:1.88*\rat) coordinate (T2)
       (T1)++(300:1.88*\rat) coordinate (T3)
       (T3)++(240:2.12*\rat) coordinate (T4);
 \path (T3)++(300:0.24*\rat) coordinate (U4)
       (U4)++(180:1.88*\rat) coordinate (U1)
       (U1)++(300:1.88*\rat) coordinate (U2)
       (U2)++(0:1.88*\rat) coordinate (U3);

 \draw [thick,blue](Q2)--++(240:0.36*\rat)(Q2)++(300:0.12*\rat)--++(240:0.36*\rat);
 \draw [thick,green] ($(T3)!.5!(T1)$)--++(210:0.31*\rat);
 \draw [thick,green] (T3)--++(180:0.36*\rat)
           (T3)++(120:0.12*\rat)--++(180:0.36*\rat);
 \draw [thick,cyan](T3)--(T1)
       (T3)++(180:0.12*\rat)--++(120:1.88*\rat);
 \draw [thick,red]
       (T3)++(180:0.24*\rat)--++(120:1.76*\rat)
       (T3)++(180:0.36*\rat)--++(120:1.64*\rat);

 \draw [very thick,densely dashed,gray](T3)--(T4);
 \draw [thick,green](T4)--++(180:1.4*\rat);

 \draw [](Q2)++(60:0.4) arc(60:300:0.4);
 \draw [](T3)++(120:0.4) arc(120:240:0.4);
 \draw [](T4)++(60:0.4) arc(60:180:0.4);

 \draw [line width=1em,cyan,opacity=0.15] (Q2)--++(60:1.4*\rat); \draw [ultra thick,densely dashed] (Q2)--++(60:1.4*\rat);
 \foreach \x in {Q2}{
          \fill [black](\x) circle (3pt);}
 \fill [black] (T3) circle (3pt);

 \path (U4)++(0:1.88*\rat) coordinate (U5);
 \draw [thick,green]
       (U2)++(60:0.94*\rat)--++(0:1.88*\rat);
 \draw [thick,cyan]
       (U5)++(180:0.88*\rat)--++(240:1.88*\rat);

 \draw [thick,green] (U4)--(U2);
 \draw [thick,blue] (U4)++(0:0.12*\rat)--++(240:1.88*\rat)
                             (U4)++(0:0.24*\rat)--++(240:1.88*\rat);
 \draw [thick,densely dashed,gray](U4)--(U5)--(U3);
 \draw [thick,green](U2)--(U3);

 \path (U4)++(0:2.12*\rat) coordinate (U4)
       (U4)++(180:1.88*\rat) coordinate (U1)
       (U1)++(300:1.88*\rat) coordinate (U2)
       (U2)++(0:1.88*\rat) coordinate (U3);

 \path (U4)++(0:1.88*\rat) coordinate (U5);
 \draw [thick,green]
       (U2)++(60:0.94*\rat)--++(0:1.88*\rat);
 \draw [thick,cyan]
       (U5)++(180:\rat)--++(240:1.88*\rat);
 \draw [thick,red]
       (U5)++(180:0.88*\rat)--++(240:1.88*\rat);

 \draw [thick,green] (U4)--(U2);
 \draw [thick,blue] (U4)++(0:0.12*\rat)--++(240:1.88*\rat)
                             (U4)++(0:0.24*\rat)--++(240:1.88*\rat);
 \draw [thick,cyan] (U4)++(0:0.36*\rat)--++(240:1.88*\rat);
 \draw [thick,densely dashed,gray](U4)--(U5)--(U3);
 \draw [thick,green](U2)--(U3);

 \path (U4)++(0:2.12*\rat) coordinate (U4)
       (U4)++(180:1.88*\rat) coordinate (U1)
       (U1)++(300:1.88*\rat) coordinate (U2)
       (U2)++(0:1.88*\rat) coordinate (U3);

 \path ($(U2)!.5!(U3)$)++(90:0.543*\rat) coordinate (O4);
 \draw [thick,green]
       (O4)++(-30:0.12*\rat)--++(150:0.663*\rat)
       (O4)++(-30:0.12*\rat)--++(270:0.44*\rat)
       (O4)++(-30:0.12*\rat)--++(30:0.44*\rat);
 \draw [thick,red]
       (U2)++(0:0.6*\rat)--++(60:1.28*\rat);
\draw [thick,cyan]
       (U2)++(0:0.36*\rat)--++(60:1.52*\rat)
       (U2)++(0:0.48*\rat)--++(60:1.40*\rat);
 \draw [thick,blue]
       (U4)++(300:0.12*\rat)--++(240:1.76*\rat)
       (U4)++(300:0.24*\rat)--++(240:1.64*\rat);

 \draw [thick,red](U3)--(U4);
 \draw [thick,green](U4)--(U2)--(U3);

\end{scope}

\\
};

\end{tikzpicture}
\par\end{center}\vspace{-0.5cm}
\par\end{centering}
\noindent \begin{centering}
\noindent \begin{center}
\def\size{0.5}
\def\rat{0.85}

\begin{tikzpicture}[blowup line/.style={line width=2pt,gray},font=\scriptsize]

\matrix[column sep=0.2cm, row sep=0.4cm]{

\begin{scope}[line cap=round,scale=\size,xshift=0cm,yshift=0cm]
 \foreach \x [count=\xi] in {L2}{
     \path (0:2*\xi) coordinate (\x);}

 \path (L2)++(60:1-\rat)++(180:1-\rat) coordinate (Q2);

 \path (Q2)++(300:0.12*\rat) coordinate (T1)
       (T1)++(240:1.88*\rat) coordinate (T2)
       (T1)++(300:1.88*\rat) coordinate (T3);
 \path (T3)++(300:0.24*\rat) coordinate (U4)
       (U4)++(180:1.88*\rat) coordinate (U1)
       (U1)++(300:1.88*\rat) coordinate (U2)
       (U2)++(0:1.88*\rat) coordinate (U3);

 \draw [thick,blue](Q2)--++(240:0.36*\rat)
           (Q2)++(300:0.12*\rat)--++(240:0.36*\rat);
 \draw [thick,green] ($(T3)!.5!(T1)$)--++(210:0.31*\rat);
 \draw [thick,green] (T3)--++(180:0.36*\rat)
           (T3)++(120:0.12*\rat)--++(180:0.36*\rat);
 \draw [thick,cyan](T3)--(T1)
       (T3)++(180:0.12*\rat)--++(120:1.88*\rat);
 \draw [thick,red]
       (T3)++(180:0.24*\rat)--++(120:1.76*\rat)
       (T3)++(180:0.36*\rat)--++(120:1.64*\rat);

 \draw [thick,gray,densely dashed] (U4)--++(180:0.48*\rat);
 \draw [thick,green] ($(U3)!.5!(U4)$)--++(180:0.48*\rat);
 \draw [thick,cyan](U4)--(U3)
       (U3)++(180:0.12*\rat)--++(120:1.88*\rat);
 \draw [thick,red]
       (U3)++(180:0.24*\rat)--++(120:1.88*\rat)
       (U3)++(180:0.36*\rat)--++(120:1.88*\rat);
 \draw [thick,green](U3)--++(180:1.4*\rat);

 \draw [](Q2)++(60:0.4) arc(60:300:0.4);
 \draw []($(T3)!.5!(U4)$)++(120:0.4) arc(120:300:0.4);
 \draw [](U3)++(120:0.5) arc(120:180:0.5);

 \draw [line width=1em,cyan,opacity=0.15] (Q2)--++(60:1.4*\rat); \draw [ultra thick,densely dashed] (Q2)--++(60:1.4*\rat);
 \foreach \x in {Q2}{
          \fill [black](\x) circle (3pt);}
 \fill [black] ($(T3)!.5!(U4)$) circle (3pt);

 \path (U4)++(0:2.12*\rat) coordinate (U4)
       (U4)++(180:1.88*\rat) coordinate (U1)
       (U1)++(300:1.88*\rat) coordinate (U2)
       (U2)++(0:1.88*\rat) coordinate (U3);

 \draw [thick,green]
       (U2)++(120:0.94*\rat)--++(0:1.88*\rat);
 \draw [thick,cyan]
       (U4)++(180:0.94*\rat)--++(300:1.88*\rat);

 \draw [thick,cyan](U4)--(U3);

 \draw [thick,red]
       (U4)++(180:0.12*\rat)--++(300:1.88*\rat)
       (U4)++(180:0.24*\rat)--++(300:1.88*\rat);
 \draw [thick,green](U2)--(U3);
 \draw [thick,densely dashed,gray](U4)--(U1)--(U2);

 \path (U4)++(0:2.12*\rat) coordinate (U4)
       (U4)++(180:1.88*\rat) coordinate (U1)
       (U1)++(300:1.88*\rat) coordinate (U2)
       (U2)++(0:1.88*\rat) coordinate (U3);

 \draw [thick,green]
       (U2)++(120:0.94*\rat)--++(0:1.88*\rat);
 \draw [thick,cyan]
       (U4)++(180:0.94*\rat)--++(300:1.88*\rat);

 \draw [thick,red](U4)--(U3)
       (U4)++(180:0.12*\rat)--++(300:1.88*\rat);
 \draw [thick,green](U2)--(U3);
 \draw [thick,densely dashed,gray](U4)--(U1)--(U2);

 \path (U4)++(0:2.12*\rat) coordinate (U4)
       (U4)++(180:1.88*\rat) coordinate (U1)
       (U1)++(300:1.88*\rat) coordinate (U2)
       (U2)++(0:1.88*\rat) coordinate (U3);

 \draw [thick,green]
       (U2)++(120:0.94*\rat)--++(0:1.88*\rat);
 \draw [thick,red]
       (U4)++(180:0.94*\rat)--++(300:1.88*\rat);

 \draw [thick,red](U4)--(U3);
 \draw [thick,green](U2)--(U3);
 \draw [thick,densely dashed,gray](U4)--(U1)--(U2);

\end{scope}

&

\begin{scope}[line cap=round,scale=\size,xshift=0cm,yshift=0cm]
 \foreach \x [count=\xi] in {L2}{
     \path (0:2*\xi) coordinate (\x);}

 \path (L2)++(60:1-\rat)++(180:1-\rat) coordinate (Q2);

 \path (Q2)++(300:0.12*\rat) coordinate (T1)
       (T1)++(240:1.88*\rat) coordinate (T2)
       (T1)++(300:1.88*\rat) coordinate (T3)
       (T3)++(240:2.12*\rat) coordinate (T4);
 \path (T3)++(300:0.24*\rat) coordinate (U4)
       (U4)++(180:1.88*\rat) coordinate (U1)
       (U1)++(300:1.88*\rat) coordinate (U2)
       (U2)++(0:1.88*\rat) coordinate (U3);

 \draw [thick,blue](Q2)--++(240:0.36*\rat)(Q2)++(300:0.12*\rat)--++(240:0.36*\rat);
 \draw [thick,green] ($(T3)!.5!(T1)$)--++(210:0.31*\rat);
 \draw [thick,green] (T3)--++(180:0.36*\rat)
           (T3)++(120:0.12*\rat)--++(180:0.36*\rat);
 \draw [thick,cyan](T3)--(T1)
       (T3)++(180:0.12*\rat)--++(120:1.88*\rat);
 \draw [thick,red]
       (T3)++(180:0.24*\rat)--++(120:1.76*\rat)
       (T3)++(180:0.36*\rat)--++(120:1.64*\rat);

 \draw [very thick,densely dashed,gray](T3)--(T4);
 \draw [thick,green](T4)--++(180:1.4*\rat);

 \draw [](Q2)++(60:0.4) arc(60:300:0.4);
 \draw [](T3)++(120:0.4) arc(120:240:0.4);
 \draw [](T4)++(60:0.4) arc(60:180:0.4);

 \draw [line width=1em,cyan,opacity=0.15] (Q2)--++(60:1.4*\rat); \draw [ultra thick,densely dashed] (Q2)--++(60:1.4*\rat);
 \foreach \x in {Q2}{
          \fill [black](\x) circle (3pt);}
 \fill [black] (T3) circle (3pt);

 \path ($(U2)!.5!(U3)$)++(90:0.543*\rat) coordinate (O4);
 \draw [thick,green]
       (O4)--++(150:0.543*\rat)
       (O4)--++(270:0.543*\rat)
       (O4)--++(30:0.543*\rat);
 \draw [thick,cyan](U3)--(U4)
       (U3)++(180:0.12*\rat)--++(120:1.76*\rat);
 \draw [thick,red]
       (U3)++(180:0.24*\rat)--++(120:1.64*\rat)
       (U3)++(180:0.36*\rat)--++(120:1.52*\rat);

 \draw [thick,blue]
       (U4)++(300:0.12*\rat)--++(240:1.76*\rat)
       (U4)++(300:0.24*\rat)--++(240:1.64*\rat);
 \draw [thick,green](U4)--(U2)--(U3);

 \path (U4)++(0:2.12*\rat) coordinate (U4)
       (U4)++(180:1.88*\rat) coordinate (U1)
       (U1)++(300:1.88*\rat) coordinate (U2)
       (U2)++(0:1.88*\rat) coordinate (U3);

 \draw [thick,green]
       (U2)++(120:0.94*\rat)--++(0:1.88*\rat);
 \draw [thick,cyan]
       (U4)++(180:0.94*\rat)--++(300:1.88*\rat);

 \draw [thick,cyan](U4)--(U3);

 \draw [thick,red]
       (U4)++(180:0.12*\rat)--++(300:1.88*\rat)
       (U4)++(180:0.24*\rat)--++(300:1.88*\rat);
 \draw [thick,green](U2)--(U3);
 \draw [thick,densely dashed,gray](U4)--(U1)--(U2);

 \path (U4)++(0:2.12*\rat) coordinate (U4)
       (U4)++(180:1.88*\rat) coordinate (U1)
       (U1)++(300:1.88*\rat) coordinate (U2)
       (U2)++(0:1.88*\rat) coordinate (U3);

 \draw [thick,green]
       (U2)++(120:0.94*\rat)--++(0:1.88*\rat);
 \draw [thick,cyan]
       (U4)++(180:0.94*\rat)--++(300:1.88*\rat);

 \draw [thick,red](U4)--(U3)
       (U4)++(180:0.12*\rat)--++(300:1.88*\rat);
 \draw [thick,green](U2)--(U3);
 \draw [thick,densely dashed,gray](U4)--(U1)--(U2);

 \path (U4)++(0:2.12*\rat) coordinate (U4)
       (U4)++(180:1.88*\rat) coordinate (U1)
       (U1)++(300:1.88*\rat) coordinate (U2)
       (U2)++(0:1.88*\rat) coordinate (U3);

 \draw [thick,green]
       (U2)++(120:0.94*\rat)--++(0:1.88*\rat);
 \draw [thick,red]
       (U4)++(180:0.94*\rat)--++(300:1.88*\rat);

 \draw [thick,red](U4)--(U3);
 \draw [thick,green](U2)--(U3);
 \draw [thick,densely dashed,gray](U4)--(U1)--(U2);

\end{scope}

&

\begin{scope}[line cap=round,scale=\size,xshift=0cm,yshift=0cm]
 \foreach \x [count=\xi] in {L2}{
     \path (0:2*\xi) coordinate (\x);}

 \path (L2)++(60:1-\rat)++(180:1-\rat) coordinate (Q2);

 \path (Q2)++(300:0.12*\rat) coordinate (T1)
       (T1)++(240:1.88*\rat) coordinate (T2)
       (T1)++(300:1.88*\rat) coordinate (T3)
       (T3)++(240:2.12*\rat) coordinate (T4);
 \path (T3)++(300:0.24*\rat) coordinate (U4)
       (U4)++(180:1.88*\rat) coordinate (U1)
       (U1)++(300:1.88*\rat) coordinate (U2)
       (U2)++(0:1.88*\rat) coordinate (U3);

 \draw [thick,blue](Q2)--++(240:0.36*\rat)(Q2)++(300:0.12*\rat)--++(240:0.36*\rat);
 \draw [thick,green] ($(T3)!.5!(T1)$)--++(210:0.31*\rat);
 \draw [thick,green] (T3)--++(180:0.36*\rat)
           (T3)++(120:0.12*\rat)--++(180:0.36*\rat);
 \draw [thick,cyan](T3)--(T1)
       (T3)++(180:0.12*\rat)--++(120:1.88*\rat);
 \draw [thick,red]
       (T3)++(180:0.24*\rat)--++(120:1.76*\rat)
       (T3)++(180:0.36*\rat)--++(120:1.64*\rat);

 \draw [very thick,densely dashed,gray](T3)--(T4);
 \draw [thick,green](T4)--++(180:1.4*\rat);

 \draw [](Q2)++(60:0.4) arc(60:300:0.4);
 \draw [](T3)++(120:0.4) arc(120:240:0.4);
 \draw [](T4)++(60:0.4) arc(60:180:0.4);

 \draw [line width=1em,cyan,opacity=0.15] (Q2)--++(60:1.4*\rat); \draw [ultra thick,densely dashed] (Q2)--++(60:1.4*\rat);
 \foreach \x in {Q2}{
          \fill [black](\x) circle (3pt);}
 \fill [black] (T3) circle (3pt);

 \path (U4)++(0:1.88*\rat) coordinate (U5);
 \draw [thick,green]
       (U2)++(60:0.94*\rat)--++(0:1.88*\rat);
 \draw [thick,cyan]
       (U4)++(0:\rat)--++(240:1.88*\rat);

 \draw [thick,green] (U4)--(U2);
 \draw [thick,blue] (U4)++(0:0.12*\rat)--++(240:1.88*\rat)
                             (U4)++(0:0.24*\rat)--++(240:1.88*\rat);
 \draw [thick,densely dashed,gray](U4)--(U5)--(U3);
 \draw [thick,green](U2)--(U3);

 \path (U4)++(0:2.12*\rat) coordinate (U4)
       (U4)++(180:1.88*\rat) coordinate (U1)
       (U1)++(300:1.88*\rat) coordinate (U2)
       (U2)++(0:1.88*\rat) coordinate (U3);

 \path ($(U2)!.5!(U3)$)++(90:0.543*\rat) coordinate (O4);
 \draw [thick,green]
       (O4)--++(150:0.543*\rat)
       (O4)--++(270:0.543*\rat)
       (O4)--++(30:0.543*\rat);
 \draw [thick,cyan](U3)--(U4);
 \draw [thick,red]
      (U3)++(180:0.12*\rat)--++(120:1.76*\rat)
      (U3)++(180:0.24*\rat)--++(120:1.64*\rat);
 \draw [thick,cyan]
       (U2)++(0:0.36*\rat)--++(60:1.52*\rat);

 \draw [thick,blue]
       (U4)++(300:0.12*\rat)--++(240:1.76*\rat)
       (U4)++(300:0.24*\rat)--++(240:1.64*\rat);
 \draw [thick,green](U4)--(U2)--(U3);

 \path (U4)++(0:2.12*\rat) coordinate (U4)
       (U4)++(180:1.88*\rat) coordinate (U1)
       (U1)++(300:1.88*\rat) coordinate (U2)
       (U2)++(0:1.88*\rat) coordinate (U3);

 \draw [thick,green]
       (U2)++(120:0.94*\rat)--++(0:1.88*\rat);
 \draw [thick,cyan]
       (U4)++(180:0.94*\rat)--++(300:1.88*\rat);

 \draw [thick,red](U4)--(U3)
           (U3)++(180:0.12*\rat)--++(120:1.88*\rat);
 \draw [thick,green](U2)--(U3);
 \draw [thick,densely dashed,gray](U4)--(U1)--(U2);

 \path (U4)++(0:2.12*\rat) coordinate (U4)
       (U4)++(180:1.88*\rat) coordinate (U1)
       (U1)++(300:1.88*\rat) coordinate (U2)
       (U2)++(0:1.88*\rat) coordinate (U3);

 \draw [thick,green]
       (U2)++(120:0.94*\rat)--++(0:1.88*\rat);
 \draw [thick,red]
       (U4)++(180:0.94*\rat)--++(300:1.88*\rat);

 \draw [thick,red](U4)--(U3);
 \draw [thick,green](U2)--(U3);
 \draw [thick,densely dashed,gray](U4)--(U1)--(U2);

\end{scope}

\\
};

\end{tikzpicture}
\par\end{center}\vspace{-0.1cm}
\par\end{centering}
\noindent \centering{}\noindent \begin{center}
\def\size{0.5}
\def\rat{0.85}

\begin{tikzpicture}[blowup line/.style={line width=2pt,gray},font=\scriptsize]

\matrix[column sep=1.2cm, row sep=0.4cm]{

\begin{scope}[line cap=round,scale=\size,xshift=0cm,yshift=0cm]
 \foreach \x [count=\xi] in {L2}{
     \path (0:2*\xi) coordinate (\x);}

 \path (L2)++(60:1-\rat)++(180:1-\rat) coordinate (Q2);

 \path (Q2)++(300:0.12*\rat) coordinate (T1)
       (T1)++(240:1.88*\rat) coordinate (T2)
       (T1)++(300:1.88*\rat) coordinate (T3)
       (T3)++(240:2.12*\rat) coordinate (T4);
 \path (T3)++(300:0.24*\rat) coordinate (U4)
       (U4)++(180:1.88*\rat) coordinate (U1)
       (U1)++(300:1.88*\rat) coordinate (U2)
       (U2)++(0:1.88*\rat) coordinate (U3);

 \draw [thick,blue](Q2)--++(240:0.36*\rat)(Q2)++(300:0.12*\rat)--++(240:0.36*\rat);
 \draw [thick,green] ($(T3)!.5!(T1)$)--++(210:0.31*\rat);
 \draw [thick,green] (T3)--++(180:0.36*\rat)
           (T3)++(120:0.12*\rat)--++(180:0.36*\rat);
 \draw [thick,cyan](T3)--(T1)
       (T3)++(180:0.12*\rat)--++(120:1.88*\rat);
 \draw [thick,red]
       (T3)++(180:0.24*\rat)--++(120:1.76*\rat)
       (T3)++(180:0.36*\rat)--++(120:1.64*\rat);

 \draw [very thick,densely dashed,gray](T3)--(T4);
 \draw [thick,green](T4)--++(180:1.4*\rat);

 \draw [](Q2)++(60:0.4) arc(60:300:0.4);
 \draw [](T3)++(120:0.4) arc(120:240:0.4);
 \draw [](T4)++(60:0.4) arc(60:180:0.4);

 \draw [line width=1em,cyan,opacity=0.15] (Q2)--++(60:1.4*\rat); \draw [ultra thick,densely dashed] (Q2)--++(60:1.4*\rat);
 \foreach \x in {Q2}{
          \fill [black](\x) circle (3pt);}
 \fill [black] (T3) circle (3pt);

 \path (U4)++(0:1.88*\rat) coordinate (U5);
 \draw [thick,green]
       (U2)++(60:0.94*\rat)--++(0:1.88*\rat);
 \draw [thick,cyan]
       (U5)++(180:0.88*\rat)--++(240:1.88*\rat);

 \draw [thick,green] (U4)--(U2);
 \draw [thick,blue] (U4)++(0:0.12*\rat)--++(240:1.88*\rat)
                             (U4)++(0:0.24*\rat)--++(240:1.88*\rat);
 \draw [thick,densely dashed,gray](U4)--(U5)--(U3);
 \draw [thick,green](U2)--(U3);

 \path (U4)++(0:2.12*\rat) coordinate (U4)
       (U4)++(180:1.88*\rat) coordinate (U1)
       (U1)++(300:1.88*\rat) coordinate (U2)
       (U2)++(0:1.88*\rat) coordinate (U3);

 \path (U4)++(0:1.88*\rat) coordinate (U5);
 \draw [thick,green]
       (U2)++(60:0.94*\rat)--++(0:1.88*\rat);
 \draw [thick,cyan]
       (U5)++(180:0.88*\rat)--++(240:1.88*\rat);

 \draw [thick,green] (U4)--(U2);
 \draw [thick,blue] (U4)++(0:0.12*\rat)--++(240:1.88*\rat)
                             (U4)++(0:0.24*\rat)--++(240:1.88*\rat);
 \draw [thick,cyan] (U4)++(0:0.36*\rat)--++(240:1.88*\rat);
 \draw [thick,densely dashed,gray](U4)--(U5)--(U3);
 \draw [thick,green](U2)--(U3);

 \path (U4)++(0:2.12*\rat) coordinate (U4)
       (U4)++(180:1.88*\rat) coordinate (U1)
       (U1)++(300:1.88*\rat) coordinate (U2)
       (U2)++(0:1.88*\rat) coordinate (U3);

 \path ($(U2)!.5!(U3)$)++(90:0.543*\rat) coordinate (O4);
 \draw [thick,green]
       (O4)--++(150:0.543*\rat)
       (O4)--++(270:0.543*\rat)
       (O4)--++(30:0.543*\rat);
 \draw [thick,red](U3)--(U4)
           (U4)++(240:0.12*\rat)--++(300:1.76*\rat);
\draw [thick,cyan]
       (U2)++(0:0.36*\rat)--++(60:1.52*\rat)
       (U2)++(0:0.48*\rat)--++(60:1.40*\rat);
 \draw [thick,blue]
       (U4)++(300:0.12*\rat)--++(240:1.76*\rat)
       (U4)++(300:0.24*\rat)--++(240:1.64*\rat);
 \draw [thick,green](U4)--(U2)--(U3);

 \path (U4)++(0:2.12*\rat) coordinate (U4)
       (U4)++(180:1.88*\rat) coordinate (U1)
       (U1)++(300:1.88*\rat) coordinate (U2)
       (U2)++(0:1.88*\rat) coordinate (U3);

 \draw [thick,green]
       (U2)++(120:0.94*\rat)--++(0:1.88*\rat);
 \draw [thick,red]
       (U4)++(180:0.94*\rat)--++(300:1.88*\rat);

 \draw [thick,red](U4)--(U3);
 \draw [thick,green](U2)--(U3);
 \draw [thick,densely dashed,gray](U4)--(U1)--(U2);

\end{scope}

&

\begin{scope}[line cap=round,scale=\size,xshift=0cm,yshift=0cm]
 \foreach \x [count=\xi] in {L2}{
     \path (0:2*\xi) coordinate (\x);}

 \path (L2)++(60:1-\rat)++(180:1-\rat) coordinate (Q2);

 \path (Q2)++(300:0.12*\rat) coordinate (T1)
       (T1)++(240:1.88*\rat) coordinate (T2)
       (T1)++(300:1.88*\rat) coordinate (T3)
       (T3)++(240:2.12*\rat) coordinate (T4);
 \path (T3)++(300:0.24*\rat) coordinate (U4)
       (U4)++(180:1.88*\rat) coordinate (U1)
       (U1)++(300:1.88*\rat) coordinate (U2)
       (U2)++(0:1.88*\rat) coordinate (U3);

 \draw [thick,blue](Q2)--++(240:0.36*\rat)(Q2)++(300:0.12*\rat)--++(240:0.36*\rat);
 \draw [thick,green] ($(T3)!.5!(T1)$)--++(210:0.31*\rat);
 \draw [thick,green] (T3)--++(180:0.36*\rat)
           (T3)++(120:0.12*\rat)--++(180:0.36*\rat);
 \draw [thick,cyan](T3)--(T1)
       (T3)++(180:0.12*\rat)--++(120:1.88*\rat);
 \draw [thick,red]
       (T3)++(180:0.24*\rat)--++(120:1.76*\rat)
       (T3)++(180:0.36*\rat)--++(120:1.64*\rat);

 \draw [very thick,densely dashed,gray](T3)--(T4);
 \draw [thick,green](T4)--++(180:1.4*\rat);

 \draw [](Q2)++(60:0.4) arc(60:300:0.4);
 \draw [](T3)++(120:0.4) arc(120:240:0.4);
 \draw [](T4)++(60:0.4) arc(60:180:0.4);

 \draw [line width=1em,cyan,opacity=0.15] (Q2)--++(60:1.4*\rat); \draw [ultra thick,densely dashed] (Q2)--++(60:1.4*\rat);
 \foreach \x in {Q2}{
          \fill [black](\x) circle (3pt);}
 \fill [black] (T3) circle (3pt);

 \path (U4)++(0:1.88*\rat) coordinate (U5);
 \draw [thick,green]
       (U2)++(60:0.94*\rat)--++(0:1.88*\rat);
 \draw [thick,cyan]
       (U5)++(180:0.88*\rat)--++(240:1.88*\rat);

 \draw [thick,green] (U4)--(U2);
 \draw [thick,blue] (U4)++(0:0.12*\rat)--++(240:1.88*\rat)
                             (U4)++(0:0.24*\rat)--++(240:1.88*\rat);
 \draw [thick,densely dashed,gray](U4)--(U5)--(U3);
 \draw [thick,green](U2)--(U3);

 \path (U4)++(0:2.12*\rat) coordinate (U4)
       (U4)++(180:1.88*\rat) coordinate (U1)
       (U1)++(300:1.88*\rat) coordinate (U2)
       (U2)++(0:1.88*\rat) coordinate (U3);

 \path (U4)++(0:1.88*\rat) coordinate (U5);
 \draw [thick,green]
       (U2)++(60:0.94*\rat)--++(0:1.88*\rat);
 \draw [thick,cyan]
       (U5)++(180:0.88*\rat)--++(240:1.88*\rat);

 \draw [thick,green] (U4)--(U2);
 \draw [thick,blue] (U4)++(0:0.12*\rat)--++(240:1.88*\rat)
                             (U4)++(0:0.24*\rat)--++(240:1.88*\rat);
 \draw [thick,cyan] (U4)++(0:0.36*\rat)--++(240:1.88*\rat);
 \draw [thick,densely dashed,gray](U4)--(U5)--(U3);
 \draw [thick,green](U2)--(U3);

 \path (U4)++(0:2.12*\rat) coordinate (U4)
       (U4)++(180:1.88*\rat) coordinate (U1)
       (U1)++(300:1.88*\rat) coordinate (U2)
       (U2)++(0:1.88*\rat) coordinate (U3);

 \path (U4)++(0:1.88*\rat) coordinate (U5);
 \draw [thick,green]
       (U2)++(60:0.94*\rat)--++(0:1.88*\rat);
 \draw [thick,red]
       (U5)++(180:0.88*\rat)--++(240:1.88*\rat);

 \draw [thick,green] (U4)--(U2);
 \draw [thick,blue] (U4)++(0:0.12*\rat)--++(240:1.88*\rat)
                             (U4)++(0:0.24*\rat)--++(240:1.88*\rat);
 \draw [thick,cyan] (U4)++(0:0.36*\rat)--++(240:1.88*\rat)
                              (U4)++(0:0.48*\rat)--++(240:1.88*\rat);
 \draw [thick,densely dashed,gray](U4)--(U5)--(U3);
 \draw [thick,green](U2)--(U3);

 \path (U4)++(0:2.12*\rat) coordinate (U4)
       (U4)++(180:1.88*\rat) coordinate (U1)
       (U1)++(300:1.88*\rat) coordinate (U2)
       (U2)++(0:1.88*\rat) coordinate (U3);

 \path ($(U2)!.5!(U3)$)++(90:0.543*\rat) coordinate (O4);
 \draw [thick,green]
       (O4)++(-30:0.12*\rat)--++(150:0.663*\rat)
       (O4)++(-30:0.12*\rat)--++(270:0.44*\rat)
       (O4)++(-30:0.12*\rat)--++(30:0.44*\rat);
 \draw [thick,red]
       (U2)++(0:0.6*\rat)--++(60:1.28*\rat);
\draw [thick,cyan]
       (U2)++(0:0.36*\rat)--++(60:1.52*\rat)
       (U2)++(0:0.48*\rat)--++(60:1.40*\rat);
 \draw [thick,blue]
       (U4)++(300:0.12*\rat)--++(240:1.76*\rat)
       (U4)++(300:0.24*\rat)--++(240:1.64*\rat);

 \draw [thick,red](U3)--(U4);
 \draw [thick,green](U4)--(U2)--(U3);

\end{scope}

\\
};

\end{tikzpicture}

==> (inline-24) <==
\begin{tikzpicture}[blowup line/.style={line width=2pt,gray},font=\scriptsize]

\matrix[column sep=0.8cm, row sep=0.8cm]{

\begin{scope}[line cap=round,scale=\size,xshift=0cm,yshift=0cm]
 \foreach \x [count=\xi] in {L1,L3}{
     \path (0:2*\xi-2) coordinate (\x);}

 \path (L1)++(120:1-\rat) coordinate (Q1);
 \path (L3)++(120:1-\rat)++(0:0.12*\rat) coordinate (Q3);
 \path ($(Q1)!.5!(Q3)$) coordinate (Q2);

 \draw [thick,densely dashed]
  (Q1)--++(240:2)--++(120:0.6)
  (Q2)--++(240:2)--++(120:0.6)
  (Q3)--++(300:2)--++(60:0.6);

 \draw [thick,green]
  (Q1)++(240:2)++(240:0.06*\rat)--++(180:0.6)
  (Q1)++(240:2)++(60:0.06*\rat)--++(180:0.6)
  (Q2)++(240:2)++(240:0.06*\rat)--++(180:0.6)
  (Q2)++(240:2)++(60:0.06*\rat)--++(180:0.6)
  (Q3)++(300:2)++(300:0.06*\rat)--++(0:0.6)
  (Q3)++(300:2)++(120:0.06*\rat)--++(0:0.6);

 \draw [thick,green] (Q1)--(Q3)
  (Q1)++(60:0.12*\rat)--++(0:2.36*\rat)
  (Q1)++(60:0.24*\rat)--++(0:2.24*\rat);

 \draw [thick,blue](Q1)++(180:0.06*\rat)--++(60:0.24*\rat)
  (Q1)++(0:0.06*\rat)--++(60:0.24*\rat);
 \draw [thick,cyan]
  (Q2)++(180:0.09*\rat)--++(60:0.24*\rat)
  (Q2)++(0:0.03*\rat)--++(60:0.24*\rat);
 \draw [thick,red]
  (Q3)++(180:0.06*\rat)--++(120:0.24*\rat)
  (Q3)++(0:0.06*\rat)--++(120:0.24*\rat);

 \foreach \x in {Q1,Q2,Q3}{
          \fill [black](\x) circle (3pt);}

 \fill [cyan!.5!green]
  (Q1)++(240:1) circle(3pt) node[right=-2pt]{$_{1}$}
  (Q1)++(240:2) circle(3pt)node[below=-2pt]{$_{23}$};
 \fill [cyan!.5!green]
  (Q2)++(240:1) circle(3pt) node[right=-2pt]{$_{1}$}
  (Q2)++(240:2) circle(3pt)node[below=-2pt]{$_{23}$};
 \fill [cyan!.5!green]
  (Q3)++(300:1) circle(3pt) node[left=-2pt]{$_{1}$}
  (Q3)++(300:2) circle(3pt)node[below=-2pt]{$_{23}$};

 \draw [ultra thin]
   (Q1)++(240:2)++(60:0.2)arc(60:120:0.2)
   (Q1)++(240:2)++(60:0.3)arc(60:180:0.3);
 \draw [ultra thin]
   (Q2)++(240:2)++(60:0.2)arc(60:120:0.2)
   (Q2)++(240:2)++(60:0.3)arc(60:180:0.3);
 \draw [ultra thin]
   (Q3)++(300:2)++(120:0.2)arc(120:60:0.2)
   (Q3)++(300:2)++(120:0.3)arc(120:0:0.3);

 \draw [](Q1)++(0:0.3) arc(0:240:0.3);
 \draw [](Q3)++(180:0.3) arc(180:-60:0.3);
 \draw [](Q2)++(0:0.3) arc(0:240:0.3);

\end{scope}

&

\begin{scope}[line cap=round,scale=\size,xshift=0cm,yshift=0cm]
 \foreach \x [count=\xi] in {L1,L3}{
     \path (0:2*\xi-2) coordinate (\x);}

 \path (L1)++(120:1-\rat) coordinate (Q1);
 \path (L3)++(120:1-\rat)++(0:0.12*\rat) coordinate (Q3);
 \path ($(Q1)!.5!(Q3)$) coordinate (Q2);

 \draw [thick,densely dashed]
  (Q1)--++(240:2)--++(120:0.6)
  (Q2)--++(240:2)--++(120:0.6)
  (Q3)--++(300:2)--++(60:0.6);

 \draw [thick,green]
  (Q1)++(240:2)++(240:0.06*\rat)--++(180:0.6)
  (Q1)++(240:2)++(60:0.06*\rat)--++(180:0.6)
  (Q2)++(240:2)++(240:0.06*\rat)--++(180:0.6)
  (Q2)++(240:2)++(60:0.06*\rat)--++(180:0.6)
  (Q3)++(300:2)++(300:0.06*\rat)--++(0:0.6)
  (Q3)++(300:2)++(120:0.06*\rat)--++(0:0.6);

 \draw [thick,green] (Q1)--(Q3)
  (Q1)++(60:0.12*\rat)--++(0:2.36*\rat)
  (Q1)++(60:0.24*\rat)--++(0:2.24*\rat);

 \draw [thick,blue](Q1)++(180:0.06*\rat)--++(60:0.24*\rat)
  (Q1)++(0:0.06*\rat)--++(60:0.24*\rat);
 \draw [thick,cyan]
  (Q2)++(180:0.09*\rat)--++(60:0.24*\rat)
  (Q2)++(0:0.03*\rat)--++(60:0.24*\rat);
 \draw [thick,red]
  (Q3)++(180:0.06*\rat)--++(120:0.24*\rat)
  (Q3)++(0:0.06*\rat)--++(120:0.24*\rat);

 \foreach \x in {Q1,Q2,Q3}{
          \fill [black](\x) circle (3pt);}

 \fill [cyan!.5!green]
  (Q1)++(240:1) circle(3pt) node[right=-2pt]{$_{1}$}
  (Q1)++(240:2) circle(3pt)node[below=-2pt]{$_{23}$};
 \fill [cyan!.5!green]
  (Q2)++(240:1) circle(3pt) node[right=-2pt]{$_{1}$}
  (Q2)++(240:2) circle(3pt)node[below=-2pt]{$_{23}$};
 \fill [cyan!.5!green]
  (Q3)++(300:1) circle(3pt) node[left=-2pt]{$_{2}$}
  (Q3)++(300:2) circle(3pt)node[below=-2pt]{$_{13}$};

 \draw [ultra thin]
   (Q1)++(240:2)++(60:0.2)arc(60:120:0.2)
   (Q1)++(240:2)++(60:0.3)arc(60:180:0.3);
 \draw [ultra thin]
   (Q2)++(240:2)++(60:0.2)arc(60:120:0.2)
   (Q2)++(240:2)++(60:0.3)arc(60:180:0.3);
 \draw [ultra thin]
   (Q3)++(300:2)++(120:0.2)arc(120:60:0.2)
   (Q3)++(300:2)++(120:0.3)arc(120:0:0.3);

 \draw [](Q1)++(0:0.3) arc(0:240:0.3);
 \draw [](Q3)++(180:0.3) arc(180:-60:0.3);
 \draw [](Q2)++(0:0.3) arc(0:240:0.3);

\end{scope}

&

\begin{scope}[line cap=round,scale=\size,xshift=0cm,yshift=0cm]
 \foreach \x [count=\xi] in {L1,L3}{
     \path (0:2*\xi-2) coordinate (\x);}

 \path (L1)++(120:1-\rat) coordinate (Q1);
 \path (L3)++(120:1-\rat)++(0:0.12*\rat) coordinate (Q3);
 \path ($(Q1)!.5!(Q3)$) coordinate (Q2);

 \draw [thick,densely dashed]
  (Q1)--++(240:2)--++(120:0.6)
  (Q2)--++(240:2)--++(120:0.6)
  (Q3)--++(300:2)--++(60:0.6);

 \draw [thick,green]
  (Q1)++(240:2)++(240:0.06*\rat)--++(180:0.6)
  (Q1)++(240:2)++(60:0.06*\rat)--++(180:0.6)
  (Q2)++(240:2)++(240:0.06*\rat)--++(180:0.6)
  (Q2)++(240:2)++(60:0.06*\rat)--++(180:0.6)
  (Q3)++(300:2)++(300:0.06*\rat)--++(0:0.6)
  (Q3)++(300:2)++(120:0.06*\rat)--++(0:0.6);

 \draw [thick,green] (Q1)--(Q3)
  (Q1)++(60:0.12*\rat)--++(0:2.36*\rat)
  (Q1)++(60:0.24*\rat)--++(0:2.24*\rat);

 \draw [thick,blue](Q1)++(180:0.06*\rat)--++(60:0.24*\rat)
  (Q1)++(0:0.06*\rat)--++(60:0.24*\rat);
 \draw [thick,cyan]
  (Q2)++(180:0.09*\rat)--++(60:0.24*\rat)
  (Q2)++(0:0.03*\rat)--++(60:0.24*\rat);
 \draw [thick,red]
  (Q3)++(180:0.06*\rat)--++(120:0.24*\rat)
  (Q3)++(0:0.06*\rat)--++(120:0.24*\rat);

 \foreach \x in {Q1,Q2,Q3}{
          \fill [black](\x) circle (3pt);}

 \fill [cyan!.5!green]
  (Q1)++(240:1) circle(3pt) node[right=-2pt]{$_{1}$}
  (Q1)++(240:2) circle(3pt)node[below=-2pt]{$_{23}$};
 \fill [cyan!.5!green]
  (Q2)++(240:1) circle(3pt) node[right=-2pt]{$_{1}$}
  (Q2)++(240:2) circle(3pt)node[below=-2pt]{$_{23}$};
 \fill [cyan!.5!green]
  (Q3)++(300:1) circle(3pt) node[left=-2pt]{$_{3}$}
  (Q3)++(300:2) circle(3pt)node[below=-2pt]{$_{12}$};

 \draw [ultra thin]
   (Q1)++(240:2)++(60:0.2)arc(60:120:0.2)
   (Q1)++(240:2)++(60:0.3)arc(60:180:0.3);
 \draw [ultra thin]
   (Q2)++(240:2)++(60:0.2)arc(60:120:0.2)
   (Q2)++(240:2)++(60:0.3)arc(60:180:0.3);
 \draw [ultra thin]
   (Q3)++(300:2)++(120:0.2)arc(120:60:0.2)
   (Q3)++(300:2)++(120:0.3)arc(120:0:0.3);

 \draw [](Q1)++(0:0.3) arc(0:240:0.3);
 \draw [](Q3)++(180:0.3) arc(180:-60:0.3);
 \draw [](Q2)++(0:0.3) arc(0:240:0.3);

\end{scope}

&

\begin{scope}[line cap=round,scale=\size,xshift=0cm,yshift=0cm]
 \foreach \x [count=\xi] in {L1,L3}{
     \path (0:2*\xi-2) coordinate (\x);}

 \path (L1)++(120:1-\rat) coordinate (Q1);
 \path (L3)++(120:1-\rat)++(0:0.12*\rat) coordinate (Q3);
 \path ($(Q1)!.5!(Q3)$) coordinate (Q2);

 \draw [thick,densely dashed]
  (Q1)--++(240:2)--++(120:0.6)
  (Q2)--++(240:2)--++(120:0.6)
  (Q3)--++(300:3)--++(60:0.6);

 \draw [thick,green]
  (Q1)++(240:2)++(240:0.06*\rat)--++(180:0.6)
  (Q1)++(240:2)++(60:0.06*\rat)--++(180:0.6)
  (Q2)++(240:2)++(240:0.06*\rat)--++(180:0.6)
  (Q2)++(240:2)++(60:0.06*\rat)--++(180:0.6)
  (Q3)++(300:3)--++(0:0.6);

 \draw [thick,green] (Q1)--(Q3)
  (Q1)++(60:0.12*\rat)--++(0:2.36*\rat)
  (Q1)++(60:0.24*\rat)--++(0:2.24*\rat);

 \draw [thick,blue](Q1)++(180:0.06*\rat)--++(60:0.24*\rat)
  (Q1)++(0:0.06*\rat)--++(60:0.24*\rat);
 \draw [thick,cyan]
  (Q2)++(180:0.09*\rat)--++(60:0.24*\rat)
  (Q2)++(0:0.03*\rat)--++(60:0.24*\rat);
 \draw [thick,red]
  (Q3)++(180:0.06*\rat)--++(120:0.24*\rat)
  (Q3)++(0:0.06*\rat)--++(120:0.24*\rat);

 \foreach \x in {Q1,Q2,Q3}{
          \fill [black](\x) circle (3pt);}

 \fill [cyan!.5!green]
  (Q1)++(240:1) circle(3pt) node[right=-2pt]{$_{1}$}
  (Q1)++(240:2) circle(3pt)node[below=-2pt]{$_{23}$};
 \fill [cyan!.5!green]
  (Q2)++(240:1) circle(3pt) node[right=-2pt]{$_{1}$}
  (Q2)++(240:2) circle(3pt)node[below=-2pt]{$_{23}$};
 \fill [cyan!.5!green]
  (Q3)++(300:1) circle(3pt) node[left=-2pt]{$_{1}$}
  (Q3)++(300:2) circle(3pt)node[left=-2pt]{$_{2}$}
  (Q3)++(300:3) circle(3pt)node[left=-2pt]{$_{3}$};

 \draw [ultra thin]
   (Q1)++(240:2)++(60:0.2)arc(60:120:0.2)
   (Q1)++(240:2)++(60:0.3)arc(60:180:0.3);
 \draw [ultra thin]
   (Q2)++(240:2)++(60:0.2)arc(60:120:0.2)
   (Q2)++(240:2)++(60:0.3)arc(60:180:0.3);
 \draw [ultra thin]
   (Q3)++(300:3)++(120:0.2)arc(120:60:0.2)
   (Q3)++(300:3)++(120:0.3)arc(120:0:0.3);

 \draw [](Q1)++(0:0.3) arc(0:240:0.3);
 \draw [](Q3)++(180:0.3) arc(180:-60:0.3);
 \draw [](Q2)++(0:0.3) arc(0:240:0.3);

\end{scope}

\\
};

\end{tikzpicture}
\begin{tikzpicture}[blowup line/.style={line width=2pt,gray},font=\scriptsize]

\matrix[column sep=0.6cm, row sep=0.8cm]{

\begin{scope}[line cap=round,scale=\size,xshift=0cm,yshift=0cm]
 \foreach \x [count=\xi] in {L1,L3}{
     \path (0:2*\xi-2) coordinate (\x);}

 \path (L1)++(120:1-\rat) coordinate (Q1);
 \path (L3)++(120:1-\rat)++(0:0.12*\rat) coordinate (Q3);
 \path ($(Q1)!.5!(Q3)$) coordinate (Q2);

 \draw [thick,densely dashed]
  (Q1)--++(240:3)--++(120:0.6)
  (Q2)--++(240:3)--++(120:0.6)
  (Q3)--++(300:3)--++(60:0.6);

 \draw [thick,green]
  (Q1)++(240:3)--++(180:0.6)
  (Q2)++(240:3)--++(180:0.6)
  (Q3)++(300:3)--++(0:0.6);

 \draw [thick,green] (Q1)--(Q3)
  (Q1)++(60:0.12*\rat)--++(0:2.36*\rat)
  (Q1)++(60:0.24*\rat)--++(0:2.24*\rat);

 \draw [thick,blue](Q1)++(180:0.06*\rat)--++(60:0.24*\rat)
  (Q1)++(0:0.06*\rat)--++(60:0.24*\rat);
 \draw [thick,cyan]
  (Q2)++(180:0.09*\rat)--++(60:0.24*\rat)
  (Q2)++(0:0.03*\rat)--++(60:0.24*\rat);
 \draw [thick,red]
  (Q3)++(180:0.06*\rat)--++(120:0.24*\rat)
  (Q3)++(0:0.06*\rat)--++(120:0.24*\rat);

 \foreach \x in {Q1,Q2,Q3}{
          \fill [black](\x) circle (3pt);}

 \fill [cyan!.5!green]
  (Q1)++(240:1) circle(3pt) node[right=-2pt]{$_{1}$}
  (Q1)++(240:2) circle(3pt)node[right=-2pt]{$_{2}$}
  (Q1)++(240:3) circle(3pt)node[right=-2pt]{$_{3}$};
 \fill [cyan!.5!green]
  (Q2)++(240:1) circle(3pt) node[right=-2pt]{$_{1}$}
  (Q2)++(240:2) circle(3pt)node[right=-2pt]{$_{2}$}
  (Q2)++(240:3) circle(3pt)node[right=-2pt]{$_{3}$};
 \fill [cyan!.5!green]
  (Q3)++(300:1) circle(3pt) node[left=-2pt]{$_{1}$}
  (Q3)++(300:2) circle(3pt)node[left=-2pt]{$_{2}$}
  (Q3)++(300:3) circle(3pt)node[left=-2pt]{$_{3}$};

 \draw [ultra thin]
   (Q1)++(240:3)++(60:0.2)arc(60:120:0.2)
   (Q1)++(240:3)++(60:0.3)arc(60:180:0.3);
 \draw [ultra thin]
   (Q2)++(240:3)++(60:0.2)arc(60:120:0.2)
   (Q2)++(240:3)++(60:0.3)arc(60:180:0.3);

 \draw [ultra thin]
   (Q3)++(300:3)++(120:0.2)arc(120:60:0.2)
   (Q3)++(300:3)++(120:0.3)arc(120:0:0.3);

 \draw [](Q1)++(0:0.3) arc(0:240:0.3);
 \draw [](Q3)++(180:0.3) arc(180:-60:0.3);
 \draw [](Q2)++(0:0.3) arc(0:240:0.3);

\end{scope}

&

\begin{scope}[line cap=round,scale=\size,xshift=0cm,yshift=0cm]
 \foreach \x [count=\xi] in {L1,L3}{
     \path (0:2*\xi-2) coordinate (\x);}

 \path (L1)++(120:1-\rat) coordinate (Q1);
 \path (L3)++(120:1-\rat)++(0:0.12*\rat) coordinate (Q3);
 \path ($(Q1)!.5!(Q3)$) coordinate (Q2);

 \draw [thick,densely dashed]
  (Q1)--++(240:3)--++(120:0.6)
  (Q2)--++(240:3)--++(120:0.6)
  (Q3)--++(300:2)--++(60:0.6);

 \draw [thick,green]
  (Q1)++(240:3)--++(180:0.6)
  (Q2)++(240:3)--++(180:0.6)
  (Q3)++(300:2)++(120:0.06*\rat)--++(0:0.6)
  (Q3)++(300:2)++(-60:0.06*\rat)--++(0:0.6);

 \draw [thick,green] (Q1)--(Q3)
  (Q1)++(60:0.12*\rat)--++(0:2.36*\rat)
  (Q1)++(60:0.24*\rat)--++(0:2.24*\rat);

 \draw [thick,blue](Q1)++(180:0.06*\rat)--++(60:0.24*\rat)
  (Q1)++(0:0.06*\rat)--++(60:0.24*\rat);
 \draw [thick,cyan]
  (Q2)++(180:0.09*\rat)--++(60:0.24*\rat)
  (Q2)++(0:0.03*\rat)--++(60:0.24*\rat);
 \draw [thick,red]
  (Q3)++(180:0.06*\rat)--++(120:0.24*\rat)
  (Q3)++(0:0.06*\rat)--++(120:0.24*\rat);

 \foreach \x in {Q1,Q2,Q3}{
          \fill [black](\x) circle (3pt);}

 \fill [cyan!.5!green]
  (Q1)++(240:1) circle(3pt) node[right=-2pt]{$_{1}$}
  (Q1)++(240:2) circle(3pt)node[right=-2pt]{$_{2}$}
  (Q1)++(240:3) circle(3pt)node[right=-2pt]{$_{3}$};
 \fill [cyan!.5!green]
  (Q2)++(240:1) circle(3pt) node[right=-2pt]{$_{1}$}
  (Q2)++(240:2) circle(3pt)node[right=-2pt]{$_{2}$}
  (Q2)++(240:3) circle(3pt)node[right=-2pt]{$_{3}$};
 \fill [cyan!.5!green]
  (Q3)++(300:1) circle(3pt) node[left=-2pt]{$_{3}$}
  (Q3)++(300:2) circle(3pt)node[left=-2pt]{$_{12}$};

 \draw [ultra thin]
   (Q1)++(240:3)++(60:0.2)arc(60:120:0.2)
   (Q1)++(240:3)++(60:0.3)arc(60:180:0.3);
 \draw [ultra thin]
   (Q2)++(240:3)++(60:0.2)arc(60:120:0.2)
   (Q2)++(240:3)++(60:0.3)arc(60:180:0.3);
 \draw [ultra thin]
   (Q3)++(300:2)++(120:0.3)arc(120:0:0.3)
   (Q3)++(300:2)++(120:0.2)arc(120:60:0.3);

 \draw [](Q1)++(0:0.3) arc(0:240:0.3);
 \draw [](Q3)++(180:0.3) arc(180:-60:0.3);
 \draw [](Q2)++(0:0.3) arc(0:240:0.3);

\end{scope}

&

\begin{scope}[line cap=round,scale=\size,xshift=0cm,yshift=0cm]
 \foreach \x [count=\xi] in {L1,L3}{
     \path (0:2*\xi-2) coordinate (\x);}

 \path (L1)++(120:1-\rat) coordinate (Q1);
 \path (L3)++(120:1-\rat)++(0:0.12*\rat) coordinate (Q3);
 \path ($(Q1)!.5!(Q3)$) coordinate (Q2);

 \draw [thick,densely dashed]
  (Q1)--++(240:2)--++(120:0.6)
  (Q2)--++(240:3)--++(120:0.6)
  (Q3)--++(300:2)--++(60:0.6);

 \draw [thick,green]
  (Q1)++(240:2)++(240:0.06*\rat)--++(180:0.6)
  (Q1)++(240:2)++(60:0.06*\rat)--++(180:0.6)
  (Q2)++(240:3)--++(180:0.6)
  (Q3)++(300:2)++(300:0.06*\rat)--++(0:0.6)
  (Q3)++(300:2)++(120:0.06*\rat)--++(0:0.6);

 \draw [thick,green] (Q1)--(Q3)
  (Q1)++(60:0.12*\rat)--++(0:2.36*\rat)
  (Q1)++(60:0.24*\rat)--++(0:2.24*\rat);

 \draw [thick,blue](Q1)++(180:0.06*\rat)--++(60:0.24*\rat)
  (Q1)++(0:0.06*\rat)--++(60:0.24*\rat);
 \draw [thick,cyan]
  (Q2)++(180:0.09*\rat)--++(60:0.24*\rat)
  (Q2)++(0:0.03*\rat)--++(60:0.24*\rat);
 \draw [thick,red]
  (Q3)++(180:0.06*\rat)--++(120:0.24*\rat)
  (Q3)++(0:0.06*\rat)--++(120:0.24*\rat);

 \foreach \x in {Q1,Q2,Q3}{
          \fill [black](\x) circle (3pt);}

 \fill [cyan!.5!green]
  (Q1)++(240:1) circle(3pt) node[right=-2pt]{$_{1}$}
(Q1)++(240:2) circle(3pt)node[below=-2pt]{$_{23}$};
 \fill [cyan!.5!green]
  (Q2)++(240:1) circle(3pt) node[right=-2pt]{$_{1}$}
 (Q2)++(240:2) circle(3pt)node[right=-2pt]{$_{2}$}
 (Q2)++(240:3) circle(3pt)node[right=-2pt]{$_{3}$};
 \fill [cyan!.5!green]
  (Q3)++(300:1) circle(3pt) node[left=-2pt]{$_{3}$}
(Q3)++(300:2) circle(3pt)node[below=-2pt]{$_{12}$};

 \draw [ultra thin]
   (Q1)++(240:2)++(60:0.2)arc(60:120:0.2)
   (Q1)++(240:2)++(60:0.3)arc(60:180:0.3);
 \draw [ultra thin]
   (Q2)++(240:3)++(60:0.2)arc(60:120:0.2)
   (Q2)++(240:3)++(60:0.3)arc(60:180:0.3);
 \draw [ultra thin]
   (Q3)++(300:2)++(120:0.2)arc(120:60:0.2)
   (Q3)++(300:2)++(120:0.3)arc(120:0:0.3);

 \draw [](Q1)++(0:0.3) arc(0:240:0.3);
 \draw [](Q3)++(180:0.3) arc(180:-60:0.3);
 \draw [](Q2)++(0:0.3) arc(0:240:0.3);

\end{scope}

&

\begin{scope}[line cap=round,scale=\size,xshift=0cm,yshift=0cm]
 \foreach \x [count=\xi] in {L1,L3}{
     \path (0:2*\xi-2) coordinate (\x);}

 \path (L1)++(120:1-\rat) coordinate (Q1);
 \path (L3)++(120:1-\rat)++(0:0.12*\rat) coordinate (Q3);
 \path ($(Q1)!.5!(Q3)$) coordinate (Q2);

 \draw [thick,densely dashed]
  (Q1)--++(240:2)--++(120:0.6)
  (Q2)--++(240:2)--++(120:0.6)
  (Q3)--++(300:2)--++(60:0.6);

 \draw [thick,green]
  (Q1)++(240:2)++(240:0.06*\rat)--++(180:0.6)
  (Q1)++(240:2)++(60:0.06*\rat)--++(180:0.6)
  (Q2)++(240:2)++(240:0.06*\rat)--++(180:0.6)
  (Q2)++(240:2)++(60:0.06*\rat)--++(180:0.6)
  (Q3)++(300:2)++(300:0.06*\rat)--++(0:0.6)
  (Q3)++(300:2)++(120:0.06*\rat)--++(0:0.6);

 \draw [thick,green] (Q1)--(Q3)
  (Q1)++(60:0.12*\rat)--++(0:2.36*\rat)
  (Q1)++(60:0.24*\rat)--++(0:2.24*\rat);

 \draw [thick,blue](Q1)++(180:0.06*\rat)--++(60:0.24*\rat)
  (Q1)++(0:0.06*\rat)--++(60:0.24*\rat);
 \draw [thick,cyan]
  (Q2)++(180:0.09*\rat)--++(60:0.24*\rat)
  (Q2)++(0:0.03*\rat)--++(60:0.24*\rat);
 \draw [thick,red]
  (Q3)++(180:0.06*\rat)--++(120:0.24*\rat)
  (Q3)++(0:0.06*\rat)--++(120:0.24*\rat);

 \foreach \x in {Q1,Q2,Q3}{
          \fill [black](\x) circle (3pt);}

 \fill [cyan!.5!green]
  (Q1)++(240:1) circle(3pt) node[right=-2pt]{$_{1}$}
(Q1)++(240:2) circle(3pt)node[below=-2pt]{$_{23}$};
 \fill [cyan!.5!green]
  (Q2)++(240:1) circle(3pt) node[right=-2pt]{$_{2}$}
(Q2)++(240:2) circle(3pt)node[below=-2pt]{$_{13}$};
 \fill [cyan!.5!green]
  (Q3)++(300:1) circle(3pt) node[left=-2pt]{$_{3}$}
(Q3)++(300:2) circle(3pt)node[below=-2pt]{$_{12}$};

 \draw [ultra thin]
   (Q1)++(240:2)++(60:0.2)arc(60:120:0.2)
   (Q1)++(240:2)++(60:0.3)arc(60:180:0.3);
 \draw [ultra thin]
   (Q2)++(240:2)++(60:0.2)arc(60:120:0.2)
   (Q2)++(240:2)++(60:0.3)arc(60:180:0.3);
 \draw [ultra thin]
   (Q3)++(300:2)++(120:0.2)arc(120:60:0.2)
   (Q3)++(300:2)++(120:0.3)arc(120:0:0.3);

 \draw [](Q1)++(0:0.3) arc(0:240:0.3);
 \draw [](Q3)++(180:0.3) arc(180:-60:0.3);
 \draw [](Q2)++(0:0.3) arc(0:240:0.3);

\end{scope}

\\
};

\end{tikzpicture}
\begin{tikzpicture}[blowup line/.style={line width=2pt,gray},font=\scriptsize]

\matrix[column sep=0.3cm, row sep=0.6cm]{

%%Echelon
\begin{scope}[line cap=round,scale=\size,xshift=-5cm,yshift=0cm]
 \path (-60:1) coordinate (O)++(120:\rat) coordinate (A1);
 \path (O)++(210:1.732*\rat) coordinate (B1);
 \path (O)++(-60:\rat) coordinate (C1);
 \path (O)++(30:1.732*\rat)++(0:0.12*\rat) coordinate (D1);
 \path (D1)++(-60:2*\rat) coordinate (E1);

 \draw [thick,densely dashed,gray](D1)--(A1);

 \draw [thick,blue] (A1)--(B1)(B1)++(0:0.12*\rat)--++(60:2*\rat);
 \draw [thick,cyan] (B1)++(0:0.94*\rat)--++(60:2*\rat)
 (B1)++(0:1.06*\rat)--++(60:2*\rat);
 \draw [thick,red] (D1)--(E1)(E1)++(180:0.12*\rat)--++(120:2*\rat);

 \path (C1)++(60:\rat) coordinate (C2);
 \path (C2)++(-30:0.577*\rat) coordinate (F1);
 \path (E1)++(120:0.12*\rat) coordinate (E9);
 \path (E1)++(120:\rat) coordinate (E2);

 \draw [thick,green](B1)--(E1)
 (B1)++(60:0.12*\rat)--(E9)
 (F1)--(E2)
 (F1)--++(270:0.577*\rat)
 (B1)++(60:\rat)..controls(C2)..(F1);

\end{scope}

\begin{scope}[line cap=round,scale=\size,xshift=-5cm,yshift=0cm]
 \foreach \x [count=\xi] in {L1,L2}{
     \path (0:2*\xi-2) coordinate (\x);}
 \path (240:2) coordinate (L0)
       (L2)++(60:2) coordinate(L3)
       (L3)++(0:2) coordinate(L4);

 \path (L0)++(120:1-\rat) coordinate (Q0);
 \path (L1)++(120:1-\rat) coordinate (Q1);
 \path (L2)++(120:1-\rat)++(0:0.12*\rat) coordinate (Q2);
 \path (L3)++(120:1-\rat) coordinate (Q3);
 \path (L4)++(120:1-\rat) coordinate (Q4);

 \path (Q2)++(300:2) coordinate (Q9);

 \draw [thick,densely dashed]
       (Q0)--++(240:1.1)
       (Q0)--++(120:1.1)
       (Q9)--++(300:1.1)
       (Q9)--++(60:1.1);

 \draw [ultra thin,->] (Q9)++(1.2,-0.7)node[right=-2pt]{$_{\mathrm{planar}}$}--++(-0.7,0);
 \draw [ultra thin,->] (Q0)++(0.3,-0.8)node[right=-2pt]{$_{\mathrm{planar}}$}--++(-0.7,0);
 \draw [ultra thin,->] (Q0)++(1.56,-0.45)node[right=-2pt]{$_{\mathrm{planar}}$}--++(-0.7,0);

 \draw [thick,densely dashed,gray](Q0)--(Q1)(Q2)--(Q9);
 \draw [thick] (Q0)--++(180:1)
       (Q9)--++(0:1.1);
 \draw [ultra thick,gray] (Q1)--(Q2);

 \foreach \x in {Q0,Q1,Q2,Q9}{
          \fill [black](\x) circle (3pt);}

 \path ($(Q1)!.5!(Q2)$) coordinate (R9)
       (R9)++(240:2) coordinate (R8);
 \draw [thick,densely dashed]
       (R8)--++(120:0.6)(R8)--++(240:0.6);
 \draw [thick,densely dashed,gray](R9)--(R8);
 \draw [thick](R8)--++(180:0.6);
 \foreach \x [count=\xi] in {R8,R9}{
       \fill [black](\x) circle (3pt);}

 \draw [](Q1)++(0:0.3) arc(0:240:0.3);
 \draw [](Q0)++(60:0.2) arc(60:120:0.2)
         (Q0)++(60:0.3) arc(60:180:0.3)
         (Q0)++(60:0.4) arc(60:240:0.4);
 \draw [](Q2)++(180:0.3) arc(180:-60:0.3);

 \draw [](Q9)++(120:0.2) arc(120:60:0.2)
         (Q9)++(120:0.3) arc(120:0:0.3)
         (Q9)++(120:0.4) arc(120:-60:0.4);

 \draw (R9)++(0:0.3) arc(0:240:0.3);
 \draw (R8)++(60:0.2) arc(60:120:0.2)
       (R8)++(60:0.3) arc(60:180:0.3)
       (R8)++(60:0.4) arc(60:240:0.4);

 \fill [cyan!.5!green]
  (Q1)++(240:1.3*\rat) circle(2.5pt)
  (R9)++(240:1.36*\rat) circle(2.5pt)
  (Q2)++(300:1.24*\rat) circle(2.5pt);

\end{scope}

\begin{scope}[line cap=round,rotate=0,xshift=3.8cm,yshift=-0.6cm,scale=\sizea]

 \foreach \x [count=\xi] in {B0,C0,A0}{
      \path (90+120*\xi:4) coordinate (\x);}

 \draw [blue,thick]
  (A0)++(-30:0.1)++(60:1)--++(240:8.928)
  (A0)++(150:0.1)++(60:1)--++(240:8.928);
 \draw [red,thick]
  (A0)++(30:0.1)++(120:1)--++(-60:8.928)
  (A0)++(210:0.1)++(120:1)--++(-60:8.928);
 \draw [cyan,thick]
  (A0)++(5:0.1)++(95:1)--++(275:8)
  (A0)++(185:0.1)++(95:1)--++(275:8);

 \draw [green,thick](B0)++(215:1)--++(35:8.2)
       (B0)++(215:1)++(125:0.2)--++(35:8.2);
 \draw [green,thick]
     (C0)++(-24:1)--++(156:8.2);

 \fill [](A0) circle (7pt);
 \draw[] (A0) circle (14pt);
\end{scope}

\draw [ultra thin,->](3.2,-0.2)--node[midway,above]{$_{\mathrm{MMP}}$}++(-3.9,0)--++(208:0.68);
\path (5.4,0) node[white]{.};

\\
};

\end{tikzpicture}
\par\end{center}\vspace{-0.2cm}
\par\end{centering}
\noindent \begin{centering}
\noindent \begin{center}
\def\size{0.5}
\def\rat{0.85}

\begin{tikzpicture}[blowup line/.style={line width=2pt,gray},font=\scriptsize]

\matrix[column sep=1cm, row sep=0.6cm]{

%%Rhombus_on_boundary
\begin{scope}[line cap=round,scale=\size,yshift=0cm,xshift=0cm]
 \path (-60:1) coordinate (O)++(120:\rat) coordinate (A1);
 \path (O)++(210:1.732*\rat) coordinate (B1);
 \path (O)++(-60:\rat) coordinate (C1);
 \path (O)++(30:1.732*\rat) coordinate (D1);

 \draw [thick,densely dashed,gray]
       (C1)--(D1)--(A1);

 \draw [thick,blue] (A1)--(B1)(B1)++(0:0.12*\rat)--++(60:2*\rat);
 \draw [thick,cyan]
 (B1)++(0:0.94*\rat)--++(60:2*\rat)
 (B1)++(0:1.06*\rat)--++(60:2*\rat);

 \draw [thick,green](B1)--(C1)
 (B1)++(60:0.12*\rat)--++(0:2*\rat)
 (B1)++(60:\rat)--++(0:2*\rat);
\end{scope}

\begin{scope}[line cap=round,scale=\size,yshift=0cm,xshift=0cm]
 \foreach \x [count=\xi] in {L1,L2}{
     \path (0:2*\xi-2) coordinate (\x);}
 \path (240:2) coordinate (L0)(L2)++(-60:2) coordinate(L3)++(-60:2)coordinate(L4);

 \path (L0)++(120:1-\rat) coordinate (Q0);
 \path (L1)++(120:1-\rat) coordinate (Q1);
 \path (L2)++(60:1-\rat) coordinate (Q2);
 \path (L3)++(60:1-\rat) coordinate (Q3);
 \path (L4)++(60:1-\rat) coordinate (Q4);

 \draw [red](Q3)++(120:0.2) arc(120:60:0.2)
       (Q3)++(120:0.3) arc(120:0:0.3)
    node[above right=-2pt]{$_{\mathrm{ang}\le2}$};

 \draw [thick,densely dashed] (Q0)--++(240:1.1)
       (Q0)--++(120:1.1)(Q3)--++(60:1.1);
 \draw [thick,densely dashed,gray] (Q0)--(Q1)(Q2)--(Q3);
 \draw [thick] (Q0)--++(180:1)(Q3)--++(0:1);
 \draw [ultra thick,gray] (Q1)--(Q2);

 \draw [](Q2)++(180:0.3) arc(180:-60:0.3);

 \foreach \x in {Q0,Q1,Q2,Q3}{
          \fill [black](\x) circle (3pt);}

 \path ($(Q1)!.5!(Q2)$) coordinate (Q9)
       (Q9)++(240:2) coordinate (Q8);
 \draw [thick,densely dashed]
       (Q8)--++(120:0.6)(Q8)--++(240:0.6);
 \draw [thick,densely dashed,gray](Q9)--(Q8);
 \draw [thick](Q8)--++(180:0.6);
 \foreach \x [count=\xi] in {Q8,Q9}{
       \fill [black](\x) circle (3pt);}

 \draw (Q1)++(0:0.3) arc(0:240:0.3);
 \draw (Q0)++(60:0.2) arc(60:120:0.2)
       (Q0)++(60:0.3) arc(60:180:0.3)
       (Q0)++(60:0.4) arc(60:240:0.4);
 \draw (Q9)++(0:0.3) arc(0:240:0.3);
 \draw (Q8)++(60:0.2) arc(60:120:0.2)
       (Q8)++(60:0.3) arc(60:180:0.3)
       (Q8)++(60:0.4) arc(60:240:0.4);

 \fill [cyan!.5!green]
  (Q1)++(240:1.3*\rat) circle(2.5pt)
  ($(Q1)!.5!(Q2)$)++(240:1.36*\rat) circle(2.5pt)
  (Q2)++(300:1.24*\rat) circle(2.5pt);

\end{scope}

%%Wedge_transformed
\begin{scope}[line cap=round,scale=\size,xshift=2cm,yshift=0cm]
 \path (240:1-\rat)++(300:1-\rat) coordinate (A1)
       ++(240:3*\rat-1) coordinate (B1);
 \path (A1)++(-60:2*\rat) coordinate (C1);

 \draw [thick,green]
  (A1)++(-60:\rat)--++(240:3*\rat-1)
  (B1)++(60:1.5*\rat-0.5)--++(-60:2*\rat);

 \draw [thick,densely dashed,gray]
  (B1)++(-60:2*\rat)--++(60:3*\rat-1);

 \draw [thick,red]
  (A1)--++(-60:2*\rat)
  (A1)++(240:0.1*\rat)--++(-60:2*\rat);

 \draw [thick,blue]
  (B1)--++(60:3*\rat-1)
  (B1)++(-60:0.1*\rat)--++(60:3*\rat-1);
 \draw [thick,cyan]
  (B1)++(-60:0.2*\rat)--++(60:3*\rat-1)
  (B1)++(-60:0.3*\rat)--++(60:3*\rat-1);

 \draw [thick,densely dashed]
  (B1)++(-60:2*\rat)--++(120:2*\rat);
\end{scope}

&

%%Rhombus_on_boundary
\begin{scope}[line cap=round,scale=\size,xshift=0cm,yshift=0cm]
 \path (-60:1) coordinate (O)++(120:\rat) coordinate (A1);
 \path (O)++(210:1.732*\rat) coordinate (B1);
 \path (O)++(-60:\rat) coordinate (C1);
 \path (O)++(30:1.732*\rat) coordinate (D1);

 \draw [thick,densely dashed,gray]
       (C1)--(D1)--(A1);

 \draw [thick,blue] (A1)--(B1)(B1)++(0:0.12*\rat)--++(60:2*\rat);
 \draw [thick,cyan]
 (B1)++(0:0.94*\rat)--++(60:2*\rat)
 (B1)++(0:1.06*\rat)--++(60:2*\rat);

 \draw [thick,green](B1)--(C1)
 (B1)++(60:0.12*\rat)--++(0:2*\rat)
 (B1)++(60:\rat)--++(0:2*\rat);
\end{scope}

\begin{scope}[line cap=round,scale=\size,xshift=0cm,yshift=0cm]
 \foreach \x [count=\xi] in {L1,L2}{
     \path (0:2*\xi-2) coordinate (\x);}
 \path (240:2) coordinate (L0)(L2)++(-60:2) coordinate(L3)++(-60:2)coordinate(L4);

 \path (L0)++(120:1-\rat) coordinate (Q0);
 \path (L1)++(120:1-\rat) coordinate (Q1);
 \path (L2)++(60:1-\rat) coordinate (Q2);
 \path (L3)++(60:1-\rat) coordinate (Q3);
 \path (L4)++(60:1-\rat) coordinate (Q4);

 \draw [red](Q3)++(120:0.4) arc(120:-60:0.4);
 \path (Q3)node[right=4pt,red]{$_{\mathrm{ang}=3}$};

 \draw (Q4)++(120:0.2) arc(120:60:0.2)
       (Q4)++(120:0.3) arc(120:0:0.3);
 \path (Q4)++(0:0.3);

 \draw [thick,densely dashed] (Q0)--++(240:1.1)
       (Q0)--++(120:1.1)(Q4)--++(60:1.1);
 \draw [thick,densely dashed,gray] (Q0)--(Q1)(Q2)--(Q3)--(Q4);
 \draw [thick] (Q0)--++(180:1)(Q4)--++(0:1);
 \draw [ultra thick,gray] (Q1)--(Q2);

 \draw [](Q2)++(180:0.3) arc(180:-60:0.3);

 \foreach \x in {Q0,Q1,Q2,Q3,Q4}{
          \fill [black](\x) circle (3pt);}

 \path ($(Q1)!.5!(Q2)$) coordinate (Q9)
       (Q9)++(240:2) coordinate (Q8);
 \draw [thick,densely dashed]
       (Q8)--++(120:0.6)(Q8)--++(240:0.6);
 \draw [thick,densely dashed,gray](Q9)--(Q8);
 \draw [thick](Q8)--++(180:0.6);
 \foreach \x [count=\xi] in {Q8,Q9}{
       \fill [black](\x) circle (3pt);}

 \draw (Q1)++(0:0.3) arc(0:240:0.3);
 \draw (Q0)++(60:0.2) arc(60:120:0.2)
       (Q0)++(60:0.3) arc(60:180:0.3)
       (Q0)++(60:0.4) arc(60:240:0.4);
 \draw (Q9)++(0:0.3) arc(0:240:0.3);
 \draw (Q8)++(60:0.2) arc(60:120:0.2)
       (Q8)++(60:0.3) arc(60:180:0.3)
       (Q8)++(60:0.4) arc(60:240:0.4);

 \fill [cyan!.5!green]
  (Q1)++(240:1.3*\rat) circle(2.5pt)
  ($(Q1)!.5!(Q2)$)++(240:1.36*\rat) circle(2.5pt)
  (Q2)++(300:1.24*\rat) circle(2.5pt)
  (Q2)++(300:2+1.24*\rat) circle(2.5pt);

\end{scope}

%%Wedge_transformed
\begin{scope}[line cap=round,scale=\size,xshift=2cm,yshift=0cm]
 \path (240:1-\rat)++(300:1-\rat) coordinate (A1)
       ++(240:3*\rat-1) coordinate (B1);
 \path (A1)++(-60:2*\rat) coordinate (C1);

 \draw [thick,green]
  (A1)++(-60:\rat)--++(240:3*\rat-1)
  (B1)++(60:1.5*\rat-0.5)--++(-60:2*\rat);

 \draw [thick,densely dashed,gray]
  (B1)++(-60:2*\rat)--++(60:3*\rat-1);

 \draw [thick,red]
  (A1)--++(-60:2*\rat)
  (A1)++(240:0.1*\rat)--++(-60:2*\rat);

 \draw [thick,blue]
  (B1)--++(60:3*\rat-1)
  (B1)++(-60:0.1*\rat)--++(60:3*\rat-1);
 \draw [thick,cyan]
  (B1)++(-60:0.2*\rat)--++(60:3*\rat-1)
  (B1)++(-60:0.3*\rat)--++(60:3*\rat-1);

 \draw [thick,densely dashed]
  (B1)++(-60:2*\rat)--++(120:2*\rat);
\end{scope}

%%Wedge
\begin{scope}[line cap=round,scale=\size,xshift=3cm,yshift=-1.732cm]
 \path (240:1-\rat)++(300:1-\rat) coordinate (A1)
       ++(240:3*\rat-1) coordinate (B1)
       ++(0:3*\rat-1) coordinate (C1);

 \draw [thick,red]
   (A1)--(C1)
   (A1)++(240:0.1*\rat)--++(-60:3*\rat-1-0.2*\rat);

 \draw [thick,green]
    (A1)++(-60:1.5*\rat-0.5)--(B1)++(60:1.5*\rat-0.5)--(C1)
    (B1)--++(60:3*\rat-1);

 \draw [thick,blue]
  (A1)++(-60:0.1*\rat)--++(240:3*\rat-1-0.2*\rat)
  (A1)++(-60:0.2*\rat)--++(240:3*\rat-1-0.4*\rat);
 \draw [thick,cyan]
  (A1)++(-60:0.3*\rat)--++(240:3*\rat-1-0.6*\rat)
  (A1)++(-60:0.4*\rat)--++(240:3*\rat-1-0.8*\rat);

 \draw [thick,green]
  (B1)--++(30:1);

\end{scope}

&

%%Rhombus_on_boundary
\begin{scope}[line cap=round,scale=\size,xshift=0cm,yshift=0cm]
 \path (-60:1) coordinate (O)++(120:\rat) coordinate (A1);
 \path (O)++(210:1.732*\rat) coordinate (B1);
 \path (O)++(-60:\rat) coordinate (C1);
 \path (O)++(30:1.732*\rat) coordinate (D1);

 \draw [thick,densely dashed,gray]
       (C1)--(D1)--(A1);

 \draw [thick,blue] (A1)--(B1)(B1)++(0:0.12*\rat)--++(60:2*\rat);
 \draw [thick,cyan]
 (B1)++(0:0.94*\rat)--++(60:2*\rat)
 (B1)++(0:1.06*\rat)--++(60:2*\rat);

 \draw [thick,green](B1)--(C1)
 (B1)++(60:0.12*\rat)--++(0:2*\rat)
 (B1)++(60:\rat)--++(0:2*\rat);
\end{scope}

\begin{scope}[line cap=round,scale=\size,xshift=0cm,yshift=0cm]
 \foreach \x [count=\xi] in {L1,L2}{
     \path (0:2*\xi-2) coordinate (\x);}
 \path (240:2) coordinate (L0)(L2)++(-60:2) coordinate(L3)++(-60:2)coordinate(L4);

 \path (L0)++(120:1-\rat) coordinate (Q0);
 \path (L1)++(120:1-\rat) coordinate (Q1);
 \path (L2)++(60:1-\rat) coordinate (Q2);
 \path (L3)++(60:1-\rat) coordinate (Q3);
 \path (Q3)++(-60:2*\rat) coordinate (Q4);

 \draw (Q4)++(120:0.2) arc(120:60:0.2)
       (Q4)++(120:0.3) arc(120:0:0.3);
 \path (Q4)++(0:0.3);

 \draw [thick,densely dashed] (Q0)--++(240:1.1)(Q0)--++(120:1.1)(Q4)--++(60:1.1);
 \draw [thick,densely dashed,gray] (Q0)--(Q1)(Q2)--(Q3)--(Q4);
 \draw [thick] (Q0)--++(180:1)(Q4)--++(0:1);
 \draw [ultra thick,gray] (Q1)--(Q2);

 \draw [](Q2)++(180:0.3) arc(180:-60:0.3);

 \foreach \x in {Q0,Q1,Q2,Q4}{
          \fill [black](\x) circle (3pt);}

 \path ($(Q1)!.5!(Q2)$) coordinate (Q9)
       (Q9)++(240:2) coordinate (Q8);
 \draw [thick,densely dashed]
       (Q8)--++(120:0.6)(Q8)--++(240:0.6);
 \draw [thick,densely dashed,gray](Q9)--(Q8);
 \draw [thick](Q8)--++(180:0.6);
 \foreach \x [count=\xi] in {Q8,Q9}{
       \fill [black](\x) circle (3pt);}

 \draw (Q1)++(0:0.3) arc(0:240:0.3);
 \draw (Q0)++(60:0.2) arc(60:120:0.2)
       (Q0)++(60:0.3) arc(60:180:0.3)
       (Q0)++(60:0.4) arc(60:240:0.4);
 \draw (Q9)++(0:0.3) arc(0:240:0.3);
 \draw (Q8)++(60:0.2) arc(60:120:0.2)
       (Q8)++(60:0.3) arc(60:180:0.3)
       (Q8)++(60:0.4) arc(60:240:0.4);

 \fill [cyan!.5!green]
  (Q1)++(240:1.3*\rat) circle(2.5pt)
  ($(Q1)!.5!(Q2)$)++(240:1.36*\rat) circle(2.5pt)
  (Q2)++(300:1.24*\rat) circle(2.5pt)
  (Q2)++(300:1.5+1.24*\rat) circle(2.5pt);

\end{scope}

%%Wedge_transformed
\begin{scope}[line cap=round,scale=\size,xshift=2cm,yshift=0cm]
 \path (240:1-\rat)++(300:1-\rat) coordinate (A1)
       ++(240:3*\rat-1) coordinate (B1);
 \path (A1)++(-60:2*\rat) coordinate (C1)
       (B1)++(-60:2*\rat) coordinate (D1)
       (D1)++(0:3*\rat-1) coordinate (E1)
       (D1)++(60:1.5*\rat-.5) coordinate (C2)
       (D1)++(0:1.5*\rat-.5) coordinate (D2);

 \draw [thick,green]
  (A1)++(-60:\rat)--++(240:3*\rat-1)
  (E1)++(120:\rat)..controls(D2)..(D1);

 \draw [thick,red]
  (A1)--(E1)
  (A1)++(240:0.1*\rat)--++(-60:5*\rat-1-0.15*\rat);

 \draw [thick,green]
  (B1)++(60:1.5*\rat-0.5)..controls(C2) and (D2)..(E1);

 \draw [thick,blue]
  (B1)--++(60:3*\rat-1)
  (B1)++(-60:0.1*\rat)--++(60:3*\rat-1);
 \draw [thick,cyan]
  (B1)++(-60:0.2*\rat)--++(60:3*\rat-1)
  (B1)++(-60:0.3*\rat)--++(60:3*\rat-1);

 \draw [thick,densely dashed]
  (B1)++(-60:2*\rat)--++(120:2*\rat);
\end{scope}

\\
};

\end{tikzpicture}
\begin{tikzpicture}[font=\scriptsize]

\matrix[column sep=0.8cm, row sep=0cm]{

\begin{scope}[line cap=round,rotate=0,scale=\sizea]

 \foreach \x [count=\xi] in {B0,C0,A0}{
      \path (90+120*\xi:4) coordinate (\x);}

 \draw [blue,thick]
  (A0)++(-30:0.1)++(60:1)--++(240:8.928)
  (A0)++(150:0.1)++(60:1)--++(240:8.928);
 \draw [red,thick]
  (A0)++(30:0.1)++(120:1)--++(-60:8.928)
  (A0)++(210:0.1)++(120:1)--++(-60:8.928);
 \draw [cyan,thick]
  (A0)++(5:0.1)++(95:1)--++(275:8)
  (A0)++(185:0.1)++(95:1)--++(275:8);

 \draw [green,thick](0,-1.2)++(180:4)node[above left=-4pt,cyan!.5!green]{$_2$}--++(0:8);
 \draw [green,thick](B0)++(215:1)node[above left=-4pt,cyan!.5!green]{$_3$}--++(35:8);
 \draw [green,thick](C0)++(-25:1)--++(155:8)node[above left=-4pt,cyan!.5!green]{$_1$};

 \fill [](A0) circle (7pt);
 \draw[] (A0) circle (14pt);

 \path [name path=lineb] (A0)--++(240:8.928);
 \path [name path=linea] (A0)--++(-60:8.928);
 \path [name path=linec] (A0)--++(275:8);
 \path [name path=line2] (0,-1.2)++(180:4)--++(0:8);
 \path [name path=line3] (B0)++(215:1)--++(35:8);
 \path [name path=line1] (C0)++(-25:1)--++(155:8);

   \fill [name intersections={of=lineb and line1, by=p}]    [cyan!.5!green] (p) circle (6.5pt);
   \fill [name intersections={of=lineb and line2, by=p}]    [cyan!.5!green] (p) circle (6.5pt);
   \fill [cyan!.5!green] (B0) circle (6.5pt);

   \fill [name intersections={of=linec and line1, by=p}]    [cyan!.5!green] (p) circle (6.5pt);
   \fill [name intersections={of=linec and line2, by=p}]    [cyan!.5!green] (p) circle (6.5pt);
   \fill [name intersections={of=linec and line3, by=p}]    [cyan!.5!green] (p) circle (6.5pt);

   \fill [cyan!.5!green] (C0) circle (6.5pt);
   \fill [name intersections={of=linea and line2, by=p}]    [cyan!.5!green] (p) circle (6.5pt);
   \fill [name intersections={of=linea and line3, by=p}]    [cyan!.5!green] (p) circle (6.5pt);

\end{scope}

&

\begin{scope}[line cap=round,rotate=0,scale=\sizea]

 \foreach \x [count=\xi] in {B0,C0,A0}{
      \path (90+120*\xi:4) coordinate (\x);}

 \draw [blue,thick]
  (A0)++(-30:0.1)++(60:1)--++(240:8.928)
  (A0)++(150:0.1)++(60:1)--++(240:8.928);
 \draw [red,thick]
  (A0)++(30:0.1)++(120:1)--++(-60:8.928)
  (A0)++(210:0.1)++(120:1)--++(-60:8.928);
 \draw [cyan,thick]
  (A0)++(5:0.1)++(95:1)--++(275:8)
  (A0)++(185:0.1)++(95:1)--++(275:8);

 \draw [green,thick](C0)++(-9:1)--++(171:8.5)node[above left=-4pt,cyan!.5!green]{$_{2}$};
 \draw [green,thick](B0)++(215:1)node[above left=-4pt,cyan!.5!green]{$_{3}$}--++(35:8);
 \draw [green,thick](C0)++(-25:1)--++(155:8)node[above left=-4pt,cyan!.5!green]{$_{1}$};

 \fill [](A0) circle (7pt);
 \fill [cyan!.5!green](C0) circle (7pt);
 \draw [](A0) circle (14pt);
 \draw [cyan!.5!green](C0) circle (14pt);

 \path [name path=lineb] (A0)--++(240:8.928);
 \path [name path=linea] (A0)--++(-60:8.928);
 \path [name path=linec] (A0)--++(275:8);
 \path [name path=line2] (C0)--++(171:8.5);
 \path [name path=line3] (B0)++(215:1)--++(35:8);
 \path [name path=line1] (C0)++(-25:1)--++(155:8);

   \fill [name intersections={of=lineb and line1, by=p}]    [cyan!.5!green] (p) circle (6.5pt);
   \fill [name intersections={of=lineb and line2, by=p}]    [cyan!.5!green] (p) circle (6.5pt);
   \fill [cyan!.5!green] (B0) circle (6.5pt);

   \fill [name intersections={of=linec and line1, by=p}]    [cyan!.5!green] (p) circle (6.5pt);
   \fill [name intersections={of=linec and line2, by=p}]    [cyan!.5!green] (p) circle (6.5pt);
   \fill [name intersections={of=linec and line3, by=p}]    [cyan!.5!green] (p) circle (6.5pt);

   \fill [name intersections={of=linea and line3, by=p}]    [cyan!.5!green] (p) circle (6.5pt);

\end{scope}

&

\begin{scope}[line cap=round,rotate=0,scale=\sizea]

 \foreach \x [count=\xi] in {B0,C0,A0}{
      \path (90+120*\xi:4) coordinate (\x);}

 \draw [blue,thick]
  (A0)++(-30:0.1)++(60:1)--++(240:8.928)
  (A0)++(150:0.1)++(60:1)--++(240:8.928);
 \draw [red,thick]
  (A0)++(30:0.1)++(120:1)--++(-60:8.928)
  (A0)++(210:0.1)++(120:1)--++(-60:8.928);
 \draw [cyan,thick]
  (A0)++(5:0.1)++(95:1)--++(275:8)
  (A0)++(185:0.1)++(95:1)--++(275:8);

 \draw [green,thick](B0)++(180:1)node[above left=-4pt,cyan!.5!green]{$_{2}$}--++(0:8.928);
 \draw [green,thick](B0)++(215:1)node[below left=-4pt,cyan!.5!green]{$_{3}$}--++(35:8);
 \draw [green,thick](C0)++(-25:1)--++(155:8)node[above left=-4pt,cyan!.5!green]{$_{1}$};

 \fill [](A0) circle (7pt);
 \fill [cyan!.5!green](B0) circle (7pt)(C0) circle (7pt);
 \draw [](A0) circle (14pt);
 \draw [cyan!.5!green](B0) circle (14pt)(C0) circle (14pt);

 \path [name path=lineb] (A0)--++(240:8.928);
 \path [name path=linea] (A0)--++(-60:8.928);
 \path [name path=linec] (A0)--++(275:8);
 \path [name path=line2] (B0)--++(0:8.928);
 \path [name path=line3] (B0)++(215:1)--++(35:8);
 \path [name path=line1] (C0)++(-25:1)--++(155:8);

   \fill [name intersections={of=lineb and line1, by=p}]    [cyan!.5!green] (p) circle (6.5pt);

   \fill [name intersections={of=linec and line1, by=p}]    [cyan!.5!green] (p) circle (6.5pt);
   \fill [name intersections={of=linec and line2, by=p}]    [cyan!.5!green] (p) circle (6.5pt);
   \fill [name intersections={of=linec and line3, by=p}]    [cyan!.5!green] (p) circle (6.5pt);

   \fill [name intersections={of=linea and line3, by=p}]    [cyan!.5!green] (p) circle (6.5pt);

\end{scope}

&

\begin{scope}[line cap=round,rotate=0,scale=\sizea]

 \foreach \x [count=\xi] in {B0,C0,A0}{
      \path (90+120*\xi:4) coordinate (\x);}

 \draw [blue,thick]
  (A0)++(-30:0.1)++(60:1)--++(240:8.928)
  (A0)++(150:0.1)++(60:1)--++(240:8.928);

 \draw [red,thick]
  (A0)++(30:0.1)++(120:1)--++(-60:8.928)
  (A0)++(210:0.1)++(120:1)--++(-60:8.928);
 \draw [cyan,thick](A0)++(0:0.1)++(90:1)--++(270:8)
                   (A0)++(180:0.1)++(90:1)--++(270:8);

 \draw [green,thick](B0)++(180:1)node[above left=-4pt,cyan!.5!green]{$_{2}$}--++(0:8.928);
 \draw [green,thick](B0)++(210:1)node[below left=-4pt,cyan!.5!green]{$_{3}$}--++(30:8);
 \draw [green,thick](C0)++(-30:1)--++(150:8)node[above left=-4pt,cyan!.5!green]{$_{1}$};

 \fill [](A0) circle (7pt);
 \fill [cyan!.5!green](B0) circle (7pt)(C0) circle (7pt)(0,0) circle (7pt);
 \draw [](A0) circle (14pt);
 \draw [cyan!.5!green](B0) circle (14pt)(C0) circle (14pt)(0,0) circle (14pt);

  \fill [cyan!.5!green] ($(A0)!.5!(B0)$) circle (6.5pt);
  \fill [cyan!.5!green] ($(B0)!.5!(C0)$) circle (6.5pt);
  \fill [cyan!.5!green] ($(A0)!.5!(C0)$) circle (6.5pt);
\end{scope}

\\
};
\end{tikzpicture}

==> (inline-25) <==
\begin{tabular}{c}
$3=\mathbf{v}_{12\,7890}+\mathbf{v}_{3456}>2+1=3$\enskip{}if $x_{12\,7890}\le2$
is violated,\tabularnewline
$3=\mathbf{v}_{34\,7890}+\mathbf{v}_{1256}>2+1=3$\enskip{}if $x_{34\,7890}\le2$
is violated,\tabularnewline
$3=\mathbf{v}_{56\,7890}+\mathbf{v}_{1234}>2+1=3$\enskip{}if $x_{56\,7890}\le2$
is violated.\tabularnewline
\end{tabular}
\par\end{center}

\noindent Therefore, $\scalebox{0.95}{\ensuremath{\Delta_{\mathbf{w}}-\left|\Sigma\right|=\emptyset}}$,
and $\scalebox{0.95}{\ensuremath{\left|\Sigma\right|}}$ covers $\scalebox{0.95}{\ensuremath{\Delta_{\mathbf{w}}}}$.
Thus, $\scalebox{0.95}{\ensuremath{\Sigma}}$ is a $\mathbf{w}$-tiling.\vspace{-0.5cm}
\end{proof}
\noindent 
\begin{figure}[H]
\noindent \begin{centering}
\noindent \begin{center}
\def\size{0.5}
\def\sizea{0.25}
\def\rat{0.85}

\begin{tikzpicture}[blowup line/.style={line width=2pt,gray},font=\scriptsize]

\matrix[column sep=1.5cm, row sep=0.6cm]{

%%%% PART3 %%%%

\begin{scope}[line cap=round,scale=\size,xshift=0cm,yshift=0cm]
 \foreach \x [count=\xi] in {L1,L2}{
     \path (0:2*\xi-2) coordinate (\x);}
 \path (240:2) coordinate (L0)(L2)++(-60:2) coordinate(L3);

 \path (L0)++(120:1-\rat) coordinate (Q0);
 \path (L1)++(120:1-\rat) coordinate (Q1);
 \path (L2)++(120:1-\rat)++(0:0.12*\rat) coordinate (Q2);

 \path (Q1)++(120:2*\rat) coordinate (Q5);
 \path (Q2)++(60:2*\rat) coordinate (Q6);

 \path (Q1)++(240:2)++(240:2*\rat) coordinate (Q4);

 \path ($(Q1)!.5!(Q2)$) coordinate (O9);

 \draw [thick,red](Q6)--++(120:2+2.12*\rat)
       coordinate (J0)
       (Q6)++(240:\rat)--++(120:2+2.12*\rat);
 \draw [thick,blue](Q5)--++(60:2+2.12*\rat)
       (Q5)++(-60:\rat)--++(60:2+2.12*\rat);
 \draw [thick,teal](Q1)--(Q2)
       (Q1)++(120:0.12*\rat)--++(0:2+.24*\rat);
 \draw [thick,green]
       (Q1)++(120:0.24*\rat)--++(0:2+.36*\rat)
       (Q1)++(120:0.36*\rat)--++(0:2+.48*\rat);

 \path (J0)++(-60:2*\rat) coordinate (J1)
       (J1)++(-60:\rat) coordinate (J2)
       (Q5)++(60:\rat) coordinate (E1)
       (Q5)++(60:0.5*\rat) coordinate (E2)

       (E2)++(-60:2.33*\rat) coordinate (A2)
       (Q1)++(60:\rat) coordinate (H1)
       (Q1)++(0:\rat) coordinate (H2);

 \draw [cyan,thick](E2)..controls(A2) and (H2)..(J2)
       (J1)..controls(H1)..(E1);

 \draw [thick,densely dashed,gray]
       (O9)++(120:2*\rat)--++(-60:2*\rat);
 \draw [thick,densely dashed,gray](Q6)--++(240:2*\rat)
       (Q5)--++(-60:2*\rat);

 \foreach \x in {Q1,Q2}{
          \fill [black](\x) circle (3pt);}

%%% the 3rd %%%
 \path (Q2)++(300:1-0.88*\rat) coordinate (Q7);
 \path (Q2)++(300:2) coordinate (T9);
 \path (T9)++(60:2*\rat) coordinate (T1);
 \path (T9)++(60:\rat) coordinate (T4);
 \path (T9)++(0:2*\rat) coordinate (T3);
 \path (T9)++(0:\rat) coordinate (T5);

 \draw [thick,green]
       (Q7)++(300:0.25+0.72*\rat)--++(60:1.94*\rat)
       (Q7)++(300:0.25+0.84*\rat)--++(60:1.94*\rat);

 \draw [thick,red]
       (Q7)++(60:\rat)..controls(T4)..(T3)
       (Q7)++(60:2*\rat)..controls(T1)..(T5);
 \draw [thick,blue]
       (Q7)--++(60:2*\rat)
       (Q7)++(300:0.12*\rat)--++(60:2*\rat);
 \draw [thick,cyan]
       (Q7)++(300:0.24*\rat)--++(60:2*\rat)
       (Q7)++(300:0.36*\rat)--++(60:2*\rat);
 \draw [thick,teal](T9)--(T3)
       (T9)++(120:0.12*\rat)--++(0:1.84*\rat);

 \draw [thick,densely dashed] (Q2)--(T9);

%%% the 1st %%%
 \path (Q1)++(240:1-0.88*\rat) coordinate (Q7);
 \path (Q1)++(240:2+2*\rat) coordinate (T9);
 \path (T9)++(120:2*\rat) coordinate (T1);
 \path (T9)++(120:\rat) coordinate (T4);
 \path (T9)++(180:2*\rat) coordinate (T3);
 \path (T9)++(180:\rat) coordinate (T5);

 \draw [thick,green]
       (Q7)++(240:0.25+0.72*\rat)--++(120:2*\rat)
       (Q7)++(240:0.25+0.84*\rat)--++(120:1.94*\rat);
 \draw [thick,teal]
       (Q7)++(240:0.75+2.16*\rat)--++(120:1.94*\rat);

 \draw [thick,blue]
       (Q7)++(120:\rat)..controls(T4)..(T3)
       (Q7)++(120:2*\rat)..controls(T1)..(T5);
 \draw [thick,red]
       (Q7)--++(120:2*\rat)
       (Q7)++(240:0.12*\rat)--++(120:2*\rat);
 \draw [thick,cyan]
       (Q7)++(240:0.24*\rat)--++(120:2*\rat)
       (Q7)++(240:0.36*\rat)--++(120:2*\rat);
 \draw [thick,teal](T9)--(T3);

 \draw [thick,densely dashed] (Q4)--(Q1);

%%% the 2nd %%%
 \path (O9)++(240:1-0.94*\rat) coordinate (Q7);
 \path (O9)++(240:2+1.8*\rat) coordinate (T9);
 \path (T9)++(120:1.88*\rat) coordinate (T1);
 \path (T9)++(120:0.96*\rat) coordinate (T4);
 \path (T9)++(180:1.88*\rat) coordinate (T3);
 \path (T9)++(180:0.96*\rat) coordinate (T5);

 \draw [line width=1.75pt,white]
       (Q7)++(240:0.25+0.72*\rat)--++(120:1.88*\rat);
 \draw [line width=1.75pt,white]
       (Q7)++(240:0.75+2.16*\rat)--++(120:1.82*\rat);

 \draw [line width=1.75pt,white]
       (Q7)++(120:0.94*\rat)..controls(T4)..(T3)
       (Q7)++(120:1.88*\rat)..controls(T1)..(T5);
 \draw [line width=1.75pt,white]
       (Q7)--++(120:1.88*\rat)
       (Q7)++(240:0.12*\rat)--++(120:1.88*\rat);
 \draw [line width=1.75pt,white]
       (Q7)++(240:0.24*\rat)--++(120:1.88*\rat)
       (Q7)++(240:0.36*\rat)--++(120:1.88*\rat);
 \draw [line width=1.75pt,white]
       (T9)--(T3);

 \draw [thick,green]
       (Q7)++(240:0.25+0.72*\rat)--++(120:1.88*\rat);
 \draw [thick,green]
       (Q7)++(240:0.75+2.16*\rat)--++(120:1.82*\rat);

 \draw [thick,cyan]
       (Q7)++(120:0.94*\rat)..controls(T4)..(T3)
       (Q7)++(120:1.88*\rat)..controls(T1)..(T5);
 \draw [thick,red]
       (Q7)--++(120:1.88*\rat)
       (Q7)++(240:0.12*\rat)--++(120:1.88*\rat);
 \draw [thick,blue]
       (Q7)++(240:0.24*\rat)--++(120:1.88*\rat)
       (Q7)++(240:0.36*\rat)--++(120:1.88*\rat);
 \draw [thick,teal](T9)--(T3)
       (T9)++(60:0.12*\rat)--++(180:1.72*\rat);

 \path ($(Q1)!.5!(Q2)$) coordinate (O9);
 \path (O9)++(240:2)++(240:1.8*\rat) coordinate (O8);
 \draw [densely dashed,thick](O8)--(O9);
 \foreach \x in {O9}{
       \fill (\x) circle (3pt);}

\end{scope}

%% HA0
\draw [ultra thin,->](-3.1,2)--node[midway,above]{$_{\mathrm{MMP}}$}++(3.15,0);

\begin{scope}[line cap=round,rotate=0,xshift=-4.4cm,yshift=1.5cm,scale=\sizea,rounded corners]
 \foreach \x [count=\xi] in {B0,C0,A0}{
      \path (90+120*\xi:4) coordinate (\x);}
 \path ($(B0)!.5!(C0)$) coordinate (D0);

 \draw [green,thick] (B0)++(180:1)++(90:0.1)--++(0:8.928)
                     (B0)++(180:1)++(90:0.3)node[above=-2pt]{$78$}--++(0:8.928);
 \draw [teal,thick] (B0)++(180:1)++(-90:0.1)--++(0:8.928)
                     (B0)++(180:1)++(-90:0.3)node[below]{$90$}--++(0:8.928);

 \draw [blue,thick] (B0)++(200:1)--++(20:8.928)node[above=-2pt]{$2$};
 \draw [blue,thick] (B0)++(220:1)--++(40:8.928)node[right=-2pt]{$1$};

 \draw [cyan,thick] (D0)++(-110:1)--++(70:7)node[above=-2pt]{$4$};
 \draw [cyan,thick] (D0)++(-70:1)--++(110:7)node[above=-2pt]{$3$};

 \draw [red,thick] (C0)++(-20:1)--++(160:8.928)node[above=-2pt]{$5$};
 \draw [red,thick] (C0)++(-40:1)--++(140:8.928)node[left=-2pt]{$6$};

 \foreach \x in {B0,C0,D0}{
 \fill (\x) circle (6pt);
 \draw (\x) circle (12pt);}

\path (-4.5,3.5)node[above]{$\mathrm{HA}_{M_{0}}$};
\end{scope}

%% HA1
\draw [ultra thin,->](-3.2,-0.5)--node[midway,above]{$_{\mathrm{MMP}}$}++(1.85,0);

\begin{scope}[line cap=round,rotate=0,xshift=-4.3cm,yshift=-1cm,scale=\sizea,rounded corners]
 \foreach \x [count=\xi] in {B0,C0,A0}{
      \path (90+120*\xi:4) coordinate (\x);}
 \path (C0)++(180:0.5) coordinate (C0);
 \draw [blue,thick]
       (B0)++(-130:1)--++(50:8)node[right=-2pt]{$1$};
 \draw [blue,thick]
       (B0)++(-150:1)--++(30:8)node[right=-2pt]{$2$};
 \draw [red,thick]
       (A0)++(210:0.2)node[above]{$56$}--++(300:8);
 \draw [red,thick] (A0)++(210:0.2*2)--++(300:8);
 \draw [cyan,thick]
       (A0)++(210:0.2*3)node[left]{$34$}--++(300:8);
 \draw [cyan,thick] (A0)++(210:0.2*4)--++(300:8);
 \draw [green,thick]
       (C0)++(-40:1)++(50:0.1)--++(140:7.5)node[left=-2pt]{$78$}
       (C0)++(-40:1)++(230:0.1)--++(140:7.5);
 \draw [teal,thick]
       (C0)++(-25:1)--++(155:7.7)node[left=-2pt]{$9$}
       (C0)++(-10:1)--++(170:7.8)node[left=-2pt]{$0$};

 \foreach \x in {C0}{
 \fill (\x) circle (6pt);
 \draw (\x) circle (12pt);}

\path (-5,3.5)node[above]{$\mathrm{HA}_{M_{1}}$};
\end{scope}

%% HA2
\draw [ultra thin,->](3.5,-1.3)--node[midway,below]{$_{\mathrm{MMP}}$}++(-3.6,0);

\begin{scope}[line cap=round,xshift=5cm,yshift=-1cm,rotate=0,scale=\sizea,rounded corners]
 \foreach \x [count=\xi] in {B0,C0,A0}{
      \path (90+120*\xi:4) coordinate (\x);}
 \path (C0)++(180:0.5) coordinate (C0);
 \draw [cyan,thick]
       (B0)++(-130:1)--++(50:8)node[right=-2pt]{$3$};
 \draw [cyan,thick]
       (B0)++(-150:1)--++(30:8)node[right=-2pt]{$4$};
 \draw [red,thick]
       (A0)++(210:0.2)node[above]{$56$}--++(300:8);
 \draw [red,thick] (A0)++(210:0.2*2)--++(300:8);
 \draw [blue,thick] (A0)++(210:0.2*3)--++(300:8);
 \draw [blue,thick]
       (A0)++(210:0.2*4)node[left=-2pt]{$12$}--++(300:8);
 \draw [green,thick]
       (C0)++(-40:1)--++(140:7.5)node[left=-2pt]{$7$}
       (C0)++(-25:1)--++(155:7.5)node[left=-2pt]{$8$};
 \draw [teal,thick]
       (C0)++(-10:1)++(80:0.1)--++(170:7.7)
     (C0)++(-10:1)++(260:0.1)--++(170:7.7)node[left=-2pt]{$90$};

 \foreach \x in {C0}{
 \fill (\x) circle (6pt);
 \draw (\x) circle (12pt);}
 \path (4.5,4.5)node[]{$\mathrm{HA}_{M_{2}}$};

\end{scope}

%% HA3
\draw [ultra thin,->](4,1.6)-|node[near start,above]{$_{\mathrm{MMP}}$}++(-1.5,0)--++(240:1.4);

\begin{scope}[line cap=round,xshift=5cm,yshift=1.5cm,rotate=0,scale=\sizea,rounded corners]
 \foreach \x [count=\xi] in {C0,B0,A0}{
      \path (90+120*\xi:4) coordinate (\x);}
 \path (C0)++(0:0.5) coordinate (C0);
 \draw [red,thick]
       (B0)++(-50:1)--++(130:8)node[left=-2pt]{$5$};
 \draw [red,thick]
       (B0)++(-30:1)--++(150:8)node[left=-2pt]{$6$};
 \draw [blue,thick]
       (A0)++(-30:0.2)node[above]{$12$}--++(240:8);
 \draw [blue,thick] (A0)++(-30:0.2*2)--++(240:8);
 \draw [cyan,thick]
       (A0)++(-30:0.2*3)node[right]{$34$}--++(240:8);
 \draw [cyan,thick] (A0)++(-30:0.2*4)--++(240:8);
 \draw [green,thick]
      (C0)++(220:1)++(130:0.1)--++(40:7.5)node[right=-2pt]{$78$}
       (C0)++(220:1)++(-50:0.1)--++(40:7.5);
 \draw [teal,thick]
       (C0)++(200:1)++(110:0.1)--++(20:7.5)
     (C0)++(200:1)++(-70:0.1)--++(20:7.5)node[right=-2pt]{$90$};

 \foreach \x in {C0}{
 \fill (\x) circle (6pt);
 \draw (\x) circle (12pt);}
 \path (4.5,3.5)node[above]{$\mathrm{HA}_{M_{3}}$};

\end{scope}

\\
};

\end{tikzpicture}
\par\end{center}\vspace{-0.12cm}
\par\end{centering}
\noindent \begin{centering}
\noindent \begin{center}
\def\sizea{0.26}

\begin{tikzpicture}[blowup line/.style={line width=2pt,gray}][font=\scriptsize]

\matrix[column sep=0.75cm, row sep=0.2cm]{

\path (0,0)node[above=-4pt] {${\displaystyle{\begin{matrix}
\mathrm{BP}_{M_{0}}\\
\parallel\end{matrix}}}$};

\path (0,0)node[below] {${\displaystyle{\begin{Bmatrix}
x_{7890}\le1\\
x_{12\,7890}\le2\\
x_{34\,7890}\le2\\
x_{56\,7890}\le2\end{Bmatrix}}}$};

&

\path (0,0)node[above=-4pt] {${\displaystyle{\begin{matrix}
\mathrm{BP}_{M_{1}}\\
\parallel\end{matrix}}}$};

\path (0,0)node[below] {${\displaystyle{\begin{Bmatrix}
x_{78}\le1\\
x_{3456}\le1\\
x_{3456\,7890}\le2\end{Bmatrix}}}$};

&

\path (0,0)node[above=-4pt] {${\displaystyle{\begin{matrix}
\mathrm{BP}_{M_{2}}\\
\parallel\end{matrix}}}$};

\path (0,0)node[below] {${\displaystyle{\begin{Bmatrix}
x_{90}\le1\\
x_{1256}\le1\\
x_{1256\,7890}\le2\end{Bmatrix}}}$};

&

\path (0,0)node[above=-4pt] {${\displaystyle{\begin{matrix}
\mathrm{BP}_{M_{3}}\\
\parallel\end{matrix}}}$};

\path (0,0)node[below] {${\displaystyle{\begin{Bmatrix}
x_{78}\le1\\
x_{90}\le1\\
x_{1234}\le1\\
x_{1234\,7890}\le2\end{Bmatrix}}}$};

\\
};
\end{tikzpicture}
\begin{tikzpicture}[font=\scriptsize]

\matrix[column sep=0.6cm, row sep=0cm]{

\begin{scope}[line cap=round,rotate=0,scale=\sizea]

 \foreach \x [count=\xi] in {B0,C0,A0}{
      \path (90+120*\xi:4) coordinate (\x);}

 \draw [blue,thick]
  (A0)++(-30:0.1)++(60:1)--++(240:8.928)node[below=-2pt]{$_{12}$}
  (A0)++(150:0.1)++(60:1)--++(240:8.928);
 \draw [red,thick]
  (A0)++(30:0.1)++(120:1)--++(-60:8.928)node[below=-2pt]{$_{56}$}
  (A0)++(210:0.1)++(120:1)--++(-60:8.928);
 \draw [cyan,thick](A0)++(-5:0.1)++(85:1)--++(265:8)
       node[below=-2pt]{$_{34}$}
                   (A0)++(175:0.1)++(85:1)--++(265:8);

 \fill [green](A0)++(240:2.5) circle (7pt)
       node[left=1pt]{$_{78}$};
 \draw [green](A0)++(240:2.5) circle (10pt);
 \fill [teal](A0)++(240:4.72) circle (7pt)
       node[left=-1pt]{$_{9}$};
 \fill [teal](A0)++(240:3*2.31) circle (7pt)
       node[left=-1pt]{$_{0}$};

 \fill [green](A0)++(265:2.25) circle (7pt)
       node[right=-1pt]{$_{7}$};
 \fill [green](A0)++(265:4.2) circle (7pt)
       node[right=-1pt]{$_{8}$};
 \fill [teal](A0)++(265:3*2) circle (7pt)
       node[right=1pt]{$_{90}$};
 \draw [teal](A0)++(265:3*2) circle (10pt);

 \fill [green](A0)++(300:1.5*2.31) circle (7pt)
       node[right=1pt]{$_{78}$};
 \draw [green](A0)++(300:1.5*2.31) circle (10pt);
 \fill [teal](A0)++(300:3*2.31) circle (7pt)
       node[right=1pt]{$_{90}$};
 \draw [teal](A0)++(300:3*2.31) circle (10pt);

 \fill [](A0) circle (7pt)node[right=1.5pt]{$_{[6]}$};
 \draw [](A0) circle (14pt);
\end{scope}

&

\begin{scope}[line cap=round,rotate=0,scale=\sizea]

 \foreach \x [count=\xi] in {B0,C0,A0}{
      \path (90+120*\xi:4) coordinate (\x);}

 \draw [blue,thick]
  (A0)++(-30:0.1)++(60:1)--++(240:8.928)node[below=-2pt]{$_{12}$}
  (A0)++(150:0.1)++(60:1)--++(240:8.928);
 \draw [red,thick]
  (A0)++(30:0.1)++(120:1)--++(-60:8.928)node[below=-2pt]{$_{56}$}
  (A0)++(210:0.1)++(120:1)--++(-60:8.928);
 \draw [cyan,thick](A0)++(-5:0.1)++(85:1)--++(265:8)
       node[below=-2pt]{$_{34}$}
                   (A0)++(175:0.1)++(85:1)--++(265:8);

 \fill [green](A0)++(240:2.5) circle (7pt)
       node[left=1pt]{$_{78}$};
 \draw [green](A0)++(240:2.5) circle (10pt);
 \fill [teal](A0)++(240:4.72) circle (7pt)
       node[left=-1pt]{$_{9}$};
 \fill [teal](A0)++(240:3*2.31) circle (7pt)
       node[left=-1pt]{$_{0}$};

 \fill [green](A0)++(265:2.25) circle (7pt)
       node[right=-1pt]{$_{7}$};
 \fill [green](A0)++(265:4.2) circle (7pt)
       node[right=-1pt]{$_{8}$};
 \fill [teal](A0)++(265:3*2) circle (7pt)
       node[right=1pt]{$_{90}$};
 \draw [teal](A0)++(265:3*2) circle (10pt);

 \fill [](A0)++(300:5.2) circle (7pt)
       node[right=1pt]{$_{7890}$};
 \draw [](A0)++(300:5.2) circle (12pt);

 \fill [](A0) circle (7pt)node[right=1.5pt]{$_{[6]}$};
 \draw [](A0) circle (14pt);
\end{scope}

&

\begin{scope}[line cap=round,rotate=0,scale=\sizea]

 \foreach \x [count=\xi] in {B0,C0,A0}{
      \path (90+120*\xi:4) coordinate (\x);}

 \draw [blue,thick]
  (A0)++(-30:0.1)++(60:1)--++(240:8.928)node[below=-2pt]{$_{12}$}
  (A0)++(150:0.1)++(60:1)--++(240:8.928);
 \draw [red,thick]
  (A0)++(30:0.1)++(120:1)--++(-60:8.928)node[below=-2pt]{$_{56}$}
  (A0)++(210:0.1)++(120:1)--++(-60:8.928);
 \draw [cyan,thick](A0)++(-5:0.1)++(85:1)--++(265:8)
       node[below=-2pt]{$_{34}$}
                   (A0)++(175:0.1)++(85:1)--++(265:8);

 \fill [green](A0)++(240:2.5) circle (7pt)
       node[left=1pt]{$_{78}$};
 \draw [green](A0)++(240:2.5) circle (10pt);
 \fill [teal](A0)++(240:4.72) circle (7pt)
       node[left=-1pt]{$_{9}$};
 \fill [teal](A0)++(240:3*2.31) circle (7pt)
       node[left=-1pt]{$_{0}$};

 \fill [](A0)++(265:4.5) circle (7pt)
       node[right=1pt]{$_{7890}$};
 \draw [](A0)++(265:4.5) circle (12pt);

 \fill [green](A0)++(300:1.5*2.31) circle (7pt)
       node[right=1pt]{$_{78}$};
 \draw [green](A0)++(300:1.5*2.31) circle (10pt);
 \fill [teal](A0)++(300:3*2.31) circle (7pt)
       node[right=1pt]{$_{90}$};
 \draw [teal](A0)++(300:3*2.31) circle (10pt);

 \fill [](A0) circle (7pt)node[right=1.5pt]{$_{[6]}$};
 \draw [](A0) circle (14pt);
\end{scope}

&

\begin{scope}[line cap=round,rotate=0,scale=\sizea]

 \foreach \x [count=\xi] in {B0,C0,A0}{
      \path (90+120*\xi:4) coordinate (\x);}

 \draw [blue,thick]
  (A0)++(-30:0.1)++(60:1)--++(240:8.928)node[below=-2pt]{$_{12}$}
  (A0)++(150:0.1)++(60:1)--++(240:8.928);
 \draw [red,thick]
  (A0)++(30:0.1)++(120:1)--++(-60:8.928)node[below=-2pt]{$_{56}$}
  (A0)++(210:0.1)++(120:1)--++(-60:8.928);
 \draw [cyan,thick](A0)++(-5:0.1)++(85:1)--++(265:8)
       node[below=-2pt]{$_{34}$}
                   (A0)++(175:0.1)++(85:1)--++(265:8);

 \fill [](A0)++(240:5.2) circle (7pt)
       node[left=1pt]{$_{7890}$};
 \draw [](A0)++(240:5.2) circle (12pt);

 \fill [green](A0)++(265:2.25) circle (7pt)
       node[right=-1pt]{$_{7}$};
 \fill [green](A0)++(265:4.2) circle (7pt)
       node[right=-1pt]{$_{8}$};
 \fill [teal](A0)++(265:3*2) circle (7pt)
       node[right=1pt]{$_{90}$};
 \draw [teal](A0)++(265:3*2) circle (10pt);

 \fill [green](A0)++(300:1.5*2.31) circle (7pt)
       node[right=1pt]{$_{78}$};
 \draw [green](A0)++(300:1.5*2.31) circle (10pt);
 \fill [teal](A0)++(300:3*2.31) circle (7pt)
       node[right=1pt]{$_{90}$};
 \draw [teal](A0)++(300:3*2.31) circle (10pt);

 \fill [](A0) circle (7pt)node[right=1.5pt]{$_{[6]}$};
 \draw [](A0) circle (14pt);
\end{scope}

\\
};
\end{tikzpicture}
\begin{tikzpicture}[font=\scriptsize]

\matrix[column sep=0.6cm, row sep=0cm]{

\begin{scope}[line cap=round,rotate=0,scale=\sizea]

 \foreach \x [count=\xi] in {B0,C0,A0}{
      \path (90+120*\xi:4) coordinate (\x);}

 \draw [blue,thick]
  (A0)++(-30:0.1)++(60:1)--++(240:8.928)node[below=-2pt]{$_{12}$}
  (A0)++(150:0.1)++(60:1)--++(240:8.928);
 \draw [red,thick]
  (A0)++(30:0.1)++(120:1)--++(-60:8.928)node[below=-2pt]{$_{56}$}
  (A0)++(210:0.1)++(120:1)--++(-60:8.928);
 \draw [cyan,thick](A0)++(-5:0.1)++(85:1)--++(265:8)
       node[below=-2pt]{$_{34}$}
                   (A0)++(175:0.1)++(85:1)--++(265:8);

 \fill [green](A0)++(240:2.5) circle (7pt)
       node[left=1pt]{$_{78}$};
 \draw [green](A0)++(240:2.5) circle (10pt);
 \fill [teal](A0)++(240:4.72) coordinate(N9) circle (7pt)
       node[left=-1pt]{$_{9}$};
 \fill [teal](A0)++(240:3*2.31) coordinate(N0) circle (7pt)
       node[left=-1pt]{$_{0}$};

 \fill [green](A0)++(265:2.25) circle (7pt)
       node[right=-1pt]{$_{7}$};
 \fill [green](A0)++(265:4.2) circle (7pt)
       node[right=-1pt]{$_{8}$};
 \fill [teal](A0)++(265:3*2) coordinate(S9) circle (7pt)
       node[above right=-2pt]{$_{90}$};
 \draw [teal](A0)++(265:3*2) circle (10pt);

 \fill [green](A0)++(300:1.5*2.31) circle (7pt)
       node[right=1pt]{$_{78}$};
 \draw [green](A0)++(300:1.5*2.31) circle (10pt);
 \fill [teal](A0)++(300:3*2.31) coordinate(R9) circle (7pt)
       node[right=1pt]{$_{90}$};
 \draw [teal](A0)++(300:3*2.31) circle (10pt);

 \fill [](A0) circle (7pt)node[right=1.5pt]{$_{[6]}$};
 \draw [](A0) circle (14pt);

 \draw[teal,thick](R9)--(S9)..controls++(180:0.75)..(N9)
   (S9)..controls++(180:0.5)..(N0);

\end{scope}

&

\begin{scope}[line cap=round,rotate=0,scale=\sizea]

 \foreach \x [count=\xi] in {B0,C0,A0}{
      \path (90+120*\xi:4) coordinate (\x);}

 \draw [blue,thick]
  (A0)++(-30:0.1)++(60:1)--++(240:8.928)node[below=-2pt]{$_{12}$}
  (A0)++(150:0.1)++(60:1)--++(240:8.928);
 \draw [red,thick]
  (A0)++(30:0.1)++(120:1)--++(-60:8.928)node[below=-2pt]{$_{56}$}
  (A0)++(210:0.1)++(120:1)--++(-60:8.928);
 \draw [cyan,thick](A0)++(-5:0.1)++(85:1)--++(265:8)
       node[below=-2pt]{$_{34}$}
                   (A0)++(175:0.1)++(85:1)--++(265:8);

 \fill [green](A0)++(240:2.5) circle (7pt)
       node[left=1pt]{$_{78}$};
 \draw [green](A0)++(240:2.5) circle (10pt);
 \fill [teal](A0)++(240:4.72)coordinate(N9) circle (7pt)
       node[left=-1pt]{$_{9}$};
 \fill [teal](A0)++(240:3*2.31)coordinate(N0) circle (7pt)
       node[left=-1pt]{$_{0}$};

 \fill [green](A0)++(265:2.25) circle (7pt)
       node[right=-1pt]{$_{7}$};
 \fill [green](A0)++(265:4.2) circle (7pt)
       node[right=-1pt]{$_{8}$};
 \fill [teal](A0)++(265:3*2)coordinate(S9) circle (7pt)
       node[below right=-2pt]{$_{90}$};
 \draw [teal](A0)++(265:3*2) circle (10pt);

 \fill [](A0)++(300:5.2)coordinate(R9) circle (7pt)
       node[right=1pt]{$_{7890}$};
 \draw [](A0)++(300:5.2) circle (12pt);

 \fill [](A0) circle (7pt)node[right=1.5pt]{$_{[6]}$};
 \draw [](A0) circle (14pt);

 \draw[teal,thick](N0)--(S9)
   (S9)..controls++(0:0.75)..(R9)
   (S9)..controls++(180:0.75)..(N9);
\end{scope}

&

\begin{scope}[line cap=round,rotate=0,scale=\sizea]

 \foreach \x [count=\xi] in {B0,C0,A0}{
      \path (90+120*\xi:4) coordinate (\x);}

 \draw [blue,thick]
  (A0)++(-30:0.1)++(60:1)--++(240:8.928)node[below=-2pt]{$_{12}$}
  (A0)++(150:0.1)++(60:1)--++(240:8.928);
 \draw [red,thick]
  (A0)++(30:0.1)++(120:1)--++(-60:8.928)node[below=-2pt]{$_{56}$}
  (A0)++(210:0.1)++(120:1)--++(-60:8.928);
 \draw [cyan,thick](A0)++(-5:0.1)++(85:1)--++(265:8)
       node[below=-2pt]{$_{34}$}
                   (A0)++(175:0.1)++(85:1)--++(265:8);

 \fill [green](A0)++(240:2.5) circle (7pt)
       node[left=1pt]{$_{78}$};
 \draw [green](A0)++(240:2.5) circle (10pt);
 \fill [teal](A0)++(240:4.72)coordinate(N9) circle (7pt)
       node[left=-1pt]{$_{9}$};
 \fill [teal](A0)++(240:3*2.31)coordinate(N0) circle (7pt)
       node[left=-1pt]{$_{0}$};

 \fill [](A0)++(265:4.5)coordinate(S9) circle (7pt)
       node[right=1pt]{$_{7890}$};
 \draw [](A0)++(265:4.5) circle (12pt);

 \fill [green](A0)++(300:1.5*2.31) circle (7pt)
       node[right=1pt]{$_{78}$};
 \draw [green](A0)++(300:1.5*2.31) circle (10pt);
 \fill [teal](A0)++(300:3*2.31)coordinate(R9) circle (7pt)
       node[right=1pt]{$_{90}$};
 \draw [teal](A0)++(300:3*2.31) circle (10pt);

 \fill [](A0) circle (7pt)node[right=1.5pt]{$_{[6]}$};
 \draw [](A0) circle (14pt);

 \draw[teal,thick](N9)--(S9)
   (S9)..controls++(170:0.75)..(N0)
   (S9)..controls++(-10:0.75)..(R9);
\end{scope}

&

\begin{scope}[line cap=round,rotate=0,scale=\sizea]

 \foreach \x [count=\xi] in {B0,C0,A0}{
      \path (90+120*\xi:4) coordinate (\x);}

 \draw [blue,thick]
  (A0)++(-30:0.1)++(60:1)--++(240:8.928)node[below=-2pt]{$_{12}$}
  (A0)++(150:0.1)++(60:1)--++(240:8.928);
 \draw [red,thick]
  (A0)++(30:0.1)++(120:1)--++(-60:8.928)node[below=-2pt]{$_{56}$}
  (A0)++(210:0.1)++(120:1)--++(-60:8.928);
 \draw [cyan,thick](A0)++(-5:0.1)++(85:1)--++(265:8)
       node[below=-2pt]{$_{34}$}
                   (A0)++(175:0.1)++(85:1)--++(265:8);

 \fill [](A0)++(240:5.2)coordinate(N7) circle (7pt)
       node[left=1pt]{$_{7890}$};
 \draw [](A0)++(240:5.2) circle (12pt);

 \fill [green](A0)++(265:2.25)coordinate(S7) circle (7pt)
       node[above right=-3pt]{$_{7}$};
 \fill [green](A0)++(265:4.2)coordinate(S8) circle (7pt)
       node[below right=-3pt]{$_{8}$};
 \fill [teal](A0)++(265:3*2) circle (7pt)
       node[right=1pt]{$_{90}$};
 \draw [teal](A0)++(265:3*2) circle (10pt);

 \fill [green](A0)++(300:1.5*2.31)coordinate(R7) circle (7pt)
       node[right=1pt]{$_{78}$};
 \draw [green](A0)++(300:1.5*2.31) circle (10pt);
 \fill [teal](A0)++(300:3*2.31) circle (7pt)
       node[right=1pt]{$_{90}$};
 \draw [teal](A0)++(300:3*2.31) circle (10pt);

 \fill [](A0) circle (7pt)node[right=1.5pt]{$_{[6]}$};
 \draw [](A0) circle (14pt);

 \draw[cyan!.5!green,thick]
   (S7)..controls++(200:0.25)..(N7)
   (S7)..controls++(20:0.25)..(R7)
   (S8)..controls++(190:0.5)..(N7)
   (S8)..controls++(10:0.25)..(R7);
\end{scope}

\\
};
\end{tikzpicture}

==> (inline-26) <==
\begin{tikzpicture}[blowup line/.style={line width=2pt,gray},font=\scriptsize]

\matrix[column sep=0.3cm, row sep=0.6cm]{

%%Echelon
\begin{scope}[line cap=round,scale=\size,xshift=-5cm,yshift=0cm]
 \path (-60:1) coordinate (O)++(120:\rat) coordinate (A1);
 \path (O)++(210:1.732*\rat) coordinate (B1);
 \path (O)++(-60:\rat) coordinate (C1);
 \path (O)++(30:1.732*\rat)++(0:0.12*\rat) coordinate (D1);
 \path (D1)++(-60:2*\rat) coordinate (E1);

 \draw [thick,densely dashed,gray](D1)--(A1);

 \draw [thick,blue] (A1)--(B1)(B1)++(0:0.12*\rat)--++(60:2*\rat);
 \draw [thick,cyan] (B1)++(0:0.94*\rat)--++(60:2*\rat)
 (B1)++(0:1.06*\rat)--++(60:2*\rat);
 \draw [thick,red] (D1)--(E1)(E1)++(180:0.12*\rat)--++(120:2*\rat);

 \path (C1)++(60:\rat) coordinate (C2);
 \path (C2)++(-30:0.577*\rat) coordinate (F1);
 \path (E1)++(120:0.12*\rat) coordinate (E9);
 \path (E1)++(120:\rat) coordinate (E2);

 \draw [thick,green](B1)--(E1)
 (F1)--(E2)
 (F1)--++(270:0.577*\rat)
 (B1)++(60:\rat)..controls(C2)..(F1);

\end{scope}

\begin{scope}[line cap=round,scale=\size,xshift=-5cm,yshift=0cm]
 \foreach \x [count=\xi] in {L1,L2}{
     \path (0:2*\xi-2) coordinate (\x);}
 \path (240:2) coordinate (L0)
       (L2)++(60:2) coordinate(L3)
       (L3)++(0:2) coordinate(L4);

 \path (L0)++(120:1-\rat) coordinate (Q0);
 \path (L1)++(120:1-\rat) coordinate (Q1);
 \path (L2)++(120:1-\rat)++(0:0.12*\rat) coordinate (Q2);
 \path (L3)++(120:1-\rat) coordinate (Q3);
 \path (L4)++(120:1-\rat) coordinate (Q4);

 \path (Q2)++(300:2) coordinate (Q9);

 \draw [thick,densely dashed]
       (Q0)--++(120:1.1) (Q9)--++(60:1.1);

 \draw [thick,densely dashed,gray](Q0)--(Q1)(Q2)--(Q9);
 \draw [thick] (Q0)--++(180:1)
       (Q9)--++(0:1.1);
 \draw [green,thick]
      (Q1)++(240:0.06*\rat)--++(0:2+0.12*\rat)
      (Q1)++(60:0.06*\rat)--++(0:2);

 \foreach \x in {Q0,Q1,Q2,Q9}{
          \fill [black](\x) circle (3pt);}

 \path ($(Q1)!.5!(Q2)$) coordinate (R9)
       (R9)++(240:2) coordinate (R8);
 \draw [thick,densely dashed] (R8)--++(120:0.6);
 \draw [thick,densely dashed,gray] (R9)--(R8);
 \draw [thick](R8)--++(180:0.6);
 \foreach \x [count=\xi] in {R8,R9}{
       \fill [black](\x) circle (3pt);}

 \draw [](Q1)++(0:0.3) arc(0:240:0.3);
 \draw [](Q0)++(60:0.2) arc(60:120:0.2)
         (Q0)++(60:0.3) arc(60:180:0.3);

 \draw [](Q2)++(180:0.3) arc(180:-60:0.3);
 \draw [](Q9)++(120:0.2) arc(120:60:0.2)
         (Q9)++(120:0.3) arc(120:0:0.3);

 \draw (R9)++(0:0.3) arc(0:240:0.3);
 \draw (R8)++(60:0.2) arc(60:120:0.2)
       (R8)++(60:0.3) arc(60:180:0.3);

 \fill [cyan!.5!green]
  (Q1)++(240:1.3*\rat) circle(2.5pt)
  (R9)++(240:1.36*\rat) circle(2.5pt)
  (Q2)++(300:1.24*\rat) circle(2.5pt);

\end{scope}

\begin{scope}[line cap=round,rotate=0,xshift=3.8cm,yshift=-0.6cm,scale=\sizea]

 \foreach \x [count=\xi] in {B0,C0,A0}{
      \path (90+120*\xi:4) coordinate (\x);}

 \draw [blue,thick]
  (A0)++(-30:0.1)++(60:1)--++(240:8.928)
  (A0)++(150:0.1)++(60:1)--++(240:8.928);
 \draw [red,thick]
  (A0)++(30:0.1)++(120:1)--++(-60:8.928)
  (A0)++(210:0.1)++(120:1)--++(-60:8.928);
 \draw [cyan,thick]
  (A0)++(5:0.1)++(95:1)--++(275:8)
  (A0)++(185:0.1)++(95:1)--++(275:8);

 \draw [green,thick]
     (B0)++(215:1)--++(35:8.2);
 \draw [green,thick]
     (C0)++(-24:1)--++(156:8.2);

 \fill [](A0) circle (7pt);
 \draw[] (A0) circle (14pt);
\end{scope}

\draw [ultra thin,->](3.3,-0.1)--node[above]{$_{\mathrm{MMP}}$}++(-3.7,0)--++(205:1);
\path (5.4,0);

\\
};

\end{tikzpicture}
\begin{tikzpicture}[blowup line/.style={line width=2pt,gray},font=\scriptsize]

\matrix[column sep=2cm, row sep=0.4cm]{

\begin{scope}[line cap=round,scale=\size,xshift=0cm,yshift=0cm]
 \foreach \x [count=\xi] in {L1,L2}{
     \path (0:2*\xi-2) coordinate (\x);}
 \path (240:2) coordinate (L0)(L2)++(-60:2) coordinate(L3);

 \path (L0)++(120:1-\rat) coordinate (Q0);
 \path (L1)++(120:1-\rat) coordinate (Q1);
 \path (L2)++(120:1-\rat)++(0:0.12*\rat) coordinate (Q2);
 \path (Q2)++(-60:1+0.88*\rat) coordinate (Q3);
 \path (Q1)++(240:2+2*\rat) coordinate (Q4);
 \path (Q2)++(300:2+1.88*\rat) coordinate (T9);
 \path (T9)++(60:1.88*\rat) coordinate (T1);
 \path (T9)++(60:0.94*\rat) coordinate (T4);
 \path (T9)++(0:1.88*\rat) coordinate (T3);
 \path (T9)++(0:0.94*\rat) coordinate (T5);

 \draw [thick,green]
       (Q2)++(300:1.5-.5*\rat)--++(60:1.88*\rat);
 \draw [thick,green]
       (Q2)++(-60:1.5+1.5*\rat)--++(60:1.88*\rat);

 \draw [thick,red]
       (Q2)++(300:1-\rat)++(60:0.94*\rat)--(T4)
       (Q2)++(300:1-\rat)++(60:1.88*\rat)--(T1);
 \draw [thick,blue]
       (Q2)++(300:1-\rat)--++(60:1.88*\rat)
       (Q2)++(300:1-0.88*\rat)--++(60:1.88*\rat);
 \draw [thick,cyan]
       (Q2)++(300:1-0.76*\rat)--++(60:1.88*\rat)
       (Q2)++(300:1-0.64*\rat)--++(60:1.88*\rat);

 \draw [thick,densely dashed]
       (Q4)--++(120:1.1);
 \draw [thick,densely dashed]
    (Q1)--node[left=-2pt]{$\gamma_1$}(Q4)
    (Q2)--node[below left=-3pt]{$\gamma_3$}(T9);
 \draw [thick,densely dashed](T9)--++(60:1.88*\rat);
 \draw [thick] (Q4)--++(180:1);
 \draw [thick] (Q1)--(Q2);
 \foreach \x in {Q4,Q1,Q2}{
          \fill [](\x) circle (3pt);}

 \path (T9)++(60:1.88*\rat)++(-60:1-0.88*\rat)
       coordinate (T1);
 \path (T1)--++(240:1.76*\rat)coordinate(T2)
       (T2)--++(0:1.76*\rat)coordinate(T3);

 \draw [thick,red](T3)--($(T1)!.5!(T2)$);

 \draw [thick,green](T2)--(T1);
 \draw [thick,green]
       (T2)++(0:0.12*\rat)--++(60:1.63*\rat);
 \draw [thick,blue]
       (T2)++(0:0.24*\rat)--++(60:1.5*\rat)
       (T2)++(0:0.36*\rat)--++(60:1.37*\rat);
 \draw [thick,cyan]
       (T2)++(0:0.48*\rat)--++(60:1.24*\rat)
       (T2)++(0:0.60*\rat)--++(60:1.11*\rat);
 \draw [thick,red]
       (T1)..controls($(T1)!.5!(T3)$)..($(T2)!.5!(T3)$);
 \draw [thick,green](T2)--(T3);

 \path ($(T9)!.5!(T2)$) coordinate (T0);
 \fill [](T0) circle (3pt);

 \path ($(Q1)!.5!(Q2)$) coordinate (O9);
 \path (O9)++(240:2)++(240:2*\rat) coordinate (O8);

 \draw [densely dashed,thick](O9)--node[below right=-3pt]{$\gamma_2$}(O8);
 \draw [densely dashed,thick](O8)--++(120:0.7);
 \draw [thick](O8)--++(180:0.7);
 \foreach \x in {O8,O9}{
       \fill (\x) circle (3pt);}

 \fill [cyan!.5!green](Q4)++(60:1.06*\rat) circle (2.4pt);
 \fill [cyan!.5!green](Q1)++(240:1.3*\rat) circle (2.4pt);
 \fill [cyan!.5!green] (Q2)++(300:1.5-.5*\rat) circle (2.4pt);
 \fill [cyan!.5!green] (Q2)++(-60:1.5+1.5*\rat) circle (2.4pt);
 \fill [cyan!.5!green](O8)++(60:1*\rat) circle (2.4pt);
 \fill [cyan!.5!green](O9)++(240:1.36*\rat) circle (2.4pt);

 \draw (Q1)++(0:0.3) arc(0:240:0.3);
 \draw (Q2)++(180:0.3) arc(180:-60:0.3);
 \draw (Q4)++(60:0.2) arc(60:120:0.2)
       (Q4)++(60:0.3) arc(60:180:0.3);
 \draw (T0)++(120:0.2) arc(120:60:0.2)
       (T0)++(120:0.3) arc(120:0:0.3);
 \draw (O9)++(0:0.3) arc(0:240:0.3);
 \draw (O8)++(60:0.2) arc(60:120:0.2)
       (O8)++(60:0.3) arc(60:180:0.3);
\end{scope}

%%%% arrow %%%%
\draw [ultra thin,->]
      (6.3,-0.41)
      --node[above=0pt]
      {$_{\mathrm{MMP}}$}++(-4.18,0);

\path (8,0);

\begin{scope}[line cap=round,rotate=0,xshift=6.85cm,yshift=-1cm,scale=\sizea]

 \foreach \x [count=\xi] in {B0,C0,A0}{
      \path (90+120*\xi:4) coordinate (\x);}

 \draw [blue,thick]
       (A0)++(150:0.1)++(60:1)--++(240:8.928)
       (A0)++(150:0.3)++(60:1)--++(240:8.928);

 \draw [cyan,thick]
       (A0)++(-30:0.1)++(60:1)--++(240:8.928)
       (A0)++(-30:0.3)++(60:1)--++(240:8.928);

 \draw [red,thick](A0)++(120:1)--++(-60:8.928)
           (C0)++(-30:1)--++(150:8.5);

 \draw [green,thick] (B0)++(200:1)--++(20:8.5)
           (B0)++(220:1)--++(40:8.5)
           (B0)++(180:1)--++(0:8.928);

 \fill (A0) circle (7pt)(B0) circle (7pt)(C0) circle (7pt);
 \draw (A0) circle (14pt)(B0) circle (14pt)(C0) circle (14pt);
\end{scope}

\\
};

\end{tikzpicture}
\begin{tikzpicture}[blowup line/.style={line width=2pt,gray},font=\scriptsize]

\matrix[column sep=2cm, row sep=0.4cm]{

\begin{scope}[line cap=round,rotate=0,xshift=-5cm,yshift=-0.9cm,scale=\sizea]

 \foreach \x [count=\xi] in {B0,C0,A0}{
      \path (90+120*\xi:4) coordinate (\x);}

 \draw [blue,thick]
  (A0)++(-30:0.1)++(60:1)--++(240:8.928)
 node[black,below]{$_{\gamma_1}$}
  (A0)++(150:0.1)++(60:1)--++(240:8.928);
 \draw [red,thick]
  (A0)++(30:0.1)++(120:1)--++(-60:8.928)
 node[black,below]{$_{\gamma_3}$}
  (A0)++(210:0.1)++(120:1)--++(-60:8.928);
 \draw [cyan,thick]
  (A0)++(5:0.1)++(95:1)--++(275:8)
 node[black,below]{$_{\gamma_2}$}
  (A0)++(185:0.1)++(95:1)--++(275:8);

 \draw [green,thick](0,-1.2)++(180:4)--++(0:8);
 \draw [green,thick](B0)++(215:1)--++(35:8);
 \draw [green,thick](C0)++(-25:1)--++(155:8);

 \fill [](A0) circle (7pt);
 \draw[] (A0) circle (14pt);

 \path [name path=lineb] (A0)--++(240:8.928);
 \path [name path=linea] (A0)--++(-60:8.928);
 \path [name path=linec] (A0)--++(275:8);
 \path [name path=line2] (0,-1.2)++(180:4)--++(0:8);
 \path [name path=line3] (B0)++(215:1)--++(35:8);
 \path [name path=line1] (C0)++(-25:1)--++(155:8);
\end{scope}

%%%% arrow %%%%
\draw [ultra thin,->]
      (-4.25,-0.8)
      --node[above=0pt]
      {$_{\mathrm{MMP}}$}++(3.85,0);

%%Echelon
\begin{scope}[line cap=round,scale=\size,xshift=0cm,yshift=0cm]
 \path (0:2) coordinate (L2);
 \path (-60:1) coordinate (O)++(120:\rat)
       coordinate (A1);
 \path (O)++(210:1.732*\rat) coordinate (B1);
 \path (O)++(-60:\rat) coordinate (C1);
 \path (O)++(30:1.732*\rat)++(0:0.12*\rat) coordinate (D1);
 \path (D1)++(-60:1.88*\rat) coordinate (E1);
 \path (A1)++(0:\rat) coordinate (A2);

 \path (A1)++(240:\rat)coordinate(Z1)
          (A1)++(240:3*\rat)coordinate(Z2)
          (A1)++(240:4*\rat)coordinate(Z3);

 \draw [thick,cyan](A2)++(0:0.06*\rat)--++(240:4*\rat)
       (A2)++(0:0.18*\rat)--++(240:4*\rat);
 \draw [thick,blue] (A1)--++(240:4*\rat)
       (A1)++(0:0.12*\rat)--++(240:4*\rat);
 \draw [thick,red]
      (D1)++(0:0.06*\rat)--++(300:4*\rat) coordinate (J1)
      (D1)++(180:0.06*\rat)--++(300:4*\rat);
 \draw [thick,densely dashed,gray] (A1)--(D1);

 \path (L2)++(240:1-\rat)++(300:0.12*\rat)
       coordinate (F1);

 \path (F1)++(240:0.97*\rat) coordinate (F2) ++(300:1) coordinate (F9);
 \path (F1)++(240:2.91*\rat) coordinate (F4);
 \path (J1)++(120:0.97*\rat) coordinate (J2);
 \path (J1)++(120:2.91*\rat) coordinate (J4);
 \path (J1)++(180:1.5) coordinate (J5);

 \draw [thick,green] (Z3)..controls++(0:2.8)..(J4);
 \draw [thick,green] (Z1)--++(0:1)..controls(F2)..(F9)..controls++(300:1.45)..(J1);
 \draw [thick,green] (Z2)--(J2);

\end{scope}

\begin{scope}[line cap=round,scale=\size,xshift=0cm,yshift=0cm]
 \foreach \x [count=\xi] in {L1,L2}{
     \path (0:2*\xi-2) coordinate (\x);}
 \path (240:2) coordinate (L0)(L2)++(-60:2) coordinate(L3);

 \path (L0)++(120:1-\rat) coordinate (Q0);
 \path (L1)++(120:1-\rat) coordinate (Q1);
 \path (L2)++(120:1-\rat)++(0:0.12*\rat) coordinate (Q2);
 \path (Q2)++(-60:1+0.88*\rat) coordinate (Q3);
 \path (Q1)++(240:2+2*\rat) coordinate (Q4);
 \path (Q2)++(300:2+2*\rat) coordinate (T9);

 \draw [thick,densely dashed]
       (Q4)--++(120:1.1);
 \draw [thick,densely dashed,gray](Q4)--(Q1)
       (Q2)--(T9);
 \draw [thick,densely dashed](T9)--++(60:1);
 \draw [thick] (Q4)--++(180:1)(T9)--++(0:1);
 \draw [thick,gray] (Q1)--(Q2);
 \foreach \x in {Q4,Q1,Q2,T9}{
          \fill [](\x) circle (3pt);}

 \path ($(Q1)!.5!(Q2)$) coordinate (O9);
 \path (O9)++(240:2)++(240:2*\rat) coordinate (O8);

 \draw [densely dashed,thick,gray](O9)--(O8);
 \draw [densely dashed,thick](O8)--++(120:0.7);
 \draw [thick](O8)--++(180:0.7);
 \foreach \x in {O8,O9}{
       \fill (\x) circle (3pt);}

 \fill [cyan!.5!green](Q4)++(60:1.06*\rat) circle (2.4pt);
 \fill [cyan!.5!green](Q1)++(240:1.3*\rat) circle (2.4pt);
 \fill [cyan!.5!green] (Q2)++(300:1.5-.5*\rat) circle (2.4pt);
 \fill [cyan!.5!green] (Q2)++(-60:1.5+1.5*\rat) circle (2.4pt);
 \fill [cyan!.5!green](O8)++(60:1*\rat) circle (2.4pt);
 \fill [cyan!.5!green](O9)++(240:1.36*\rat) circle (2.4pt);

 \draw (Q1)++(0:0.3) arc(0:240:0.3);
 \draw (Q2)++(180:0.3) arc(180:-60:0.3);
 \draw (Q4)++(60:0.2) arc(60:120:0.2)
       (Q4)++(60:0.3) arc(60:180:0.3);
 \draw (T9)++(120:0.2) arc(120:60:0.2)
       (T9)++(120:0.3) arc(120:0:0.3);
 \draw (O9)++(0:0.3) arc(0:240:0.3);
 \draw (O8)++(60:0.2) arc(60:120:0.2)
       (O8)++(60:0.3) arc(60:180:0.3);
\end{scope}

\\
};

\end{tikzpicture}
\begin{tikzpicture}[blowup line/.style={line width=2pt,gray},font=\scriptsize]

\matrix[column sep=2cm, row sep=0.4cm]{

\begin{scope}[line cap=round,rotate=0,xshift=-4.5cm,yshift=-1cm,scale=\sizea]

 \foreach \x [count=\xi] in {B0,C0,A0}{
      \path (90+120*\xi:4) coordinate (\x);}

 \draw [blue,thick]
      (A0)++(-30:0.1)++(60:1)--++(240:8.928)
 node[black,below]{$_{\gamma_1}$}
      (A0)++(150:0.1)++(60:1)--++(240:8.928);
 \draw [red,thick]
      (A0)++(30:0.1)++(120:1)--++(-60:8.928)
      (A0)++(210:0.1)++(120:1)--++(-60:8.928);
 \draw [cyan,thick]
      (A0)++(0:0.1)++(90:1)--++(270:8)
 node[black,below]{$_{\gamma_2}$}
      (A0)++(180:0.1)++(90:1)--++(270:8);

 \draw [green,thick](C0)++(-20:1)--++(160:8.5);
 \draw [green,thick](C0)++(-40:1)--++(140:8.5);
 \draw [green,thick](C0)++(0:1)--++(180:8.928);

 \fill [](A0) circle (7pt)(C0) circle (7pt);
 \draw [](A0) circle (14pt)(C0) circle (14pt);
\end{scope}

%%%% arrow %%%%
\draw [ultra thin,->]
      (-3.8,-0.8)
      --node[above=0pt]
      {$_{\mathrm{MMP}}$}++(3.4,0);

%%Echelon
\begin{scope}[line cap=round,scale=\size,xshift=0cm,yshift=0cm]
 \path (0:2) coordinate (L2);
 \path (-60:1) coordinate (O)++(120:\rat)
       coordinate (A1);
 \path (O)++(210:1.732*\rat) coordinate (B1);
 \path (O)++(-60:\rat) coordinate (C1);
 \path (O)++(30:1.732*\rat) coordinate (D1);
 \path (D1)++(-60:1.88*\rat) coordinate (E1);
 \path (A1)++(0:\rat) coordinate (A2);

 \draw [thick,green]
       (A1)++(240:\rat)--++(0:2*\rat);
 \draw [thick,green]
       (A1)++(240:3*\rat)--++(0:2*\rat);
 \draw [thick,green]
       (A1)++(240:4*\rat)--++(0:2*\rat);

 \draw [thick,cyan](A2)++(0:0.06*\rat)--++(240:4*\rat)
       (A2)++(180:0.06*\rat)--++(240:4*\rat);
 \draw [thick,blue] (A1)--++(240:4*\rat)
       (A1)++(0:0.12*\rat)--++(240:4*\rat);
 \draw [thick,densely dashed,gray]
       (A1)--(D1)--++(240:4*\rat);

 \path (L2)++(240:1-\rat)++(300:0.12*\rat)
       coordinate (F1);
 \draw [thick,red]
       (F1)--++(300:3.88*\rat) coordinate (J1)
       (F1)++(240:0.12*\rat)--++(300:3.76*\rat);
 \draw [thick,blue]
       (F1)--++(240:3.88*\rat) coordinate (G1)
       (F1)++(300:0.12*\rat)--++(240:3.76*\rat);
 \draw [thick,cyan]
       (F1)++(300:0.24*\rat)--++(240:3.64*\rat)
       (F1)++(300:0.36*\rat)--++(240:3.52*\rat);

 \path (F1)++(240:0.97*\rat) coordinate (F2);
 \path (F1)++(240:2.91*\rat) coordinate (F4);
 \path (G1)++(0:0.97*\rat) coordinate (G2);
 \path (G1)++(0:2.91*\rat) coordinate (G4);
 \path (J1)++(120:0.97*\rat) coordinate (J2);
 \path (J1)++(120:2.91*\rat) coordinate (J4);

 \draw [thick,green] (G1)..controls(G2)..(J4);
 \draw [thick,green] (J1)..controls(G4)..(F2);
 \draw [thick,green] (F4)--(J2);

\end{scope}

\begin{scope}[line cap=round,scale=\size,xshift=0cm,yshift=0cm]
 \foreach \x [count=\xi] in {L1,L2}{
     \path (0:2*\xi-2) coordinate (\x);}
 \path (240:2) coordinate (L0)(L2)++(-60:2) coordinate(L3);

 \path (L0)++(120:1-\rat) coordinate (Q0);
 \path (L1)++(120:1-\rat) coordinate (Q1);
 \path (L2)++(120:1-\rat)++(0:0.12*\rat) coordinate (Q2);
 \path (Q2)++(-60:1+0.88*\rat) coordinate (Q3);
 \path (Q1)++(240:2+2*\rat) coordinate (Q4);
 \path (Q2)++(300:2+2*\rat) coordinate (T9);

 \draw [thick,densely dashed]
       (Q4)--++(120:1.1);
 \draw [thick,densely dashed,gray](Q4)--(Q1)
       (Q2)--(T9);
 \draw [thick,densely dashed](T9)--++(60:1);
 \draw [thick] (Q4)--++(180:1)(T9)--++(0:1);
 \draw [thick,gray] (Q1)--(Q2);
 \foreach \x in {Q4,Q1,Q2,T9}{
          \fill [](\x) circle (3pt);}

 \path ($(Q1)!.5!(Q2)$) coordinate (O9);
 \path (O9)++(240:2)++(240:2*\rat) coordinate (O8);

 \draw [densely dashed,thick,gray](O9)--(O8);
 \draw [densely dashed,thick](O8)--++(120:0.7);
 \draw [thick](O8)--++(180:0.7);
 \foreach \x in {O8,O9}{
       \fill (\x) circle (3pt);}

 \fill [cyan!.5!green](Q4)++(60:1.06*\rat) circle (2.4pt);
 \fill [cyan!.5!green](Q1)++(240:1.3*\rat) circle (2.4pt);
 \fill [cyan!.5!green] (Q2)++(300:1.5-.5*\rat) circle (2.4pt);
 \fill [cyan!.5!green] (Q2)++(-60:1.5+1.5*\rat) circle (2.4pt);
 \fill [cyan!.5!green](O8)++(60:1*\rat) circle (2.4pt);
 \fill [cyan!.5!green](O9)++(240:1.36*\rat) circle (2.4pt);

 \draw (Q1)++(0:0.3) arc(0:240:0.3);
 \draw (Q2)++(180:0.3) arc(180:-60:0.3);
 \draw (Q4)++(60:0.2) arc(60:120:0.2)
       (Q4)++(60:0.3) arc(60:180:0.3);
 \draw (T9)++(120:0.2) arc(120:60:0.2)
       (T9)++(120:0.3) arc(120:0:0.3);
 \draw (O9)++(0:0.3) arc(0:240:0.3);
 \draw (O8)++(60:0.2) arc(60:120:0.2)
       (O8)++(60:0.3) arc(60:180:0.3);
\end{scope}

%%%% arrow %%%%
\draw [ultra thin,->]
      (4.75,-0.8)
      --node[above=0pt]
      {$_{\mathrm{MMP}}$}++(-3.35,0);

%%Echelon
\begin{scope}[line cap=round,xshift=4.5cm,yshift=0.1cm,scale=\size]
 \path (0:2) coordinate (L2);
 \path (L2)++(240:1-\rat)++(300:0.12*\rat)
       coordinate (F1);
 \path (F1)++(300:3.88*\rat) coordinate (J1);
 \path (F1)++(240:3.88*\rat) coordinate (G1);

 \draw [thick,red]
       (F1)++(120:0.36*\rat)--++(300:4.6*\rat)
 node[black,below]{$_{\gamma_3}$}
       (F1)++(120:0.36*\rat)++(210:0.1*\rat)--++(300:4.6*\rat);
 \draw [thick,blue]
       (F1)++(60:0.36*\rat)--++(240:4.6*\rat)
 node[black,below]{$_{\gamma_1\simeq\gamma_2}$}
       (F1)++(60:0.36*\rat)++(330:0.1*\rat)--++(240:4.6*\rat);
 \draw [thick,cyan]
       (F1)++(60:0.36*\rat)++(330:0.2*\rat)--++(240:4.6*\rat)
       (F1)++(60:0.36*\rat)++(330:0.3*\rat)--++(240:4.6*\rat);

 \path (F1)++(240:0.97*\rat) coordinate (F2);
 \path (F1)++(240:2.91*\rat) coordinate (F4);
 \path (G1)++(0:0.97*\rat) coordinate (G2);
 \path (G1)++(0:2.91*\rat) coordinate (G4);
 \path (J1)++(120:0.97*\rat) coordinate (J2);
 \path (J1)++(120:2.91*\rat) coordinate (J4);

 \draw [thick,green] (G1)..controls(G2)..(J4);
 \draw [thick,green] (J1)..controls(G4)..(F2);
 \draw [thick,green] (F4)--(J2);
 \draw [thick,green]
           (G1)--++(180:0.48*\rat)
           (J4)--++(60:0.48*\rat)
           (J1)--++(0:0.48*\rat)
           (F2)--++(120:0.48*\rat)
           (F4)--++(180:0.48*\rat)
           (J2)--++(0:0.48*\rat);

\end{scope}

\\
};

\end{tikzpicture}
